Safety Envelope for Orthogonal Collocation Methods in Embedded Optimal Control

Orthogonal collocation methods are direct approaches for solving optimal control problems (OCP). A high solution accuracy is achieved with few optimization variables, making it more favorable for embedded and real-time NMPC applications. However, collocation approaches lack a guarantee about the safety of the resulting trajectory as inequality constraints are only set on a finite number of collocation points. In this paper we propose a method to efficiently create a convex safety envelope containing the trajectory such that the solution fully satisfies the OCP constraints. We make use of Bernstein approximations of a polynomial's extrema and span the solution over an orthogonal basis using Legendre polynomials. The tightness of the safety envelope estimation, high accuracy in solving the underlying differential equations, fast rate of convergence and little conservatism are properties of the presented approach making it a suitable method for safe real-time NMPC deployment. We show that our method has comparable computational performance to pseudospectral approaches and can accurately approximate the original OCP up to 9 times more quickly than standard multiple-shooting method in autonomous driving applications, without adding complexity to the formulation.

==> Figures/ToyExample/dummyex_statescontrol_constrained_order8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=5cm, connect spies}]

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{axis}[%
width=6.8cm,
height=2.0cm,
at={(0cm,5.0cm)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
%xlabel={Normalized time},
ymin=0.2,
ymax=1.00000000499995,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\small, align=center},
ylabel={State x \\ (order 8)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1	1\\
	-0.959183673469388	0.973738286792831\\
	-0.918367346938776	0.948007096925605\\
	-0.877551020408163	0.922795713853213\\
	-0.836734693877551	0.898093638035299\\
	-0.795918367346939	0.873890583189743\\
	-0.755102040816326	0.850176474043946\\
	-0.714285714285714	0.826941452435463\\
	-0.673469387755102	0.804176217238953\\
	-0.63265306122449	0.782028456098253\\
	-0.591836734693878	0.760532068993349\\
	-0.551020408163265	0.739669197621255\\
	-0.510204081632653	0.719422472730524\\
	-0.469387755102041	0.699775032141278\\
	-0.428571428571429	0.680710510982954\\
	-0.387755102040816	0.662213029180677\\
	-0.346938775510204	0.644267178625473\\
	-0.306122448979592	0.626858010509766\\
	-0.26530612244898	0.609971022956972\\
	-0.224489795918367	0.593592148983543\\
	-0.183673469387755	0.577707744802896\\
	-0.142857142857143	0.56230457846985\\
	-0.102040816326531	0.547369818859556\\
	-0.0612244897959184	0.532891024972326\\
	-0.0204081632653061	0.518856135553709\\
	0.0204081632653059	0.505253459016136\\
	0.0612244897959182	0.492071663642528\\
	0.102040816326531	0.479299768038603\\
	0.142857142857143	0.466927131764581\\
	0.183673469387755	0.454943445967757\\
	0.224489795918367	0.443338723431253\\
	0.265306122448979	0.432103285382308\\
	0.306122448979592	0.421227722807175\\
	0.346938775510204	0.41069148122397\\
	0.387755102040816	0.400374700597901\\
	0.428571428571428	0.390266398944221\\
	0.469387755102041	0.380362320944176\\
	0.510204081632653	0.37065832983162\\
	0.551020408163265	0.361150379069007\\
	0.591836734693877	0.351834506109584\\
	0.63265306122449	0.342706829423987\\
	0.673469387755102	0.33376354638138\\
	0.714285714285714	0.325000931440239\\
	0.755102040816326	0.316415334482982\\
	0.795918367346939	0.308003179233207\\
	0.836734693877551	0.299760961729449\\
	0.877551020408163	0.291685248843028\\
	0.918367346938775	0.283772676833419\\
	0.959183673469387	0.276019949937366\\
	1	0.268423838989357\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1	1\\
	-0.959183673469388	0.973735604375525\\
	-0.918367346938776	0.94799992069834\\
	-0.877551020408163	0.922789510658325\\
	-0.836734693877551	0.898103443154556\\
	-0.795918367346939	0.873942935109344\\
	-0.755102040816326	0.850310959072207\\
	-0.714285714285714	0.827211829035364\\
	-0.673469387755102	0.804650775072693\\
	-0.63265306122449	0.782633516604414\\
	-0.591836734693878	0.761165843280136\\
	-0.551020408163265	0.740253211663195\\
	-0.510204081632653	0.719900365089601\\
	-0.469387755102041	0.700110983265209\\
	-0.428571428571429	0.680887367355102\\
	-0.387755102040816	0.662230165509485\\
	-0.346938775510204	0.644138142960755\\
	-0.306122448979592	0.626608000016732\\
	-0.26530612244898	0.609634240465375\\
	-0.224489795918367	0.593209092096676\\
	-0.183673469387755	0.577322480237713\\
	-0.142857142857143	0.561962054387243\\
	-0.102040816326531	0.547113267226492\\
	-0.0612244897959184	0.532759504473203\\
	-0.0204081632653061	0.518882263236287\\
	0.0204081632653059	0.505461375718793\\
	0.0612244897959182	0.492475274307252\\
	0.102040816326531	0.479901293275769\\
	0.142857142857143	0.467716001523597\\
	0.183673469387755	0.455895559955264\\
	0.224489795918367	0.444416096302647\\
	0.265306122448979	0.433254089378751\\
	0.306122448979592	0.422386753943266\\
	0.346938775510204	0.411792416550335\\
	0.387755102040816	0.401450871939302\\
	0.428571428571428	0.391343708719519\\
	0.469387755102041	0.381454592290695\\
	0.510204081632653	0.371769492130524\\
	0.551020408163265	0.362276839771759\\
	0.591836734693877	0.352967602981155\\
	0.63265306122449	0.343835260843113\\
	0.673469387755102	0.334875663641142\\
	0.714285714285714	0.32608676062064\\
	0.755102040816326	0.317468177906795\\
	0.795918367346939	0.309020628041785\\
	0.836734693877551	0.300745131795755\\
	0.877551020408163	0.29264203209643\\
	0.918367346938775	0.284709779112528\\
	0.959183673469387	0.276943464716497\\
	1	0.269333083742433\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1	1\\
	-0.959183673469388	0.973739252704368\\
	-0.918367346938776	0.9480105966886\\
	-0.877551020408163	0.922806315824275\\
	-0.836734693877551	0.898123128283786\\
	-0.795918367346939	0.873961482719539\\
	-0.755102040816326	0.850324803899887\\
	-0.714285714285714	0.827218718444799\\
	-0.673469387755102	0.804650287054307\\
	-0.63265306122449	0.782627265599409\\
	-0.591836734693878	0.761157413648404\\
	-0.551020408163265	0.740247865431428\\
	-0.510204081632653	0.719904574902458\\
	-0.469387755102041	0.700131843441063\\
	-0.428571428571429	0.680931935845856\\
	-0.387755102040816	0.662304787607827\\
	-0.346938775510204	0.644247804014586\\
	-0.306122448979592	0.626755749425998\\
	-0.26530612244898	0.609820723077713\\
	-0.224489795918367	0.593432216011761\\
	-0.183673469387755	0.577577242202598\\
	-0.142857142857143	0.562240535642832\\
	-0.102040816326531	0.547404804075313\\
	-0.0612244897959184	0.533051029207279\\
	-0.0204081632653061	0.519158802617899\\
	0.0204081632653059	0.505706686172792\\
	0.0612244897959182	0.492672585587919\\
	0.102040816326531	0.48003412584068\\
	0.142857142857143	0.467769017408088\\
	0.183673469387755	0.455855402820504\\
	0.224489795918367	0.444272173754648\\
	0.265306122448979	0.432999249851438\\
	0.306122448979592	0.422017811632617\\
	0.346938775510204	0.411310481305153\\
	0.387755102040816	0.400861446884043\\
	0.428571428571428	0.390656526932324\\
	0.469387755102041	0.380683175311966\\
	0.510204081632653	0.370930427660705\\
	0.551020408163265	0.361388793857895\\
	0.591836734693877	0.352050103517096\\
	0.63265306122449	0.342907314544298\\
	0.673469387755102	0.333954298028509\\
	0.714285714285714	0.325185616185852\\
	0.755102040816326	0.316596313759321\\
	0.795918367346939	0.308181747183941\\
	0.836734693877551	0.299937479961312\\
	0.877551020408163	0.291859277048303\\
	0.918367346938775	0.283943235652069\\
	0.959183673469387	0.276186094637582\\
	1	0.26858576979445\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	-1	1\\
	-0.899757995411463	0.936440722116536\\
	-0.677186279510737	0.806682853983597\\
	-0.363117463826178	0.651241970259195\\
	0	0.512116093799827\\
	0.363117463826178	0.407664083788893\\
	0.677186279510738	0.334068264185285\\
	0.899757995411461	0.28830535035712\\
	1	0.269333083742433\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
	-1	1\\
	-0.899757995411463	0.936454486489841\\
	-0.677186279510737	0.806683001894976\\
	-0.363117463826178	0.651337258281294\\
	0	0.512379100559213\\
	0.363117463826178	0.407138641506644\\
	0.677186279510738	0.333148236779346\\
	0.899757995411461	0.287532504869364\\
	1	0.26858576979445\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1	0.999869993499783\\
	-0.959183673469388	0.973610896179384\\
	-0.918367346938776	0.947882267394085\\
	-0.877551020408163	0.922673390978037\\
	-0.836734693877551	0.897973767246093\\
	-0.795918367346939	0.873773108620609\\
	-0.755102040816326	0.850061335346598\\
	-0.714285714285714	0.826828571293434\\
	-0.673469387755102	0.804083881192288\\
	-0.63265306122449	0.781959748266551\\
	-0.591836734693878	0.760487022223585\\
	-0.551020408163265	0.739647815340791\\
	-0.510204081632653	0.719424767644723\\
	-0.469387755102041	0.699801032449475\\
	-0.428571428571429	0.680760262322656\\
	-0.387755102040816	0.662286595467265\\
	-0.346938775510204	0.644364642508128\\
	-0.306122448979592	0.626979474183798\\
	-0.26530612244898	0.61011660759518\\
	-0.224489795918367	0.593761994972376\\
	-0.183673469387755	0.577902012206298\\
	-0.142857142857143	0.562523447236135\\
	-0.102040816326531	0.547613489043132\\
	-0.0612244897959184	0.533159716978452\\
	-0.0204081632653061	0.519150090416237\\
	0.0204081632653059	0.50557293872324\\
	0.0612244897959182	0.492416951536683\\
	0.102040816326531	0.479671169342225\\
	0.142857142857143	0.467324974344218\\
	0.183673469387755	0.455368081620614\\
	0.224489795918367	0.44379053055518\\
	0.265306122448979	0.43258267653987\\
	0.306122448979592	0.421735182940445\\
	0.346938775510204	0.411160055606081\\
	0.387755102040816	0.40083394474752\\
	0.428571428571428	0.390716435001057\\
	0.469387755102041	0.380803312348392\\
	0.510204081632653	0.371090447899959\\
	0.551020408163265	0.361573796175213\\
	0.591836734693877	0.352249393417659\\
	0.63265306122449	0.343113355943917\\
	0.673469387755102	0.334161878526143\\
	0.714285714285714	0.325391232807117\\
	0.755102040816326	0.316797765747364\\
	0.795918367346939	0.308377898103626\\
	0.836734693877551	0.300128122938091\\
	0.877551020408163	0.292045004157721\\
	0.918367346938775	0.284125175083095\\
	0.959183673469387	0.276365337046166\\
	1	0.268762258016336\\
};

\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1	1\\
	-0.959183673469388	1\\
	-0.918367346938776	1\\
	-0.877551020408163	1\\
	-0.836734693877551	1\\
	-0.795918367346939	1\\
	-0.755102040816326	1\\
	-0.714285714285714	1\\
	-0.673469387755102	1\\
	-0.63265306122449	1\\
	-0.591836734693878	1\\
	-0.551020408163265	1\\
	-0.510204081632653	1\\
	-0.469387755102041	1\\
	-0.428571428571429	1\\
	-0.387755102040816	1\\
	-0.346938775510204	1\\
	-0.306122448979592	1\\
	-0.26530612244898	1\\
	-0.224489795918367	1\\
	-0.183673469387755	1\\
	-0.142857142857143	1\\
	-0.102040816326531	1\\
	-0.0612244897959184	1\\
	-0.0204081632653061	1\\
	0.0204081632653059	1\\
	0.0612244897959182	1\\
	0.102040816326531	1\\
	0.142857142857143	1\\
	0.183673469387755	1\\
	0.224489795918367	1\\
	0.265306122448979	1\\
	0.306122448979592	1\\
	0.346938775510204	1\\
	0.387755102040816	1\\
	0.428571428571428	1\\
	0.469387755102041	1\\
	0.510204081632653	1\\
	0.551020408163265	1\\
	0.591836734693877	1\\
	0.63265306122449	1\\
	0.673469387755102	1\\
	0.714285714285714	1\\
	0.755102040816326	1\\
	0.795918367346939	1\\
	0.836734693877551	1\\
	0.877551020408163	1\\
	0.918367346938775	1\\
	0.959183673469387	1\\
	1	1\\
	1	0.26858576979445\\
	0.959183673469387	0.26858576979445\\
	0.918367346938775	0.26858576979445\\
	0.877551020408163	0.26858576979445\\
	0.836734693877551	0.26858576979445\\
	0.795918367346939	0.26858576979445\\
	0.755102040816326	0.26858576979445\\
	0.714285714285714	0.26858576979445\\
	0.673469387755102	0.26858576979445\\
	0.63265306122449	0.26858576979445\\
	0.591836734693877	0.26858576979445\\
	0.551020408163265	0.26858576979445\\
	0.510204081632653	0.26858576979445\\
	0.469387755102041	0.26858576979445\\
	0.428571428571428	0.26858576979445\\
	0.387755102040816	0.26858576979445\\
	0.346938775510204	0.26858576979445\\
	0.306122448979592	0.26858576979445\\
	0.265306122448979	0.26858576979445\\
	0.224489795918367	0.26858576979445\\
	0.183673469387755	0.26858576979445\\
	0.142857142857143	0.26858576979445\\
	0.102040816326531	0.26858576979445\\
	0.0612244897959182	0.26858576979445\\
	0.0204081632653059	0.26858576979445\\
	-0.0204081632653061	0.26858576979445\\
	-0.0612244897959184	0.26858576979445\\
	-0.102040816326531	0.26858576979445\\
	-0.142857142857143	0.26858576979445\\
	-0.183673469387755	0.26858576979445\\
	-0.224489795918367	0.26858576979445\\
	-0.26530612244898	0.26858576979445\\
	-0.306122448979592	0.26858576979445\\
	-0.346938775510204	0.26858576979445\\
	-0.387755102040816	0.26858576979445\\
	-0.428571428571429	0.26858576979445\\
	-0.469387755102041	0.26858576979445\\
	-0.510204081632653	0.26858576979445\\
	-0.551020408163265	0.26858576979445\\
	-0.591836734693878	0.26858576979445\\
	-0.63265306122449	0.26858576979445\\
	-0.673469387755102	0.26858576979445\\
	-0.714285714285714	0.26858576979445\\
	-0.755102040816326	0.26858576979445\\
	-0.795918367346939	0.26858576979445\\
	-0.836734693877551	0.26858576979445\\
	-0.877551020408163	0.26858576979445\\
	-0.918367346938776	0.26858576979445\\
	-0.959183673469388	0.26858576979445\\
	-1	0.26858576979445\\
}--cycle;
\end{axis}

\begin{axis}[%
	width=6.8cm,
	height=2.0cm,
	at={(0cm,2.5cm)},
	scale only axis,
	xmin=-1,
	xmax=1,
	xlabel style={font=\color{white!15!black}},
%	xlabel={Normalized time},
	ymin=-0.32,
	ymax=-0.05,
	ylabel style={font=\color{white!15!black}},
	ylabel style={font=\small, align=center},
	ylabel={Control u \\ (order 5)},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.13,0.041)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
	]
		\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.299999468114436\\
	-0.959183673469388	-0.299999373711855\\
	-0.918367346938776	-0.299999243178342\\
	-0.877551020408163	-0.299999050954622\\
	-0.836734693877551	-0.299998739935583\\
	-0.795918367346939	-0.299998151073375\\
	-0.755102040816326	-0.299996612318477\\
	-0.714285714285714	-0.299976407549557\\
	-0.673469387755102	-0.292175626820325\\
	-0.63265306122449	-0.282079265370862\\
	-0.591836734693878	-0.272215546255879\\
	-0.551020408163265	-0.262578118895163\\
	-0.510204081632653	-0.253159251635314\\
	-0.469387755102041	-0.243951188999226\\
	-0.428571428571429	-0.234946297646454\\
	-0.387755102040816	-0.226137094536979\\
	-0.346938775510204	-0.217516251579516\\
	-0.306122448979592	-0.20907659373739\\
	-0.26530612244898	-0.200811094942247\\
	-0.224489795918367	-0.192712873208204\\
	-0.183673469387755	-0.184775185471823\\
	-0.142857142857143	-0.176991422390406\\
	-0.102040816326531	-0.169355103229694\\
	-0.0612244897959184	-0.161859870954198\\
	-0.0204081632653061	-0.154499487679231\\
	0.0204081632653059	-0.147267830790869\\
	0.0612244897959182	-0.140158890432006\\
	0.102040816326531	-0.133166770169257\\
	0.142857142857143	-0.126285696318095\\
	0.183673469387755	-0.119510056210942\\
	0.224489795918367	-0.112834568556198\\
	0.265306122448979	-0.106255558596628\\
	0.306122448979592	-0.100334154974387\\
	0.346938775510204	-0.100006705933222\\
	0.387755102040816	-0.100003422857369\\
	0.428571428571428	-0.100002306324708\\
	0.469387755102041	-0.100001743098139\\
	0.510204081632653	-0.100001403474761\\
	0.551020408163265	-0.10000117630501\\
	0.591836734693877	-0.100001013636974\\
	0.63265306122449	-0.10000089138881\\
	0.673469387755102	-0.100000796139324\\
	0.714285714285714	-0.10000071981654\\
	0.755102040816326	-0.100000657274125\\
	0.795918367346939	-0.100000605076017\\
	0.836734693877551	-0.100000560840453\\
	0.877551020408163	-0.100000522864407\\
	0.918367346938775	-0.10000048989789\\
	0.959183673469387	-0.100000461002702\\
	1	-0.100000435460922\\
};
%\addlegendentry{Multiple Shooting 50}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.299999071413298\\
	-0.959183673469388	-0.303858129784629\\
	-0.918367346938776	-0.305915887056262\\
	-0.877551020408163	-0.306317208975679\\
	-0.836734693877551	-0.305203742733634\\
	-0.795918367346939	-0.302713781752125\\
	-0.755102040816326	-0.29898213047237\\
	-0.714285714285714	-0.294139969142775\\
	-0.673469387755102	-0.288314718606913\\
	-0.63265306122449	-0.281629905091495\\
	-0.591836734693878	-0.274205024994337\\
	-0.551020408163265	-0.266155409672345\\
	-0.510204081632653	-0.257592090229474\\
	-0.469387755102041	-0.248621662304714\\
	-0.428571428571429	-0.239346150860053\\
	-0.387755102040816	-0.229862874968457\\
	-0.346938775510204	-0.220264312601837\\
	-0.306122448979592	-0.210637965419027\\
	-0.26530612244898	-0.201066223553755\\
	-0.224489795918367	-0.191626230402614\\
	-0.183673469387755	-0.18238974741304\\
	-0.142857142857143	-0.173423018871279\\
	-0.102040816326531	-0.164786636690364\\
	-0.0612244897959184	-0.156535405198087\\
	-0.0204081632653061	-0.148718205924973\\
	0.0204081632653059	-0.141377862392249\\
	0.0612244897959182	-0.134551004899822\\
	0.102040816326531	-0.128267935314249\\
	0.142857142857143	-0.122552491856712\\
	0.183673469387755	-0.117421913890987\\
	0.224489795918367	-0.112886706711424\\
	0.265306122448979	-0.108950506330911\\
	0.306122448979592	-0.105609944268855\\
	0.346938775510204	-0.10285451233915\\
	0.387755102040816	-0.100666427438153\\
	0.428571428571428	-0.0990204963326548\\
	0.469387755102041	-0.097883980447854\\
	0.510204081632653	-0.0972164606553299\\
	0.551020408163265	-0.0969697020610154\\
	0.591836734693877	-0.09708751879317\\
	0.63265306122449	-0.0975056387903526\\
	0.673469387755102	-0.098151568589395\\
	0.714285714285714	-0.0989444581133744\\
	0.755102040816326	-0.0997949654595863\\
	0.795918367346939	-0.100605121687518\\
	0.836734693877551	-0.101268195606821\\
	0.877551020408163	-0.101668558565285\\
	0.918367346938775	-0.101681549236809\\
	0.959183673469387	-0.101173338409376\\
	1	-0.100000793773027\\
};
%\addlegendentry{Pseudo-spectral 6}

\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.299999516401941\\
	-0.959183673469388	-0.299687891292226\\
	-0.918367346938776	-0.298725672525077\\
	-0.877551020408163	-0.297083946968105\\
	-0.836734693877551	-0.294749601133958\\
	-0.795918367346939	-0.291723663879947\\
	-0.755102040816326	-0.288019715311213\\
	-0.714285714285714	-0.28366236188742\\
	-0.673469387755102	-0.278685777732983\\
	-0.63265306122449	-0.273132312150827\\
	-0.591836734693878	-0.267051163339684\\
	-0.551020408163265	-0.26049711831492\\
	-0.510204081632653	-0.25352935903289\\
	-0.469387755102041	-0.246210334718838\\
	-0.428571428571429	-0.238604700398313\\
	-0.387755102040816	-0.230778321632135\\
	-0.346938775510204	-0.222797345454884\\
	-0.306122448979592	-0.214727337516922\\
	-0.26530612244898	-0.206632485429952\\
	-0.224489795918367	-0.198574868316106\\
	-0.183673469387755	-0.190613792560569\\
	-0.142857142857143	-0.182805193767737\\
	-0.102040816326531	-0.175201104920898\\
	-0.0612244897959184	-0.167849190745463\\
	-0.0204081632653061	-0.160792348275711\\
	0.0204081632653059	-0.154068373625083\\
	0.0612244897959182	-0.147709694959998\\
	0.102040816326531	-0.141743171677208\\
	0.142857142857143	-0.136189959784682\\
	0.183673469387755	-0.131065443486026\\
	0.224489795918367	-0.126379232968435\\
	0.265306122448979	-0.122135228394174\\
	0.306122448979592	-0.118331750095599\\
	0.346938775510204	-0.114961734973706\\
	0.387755102040816	-0.112012999100213\\
	0.428571428571428	-0.109468566523178\\
	0.469387755102041	-0.107307064276145\\
	0.510204081632653	-0.105503183590828\\
	0.551020408163265	-0.104028207313325\\
	0.591836734693877	-0.102850603523864\\
	0.63265306122449	-0.101936685360085\\
	0.673469387755102	-0.101251337043854\\
	0.714285714285714	-0.100758806111606\\
	0.755102040816326	-0.100423561848226\\
	0.795918367346939	-0.100211219924462\\
	0.836734693877551	-0.100089533237867\\
	0.877551020408163	-0.100029448957279\\
	0.918367346938775	-0.100006231770829\\
	0.959183673469387	-0.100000653337488\\
	1	-0.100000247942139\\
};
%\addlegendentry{Collocation with safety envelope 6}

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.3\\
	-0.959183673469388	-0.3\\
	-0.918367346938776	-0.3\\
	-0.877551020408163	-0.3\\
	-0.836734693877551	-0.3\\
	-0.795918367346939	-0.3\\
	-0.755102040816326	-0.3\\
	-0.714285714285714	-0.3\\
	-0.673469387755102	-0.29625687765237\\
	-0.63265306122449	-0.286015019886059\\
	-0.591836734693878	-0.276011425218525\\
	-0.551020408163265	-0.266237760216658\\
	-0.510204081632653	-0.256685882988813\\
	-0.469387755102041	-0.247347836402258\\
	-0.428571428571429	-0.238215841454534\\
	-0.387755102040816	-0.229282290793208\\
	-0.346938775510204	-0.220539742378619\\
	-0.306122448979592	-0.211980913457412\\
	-0.26530612244898	-0.203598674045736\\
	-0.224489795918367	-0.195386041280712\\
	-0.183673469387755	-0.187336173679234\\
	-0.142857142857143	-0.179442365348685\\
	-0.102040816326531	-0.171698040400639\\
	-0.0612244897959184	-0.164096747472856\\
	-0.0204081632653061	-0.156632154355017\\
	0.0204081632653059	-0.14929804271372\\
	0.0612244897959182	-0.142088302912334\\
	0.102040816326531	-0.134996928921405\\
	0.142857142857143	-0.128018013315375\\
	0.183673469387755	-0.121145742351439\\
	0.224489795918367	-0.114374391126441\\
	0.265306122448979	-0.107698318807782\\
	0.306122448979592	-0.101111963934362\\
	0.346938775510204	-0.1\\
	0.387755102040816	-0.1\\
	0.428571428571428	-0.1\\
	0.469387755102041	-0.1\\
	0.510204081632653	-0.1\\
	0.551020408163265	-0.1\\
	0.591836734693877	-0.1\\
	0.63265306122449	-0.1\\
	0.673469387755102	-0.1\\
	0.714285714285714	-0.1\\
	0.755102040816326	-0.1\\
	0.795918367346939	-0.1\\
	0.836734693877551	-0.1\\
	0.877551020408163	-0.1\\
	0.918367346938775	-0.1\\
	0.959183673469387	-0.1\\
	1	-0.1\\
};
%\addlegendentry{Optimal solution}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	-1	-0.299999071413298\\
	-0.765055323929465	-0.299999449765064\\
	-0.285231516480645	-0.20572707830413\\
	0.285231516480645	-0.107245806238183\\
	0.765055323929466	-0.100000178438974\\
	1	-0.100000793773027\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
	-1	-0.299999516401941\\
	-0.765055323929465	-0.288984295880161\\
	-0.285231516480645	-0.210583304711292\\
	0.285231516480645	-0.120223755591068\\
	0.765055323929466	-0.100361726406373\\
	1	-0.100000247942139\\
};

\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1	-0.100000247942139\\
	-0.959183673469388	-0.100000247942139\\
	-0.918367346938776	-0.100000247942139\\
	-0.877551020408163	-0.100000247942139\\
	-0.836734693877551	-0.100000247942139\\
	-0.795918367346939	-0.100000247942139\\
	-0.755102040816326	-0.100000247942139\\
	-0.714285714285714	-0.100000247942139\\
	-0.673469387755102	-0.100000247942139\\
	-0.63265306122449	-0.100000247942139\\
	-0.591836734693878	-0.100000247942139\\
	-0.551020408163265	-0.100000247942139\\
	-0.510204081632653	-0.100000247942139\\
	-0.469387755102041	-0.100000247942139\\
	-0.428571428571429	-0.100000247942139\\
	-0.387755102040816	-0.100000247942139\\
	-0.346938775510204	-0.100000247942139\\
	-0.306122448979592	-0.100000247942139\\
	-0.26530612244898	-0.100000247942139\\
	-0.224489795918367	-0.100000247942139\\
	-0.183673469387755	-0.100000247942139\\
	-0.142857142857143	-0.100000247942139\\
	-0.102040816326531	-0.100000247942139\\
	-0.0612244897959184	-0.100000247942139\\
	-0.0204081632653061	-0.100000247942139\\
	0.0204081632653059	-0.100000247942139\\
	0.0612244897959182	-0.100000247942139\\
	0.102040816326531	-0.100000247942139\\
	0.142857142857143	-0.100000247942139\\
	0.183673469387755	-0.100000247942139\\
	0.224489795918367	-0.100000247942139\\
	0.265306122448979	-0.100000247942139\\
	0.306122448979592	-0.100000247942139\\
	0.346938775510204	-0.100000247942139\\
	0.387755102040816	-0.100000247942139\\
	0.428571428571428	-0.100000247942139\\
	0.469387755102041	-0.100000247942139\\
	0.510204081632653	-0.100000247942139\\
	0.551020408163265	-0.100000247942139\\
	0.591836734693877	-0.100000247942139\\
	0.63265306122449	-0.100000247942139\\
	0.673469387755102	-0.100000247942139\\
	0.714285714285714	-0.100000247942139\\
	0.755102040816326	-0.100000247942139\\
	0.795918367346939	-0.100000247942139\\
	0.836734693877551	-0.100000247942139\\
	0.877551020408163	-0.100000247942139\\
	0.918367346938775	-0.100000247942139\\
	0.959183673469387	-0.100000247942139\\
	1	-0.100000247942139\\
	1	-0.299999516401941\\
	0.959183673469387	-0.299999516401941\\
	0.918367346938775	-0.299999516401941\\
	0.877551020408163	-0.299999516401941\\
	0.836734693877551	-0.299999516401941\\
	0.795918367346939	-0.299999516401941\\
	0.755102040816326	-0.299999516401941\\
	0.714285714285714	-0.299999516401941\\
	0.673469387755102	-0.299999516401941\\
	0.63265306122449	-0.299999516401941\\
	0.591836734693877	-0.299999516401941\\
	0.551020408163265	-0.299999516401941\\
	0.510204081632653	-0.299999516401941\\
	0.469387755102041	-0.299999516401941\\
	0.428571428571428	-0.299999516401941\\
	0.387755102040816	-0.299999516401941\\
	0.346938775510204	-0.299999516401941\\
	0.306122448979592	-0.299999516401941\\
	0.265306122448979	-0.299999516401941\\
	0.224489795918367	-0.299999516401941\\
	0.183673469387755	-0.299999516401941\\
	0.142857142857143	-0.299999516401941\\
	0.102040816326531	-0.299999516401941\\
	0.0612244897959182	-0.299999516401941\\
	0.0204081632653059	-0.299999516401941\\
	-0.0204081632653061	-0.299999516401941\\
	-0.0612244897959184	-0.299999516401941\\
	-0.102040816326531	-0.299999516401941\\
	-0.142857142857143	-0.299999516401941\\
	-0.183673469387755	-0.299999516401941\\
	-0.224489795918367	-0.299999516401941\\
	-0.26530612244898	-0.299999516401941\\
	-0.306122448979592	-0.299999516401941\\
	-0.346938775510204	-0.299999516401941\\
	-0.387755102040816	-0.299999516401941\\
	-0.428571428571429	-0.299999516401941\\
	-0.469387755102041	-0.299999516401941\\
	-0.510204081632653	-0.299999516401941\\
	-0.551020408163265	-0.299999516401941\\
	-0.591836734693878	-0.299999516401941\\
	-0.63265306122449	-0.299999516401941\\
	-0.673469387755102	-0.299999516401941\\
	-0.714285714285714	-0.299999516401941\\
	-0.755102040816326	-0.299999516401941\\
	-0.795918367346939	-0.299999516401941\\
	-0.836734693877551	-0.299999516401941\\
	-0.877551020408163	-0.299999516401941\\
	-0.918367346938776	-0.299999516401941\\
	-0.959183673469388	-0.299999516401941\\
	-1	-0.299999516401941\\
}--cycle;
\addplot [color=mycolor1, dashed, forget plot, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.3\\
	-0.871740148509606	-0.3\\
	-0.591700181433142	-0.3\\
	-0.209299217902479	-0.3\\
	0.209299217902479	-0.3\\
	0.591700181433143	-0.3\\
	0.871740148509605	-0.3\\
	1	-0.3\\
};

\addplot [color=mycolor1, dashed, forget plot, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.1\\
	-0.871740148509606	-0.1\\
	-0.591700181433142	-0.1\\
	-0.209299217902479	-0.1\\
	0.209299217902479	-0.1\\
	0.591700181433143	-0.1\\
	0.871740148509605	-0.1\\
	1	-0.1\\
};

\end{axis}

\begin{axis}[%
width=6.8cm,
height=2.0cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized time},
ymin=-0.3,
ymax=-0.05,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\small, align=center},
ylabel={Control u \\ (order 8)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.13,0.015)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
		\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.299999468114436\\
	-0.959183673469388	-0.299999373711855\\
	-0.918367346938776	-0.299999243178342\\
	-0.877551020408163	-0.299999050954622\\
	-0.836734693877551	-0.299998739935583\\
	-0.795918367346939	-0.299998151073375\\
	-0.755102040816326	-0.299996612318477\\
	-0.714285714285714	-0.299976407549557\\
	-0.673469387755102	-0.292175626820325\\
	-0.63265306122449	-0.282079265370862\\
	-0.591836734693878	-0.272215546255879\\
	-0.551020408163265	-0.262578118895163\\
	-0.510204081632653	-0.253159251635314\\
	-0.469387755102041	-0.243951188999226\\
	-0.428571428571429	-0.234946297646454\\
	-0.387755102040816	-0.226137094536979\\
	-0.346938775510204	-0.217516251579516\\
	-0.306122448979592	-0.20907659373739\\
	-0.26530612244898	-0.200811094942247\\
	-0.224489795918367	-0.192712873208204\\
	-0.183673469387755	-0.184775185471823\\
	-0.142857142857143	-0.176991422390406\\
	-0.102040816326531	-0.169355103229694\\
	-0.0612244897959184	-0.161859870954198\\
	-0.0204081632653061	-0.154499487679231\\
	0.0204081632653059	-0.147267830790869\\
	0.0612244897959182	-0.140158890432006\\
	0.102040816326531	-0.133166770169257\\
	0.142857142857143	-0.126285696318095\\
	0.183673469387755	-0.119510056210942\\
	0.224489795918367	-0.112834568556198\\
	0.265306122448979	-0.106255558596628\\
	0.306122448979592	-0.100334154974387\\
	0.346938775510204	-0.100006705933222\\
	0.387755102040816	-0.100003422857369\\
	0.428571428571428	-0.100002306324708\\
	0.469387755102041	-0.100001743098139\\
	0.510204081632653	-0.100001403474761\\
	0.551020408163265	-0.10000117630501\\
	0.591836734693877	-0.100001013636974\\
	0.63265306122449	-0.10000089138881\\
	0.673469387755102	-0.100000796139324\\
	0.714285714285714	-0.10000071981654\\
	0.755102040816326	-0.100000657274125\\
	0.795918367346939	-0.100000605076017\\
	0.836734693877551	-0.100000560840453\\
	0.877551020408163	-0.100000522864407\\
	0.918367346938775	-0.10000048989789\\
	0.959183673469387	-0.100000461002702\\
	1	-0.100000435460922\\
};
%\addlegendentry{Multiple Shooting 50}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.299998864582149\\
	-0.959183673469388	-0.300227209482828\\
	-0.918367346938776	-0.300162087593929\\
	-0.877551020408163	-0.299675974199584\\
	-0.836734693877551	-0.298655427368762\\
	-0.795918367346939	-0.297003367488334\\
	-0.755102040816326	-0.294640810511314\\
	-0.714285714285714	-0.291508083172035\\
	-0.673469387755102	-0.287565549229695\\
	-0.63265306122449	-0.282793876611354\\
	-0.591836734693878	-0.277193876135137\\
	-0.551020408163265	-0.270785943304035\\
	-0.510204081632653	-0.263609135470395\\
	-0.469387755102041	-0.255719917480801\\
	-0.428571428571429	-0.247190609720761\\
	-0.387755102040816	-0.238107573288228\\
	-0.346938775510204	-0.22856916783468\\
	-0.306122448979592	-0.218683518422118\\
	-0.26530612244898	-0.208566128554023\\
	-0.224489795918367	-0.198337377347952\\
	-0.183673469387755	-0.188119939627142\\
	-0.142857142857143	-0.178036168518107\\
	-0.102040816326531	-0.168205480950931\\
	-0.0612244897959184	-0.15874178726857\\
	-0.0204081632653061	-0.149751006961156\\
	0.0204081632653059	-0.141328713350978\\
	0.0612244897959182	-0.133557950863422\\
	0.102040816326531	-0.126507269328875\\
	0.142857142857143	-0.120229020570209\\
	0.183673469387755	-0.11475796334015\\
	0.224489795918367	-0.110110223482485\\
	0.265306122448979	-0.106282657000721\\
	0.306122448979592	-0.103252664527479\\
	0.346938775510204	-0.10097850649756\\
	0.387755102040816	-0.0994001691372713\\
	0.428571428571428	-0.0984408321922854\\
	0.469387755102041	-0.09800899012594\\
	0.510204081632653	-0.0980012793295643\\
	0.551020408163265	-0.098306064696068\\
	0.591836734693877	-0.0988078397176946\\
	0.63265306122449	-0.0993924950784999\\
	0.673469387755102	-0.0999535115217766\\
	0.714285714285714	-0.100399133582306\\
	0.755102040816326	-0.100660581582979\\
	0.795918367346939	-0.10070136010499\\
	0.836734693877551	-0.100527721950465\\
	0.877551020408163	-0.100200347426051\\
	0.918367346938775	-0.0998472995856407\\
	0.959183673469387	-0.0996783168800906\\
	1	-0.100000505471428\\
};
%\addlegendentry{Pseudo-spectral 9}

\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.299999447033701\\
	-0.959183673469388	-0.299979392276495\\
	-0.918367346938776	-0.299828908500478\\
	-0.877551020408163	-0.299394962522849\\
	-0.836734693877551	-0.298517765295683\\
	-0.795918367346939	-0.297046507187179\\
	-0.755102040816326	-0.294850753635944\\
	-0.714285714285714	-0.291828137687591\\
	-0.673469387755102	-0.287908932782184\\
	-0.63265306122449	-0.283058038051522\\
	-0.591836734693878	-0.27727485930711\\
	-0.551020408163265	-0.270591521852839\\
	-0.510204081632653	-0.263069806240851\\
	-0.469387755102041	-0.254797155104906\\
	-0.428571428571429	-0.245882058252669\\
	-0.387755102040816	-0.236449084276816\\
	-0.346938775510204	-0.226633790054635\\
	-0.306122448979592	-0.216577704646884\\
	-0.26530612244898	-0.206423551279128\\
	-0.224489795918367	-0.196310840292499\\
	-0.183673469387755	-0.186371937185933\\
	-0.142857142857143	-0.176728683138304\\
	-0.102040816326531	-0.167489620696636\\
	-0.0612244897959184	-0.158747854645597\\
	-0.0204081632653061	-0.150579557433872\\
	0.0204081632653059	-0.143043109924695\\
	0.0612244897959182	-0.136178851660858\\
	0.102040816326531	-0.130009400288848\\
	0.142857142857143	-0.124540487272445\\
	0.183673469387755	-0.119762246543105\\
	0.224489795918367	-0.115650884282757\\
	0.265306122448979	-0.112170651614328\\
	0.306122448979592	-0.10927603758622\\
	0.346938775510204	-0.106914097479305\\
	0.387755102040816	-0.105026831138588\\
	0.428571428571428	-0.103553527736651\\
	0.469387755102041	-0.102432997112234\\
	0.510204081632653	-0.101605613594914\\
	0.551020408163265	-0.101015106025747\\
	0.591836734693877	-0.100610037513975\\
	0.63265306122449	-0.100344930331474\\
	0.673469387755102	-0.100181005239482\\
	0.714285714285714	-0.100086520466367\\
	0.755102040816326	-0.100036713510739\\
	0.795918367346939	-0.10001336893105\\
	0.836734693877551	-0.100004057301014\\
	0.877551020408163	-0.100001114559687\\
	0.918367346938775	-0.100000457065882\\
	0.959183673469387	-0.100000355778733\\
	1	-0.100000323129723\\
};
%\addlegendentry{Collocation with safety envelope 9}

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.3\\
	-0.959183673469388	-0.3\\
	-0.918367346938776	-0.3\\
	-0.877551020408163	-0.3\\
	-0.836734693877551	-0.3\\
	-0.795918367346939	-0.3\\
	-0.755102040816326	-0.3\\
	-0.714285714285714	-0.3\\
	-0.673469387755102	-0.29625687765237\\
	-0.63265306122449	-0.286015019886059\\
	-0.591836734693878	-0.276011425218525\\
	-0.551020408163265	-0.266237760216658\\
	-0.510204081632653	-0.256685882988813\\
	-0.469387755102041	-0.247347836402258\\
	-0.428571428571429	-0.238215841454534\\
	-0.387755102040816	-0.229282290793208\\
	-0.346938775510204	-0.220539742378619\\
	-0.306122448979592	-0.211980913457412\\
	-0.26530612244898	-0.203598674045736\\
	-0.224489795918367	-0.195386041280712\\
	-0.183673469387755	-0.187336173679234\\
	-0.142857142857143	-0.179442365348685\\
	-0.102040816326531	-0.171698040400639\\
	-0.0612244897959184	-0.164096747472856\\
	-0.0204081632653061	-0.156632154355017\\
	0.0204081632653059	-0.14929804271372\\
	0.0612244897959182	-0.142088302912334\\
	0.102040816326531	-0.134996928921405\\
	0.142857142857143	-0.128018013315375\\
	0.183673469387755	-0.121145742351439\\
	0.224489795918367	-0.114374391126441\\
	0.265306122448979	-0.107698318807782\\
	0.306122448979592	-0.101111963934362\\
	0.346938775510204	-0.1\\
	0.387755102040816	-0.1\\
	0.428571428571428	-0.1\\
	0.469387755102041	-0.1\\
	0.510204081632653	-0.1\\
	0.551020408163265	-0.1\\
	0.591836734693877	-0.1\\
	0.63265306122449	-0.1\\
	0.673469387755102	-0.1\\
	0.714285714285714	-0.1\\
	0.755102040816326	-0.1\\
	0.795918367346939	-0.1\\
	0.836734693877551	-0.1\\
	0.877551020408163	-0.1\\
	0.918367346938775	-0.1\\
	0.959183673469387	-0.1\\
	1	-0.1\\
};
%\addlegendentry{Optimal solution}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	-1	-0.299998864582149\\
	-0.899757995411463	-0.299999853739905\\
	-0.677186279510737	-0.287958740747838\\
	-0.363117463826178	-0.232397733488677\\
	0	-0.145463291191439\\
	0.363117463826178	-0.100273568603417\\
	0.677186279510738	-0.100000093847252\\
	0.899757995411461	-0.100000135997141\\
	1	-0.100000505471428\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
	-1	-0.299999447033701\\
	-0.899757995411463	-0.299675880729575\\
	-0.677186279510737	-0.28830411181337\\
	-0.363117463826178	-0.230561118710201\\
	0	-0.146729409482542\\
	0.363117463826178	-0.106112585724811\\
	0.677186279510738	-0.10016994933093\\
	0.899757995411461	-0.100000624360356\\
	1	-0.100000323129723\\
};

\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1	-0.100000323129723\\
	-0.959183673469388	-0.100000323129723\\
	-0.918367346938776	-0.100000323129723\\
	-0.877551020408163	-0.100000323129723\\
	-0.836734693877551	-0.100000323129723\\
	-0.795918367346939	-0.100000323129723\\
	-0.755102040816326	-0.100000323129723\\
	-0.714285714285714	-0.100000323129723\\
	-0.673469387755102	-0.100000323129723\\
	-0.63265306122449	-0.100000323129723\\
	-0.591836734693878	-0.100000323129723\\
	-0.551020408163265	-0.100000323129723\\
	-0.510204081632653	-0.100000323129723\\
	-0.469387755102041	-0.100000323129723\\
	-0.428571428571429	-0.100000323129723\\
	-0.387755102040816	-0.100000323129723\\
	-0.346938775510204	-0.100000323129723\\
	-0.306122448979592	-0.100000323129723\\
	-0.26530612244898	-0.100000323129723\\
	-0.224489795918367	-0.100000323129723\\
	-0.183673469387755	-0.100000323129723\\
	-0.142857142857143	-0.100000323129723\\
	-0.102040816326531	-0.100000323129723\\
	-0.0612244897959184	-0.100000323129723\\
	-0.0204081632653061	-0.100000323129723\\
	0.0204081632653059	-0.100000323129723\\
	0.0612244897959182	-0.100000323129723\\
	0.102040816326531	-0.100000323129723\\
	0.142857142857143	-0.100000323129723\\
	0.183673469387755	-0.100000323129723\\
	0.224489795918367	-0.100000323129723\\
	0.265306122448979	-0.100000323129723\\
	0.306122448979592	-0.100000323129723\\
	0.346938775510204	-0.100000323129723\\
	0.387755102040816	-0.100000323129723\\
	0.428571428571428	-0.100000323129723\\
	0.469387755102041	-0.100000323129723\\
	0.510204081632653	-0.100000323129723\\
	0.551020408163265	-0.100000323129723\\
	0.591836734693877	-0.100000323129723\\
	0.63265306122449	-0.100000323129723\\
	0.673469387755102	-0.100000323129723\\
	0.714285714285714	-0.100000323129723\\
	0.755102040816326	-0.100000323129723\\
	0.795918367346939	-0.100000323129723\\
	0.836734693877551	-0.100000323129723\\
	0.877551020408163	-0.100000323129723\\
	0.918367346938775	-0.100000323129723\\
	0.959183673469387	-0.100000323129723\\
	1	-0.100000323129723\\
	1	-0.299999447033701\\
	0.959183673469387	-0.299999447033701\\
	0.918367346938775	-0.299999447033701\\
	0.877551020408163	-0.299999447033701\\
	0.836734693877551	-0.299999447033701\\
	0.795918367346939	-0.299999447033701\\
	0.755102040816326	-0.299999447033701\\
	0.714285714285714	-0.299999447033701\\
	0.673469387755102	-0.299999447033701\\
	0.63265306122449	-0.299999447033701\\
	0.591836734693877	-0.299999447033701\\
	0.551020408163265	-0.299999447033701\\
	0.510204081632653	-0.299999447033701\\
	0.469387755102041	-0.299999447033701\\
	0.428571428571428	-0.299999447033701\\
	0.387755102040816	-0.299999447033701\\
	0.346938775510204	-0.299999447033701\\
	0.306122448979592	-0.299999447033701\\
	0.265306122448979	-0.299999447033701\\
	0.224489795918367	-0.299999447033701\\
	0.183673469387755	-0.299999447033701\\
	0.142857142857143	-0.299999447033701\\
	0.102040816326531	-0.299999447033701\\
	0.0612244897959182	-0.299999447033701\\
	0.0204081632653059	-0.299999447033701\\
	-0.0204081632653061	-0.299999447033701\\
	-0.0612244897959184	-0.299999447033701\\
	-0.102040816326531	-0.299999447033701\\
	-0.142857142857143	-0.299999447033701\\
	-0.183673469387755	-0.299999447033701\\
	-0.224489795918367	-0.299999447033701\\
	-0.26530612244898	-0.299999447033701\\
	-0.306122448979592	-0.299999447033701\\
	-0.346938775510204	-0.299999447033701\\
	-0.387755102040816	-0.299999447033701\\
	-0.428571428571429	-0.299999447033701\\
	-0.469387755102041	-0.299999447033701\\
	-0.510204081632653	-0.299999447033701\\
	-0.551020408163265	-0.299999447033701\\
	-0.591836734693878	-0.299999447033701\\
	-0.63265306122449	-0.299999447033701\\
	-0.673469387755102	-0.299999447033701\\
	-0.714285714285714	-0.299999447033701\\
	-0.755102040816326	-0.299999447033701\\
	-0.795918367346939	-0.299999447033701\\
	-0.836734693877551	-0.299999447033701\\
	-0.877551020408163	-0.299999447033701\\
	-0.918367346938776	-0.299999447033701\\
	-0.959183673469388	-0.299999447033701\\
	-1	-0.299999447033701\\
}--cycle;

\addplot [color=mycolor1, dashed, forget plot, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.3\\
	-0.871740148509606	-0.3\\
	-0.591700181433142	-0.3\\
	-0.209299217902479	-0.3\\
	0.209299217902479	-0.3\\
	0.591700181433143	-0.3\\
	0.871740148509605	-0.3\\
	1	-0.3\\
};

\addplot [color=mycolor1, dashed, forget plot, line width=1.0pt]
table[row sep=crcr]{%
	-1	-0.1\\
	-0.871740148509606	-0.1\\
	-0.591700181433142	-0.1\\
	-0.209299217902479	-0.1\\
	0.209299217902479	-0.1\\
	0.591700181433143	-0.1\\
	0.871740148509605	-0.1\\
	1	-0.1\\
};
\begin{scope}
	\spy[green!70!black,width=3.5cm,height=0.8cm] on (0.45,2.65) in node [fill=white] at (5,3.1);
\end{scope}
\end{axis}




\begin{axis}[%
width=9.08cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/pathfollowing_ViLparking_trackingError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.41000,0.16000}%
\definecolor{mycolor2}{rgb}{0.49000,0.18000,0.56000}%
%
 
\begin{tikzpicture}
\begin{axis}[%
width=7.037cm,
height=1.5cm,
at={(-3cm,2.2cm)},
scale only axis,
xmin=0,
xmax=106,
ymin=-1,
ymax=0.505233128658162,
ylabel style={font=\color{white!15!black}},
ylabel style={align=center},
ylabel={Path \\ deviation (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.02519076212489	-0.700486389095673\\
7.02519076212489	-0.700341538897931\\
7.02497983579967	-0.700167085143157\\
7.02474462971759	-0.700039177007739\\
7.02460137801305	-0.699899878462489\\
7.02447580142029	-0.699826473518478\\
7.02291290016928	-0.697997121676423\\
7.02251061573375	-0.697664220234643\\
7.02201214585221	-0.697216744597732\\
7.02149034162901	-0.696834455218614\\
7.02331337508681	-0.698162048886338\\
7.02325465779312	-0.698193450714328\\
7.02318526954057	-0.698157281900137\\
7.0230047008203	-0.698166027883225\\
7.0228252819395	-0.698124136891217\\
7.02263446532422	-0.698125406232357\\
7.02250790638592	-0.698241685912606\\
7.02243660476526	-0.698238887202486\\
7.02234551056589	-0.698215806813231\\
7.02215270117749	-0.698191782070765\\
7.02198472023076	-0.698173271423705\\
7.0225374183288	-0.698225117008334\\
7.02247806170664	-0.698190572350846\\
7.0224216119475	-0.698124364320648\\
7.02225061544327	-0.698073901228675\\
7.02208628371532	-0.698017043624795\\
7.02238265817289	-0.697919161165061\\
7.02228057118248	-0.697895038829564\\
7.02205162406216	-0.69784351731905\\
7.02185969462731	-0.697818928583978\\
7.02234559591489	-0.697201047073179\\
7.02224673453993	-0.697197773961847\\
7.02207676511697	-0.697175855759774\\
7.02188743550047	-0.697112481430551\\
7.02165144666365	-0.69708443894433\\
7.02140205305539	-0.69702968415254\\
7.02250498620749	-0.697573689492963\\
7.02243691600584	-0.697511259320045\\
7.02227604820407	-0.697430057661343\\
7.02210552421974	-0.697338958479243\\
7.02205169137376	-0.698522697551056\\
7.02322508975305	-0.698331733787263\\
7.02592134326539	-0.698044052025807\\
7.03055735380358	-0.697896205811887\\
7.03717977158644	-0.697602823176943\\
7.04566601207372	-0.69706472235282\\
7.0567471696206	-0.697245564467615\\
7.0684372179612	-0.696468212663262\\
7.0816006476172	-0.69583580374033\\
7.09610709680238	-0.694945568112637\\
7.11873814512977	-0.697622069143215\\
7.13691993463157	-0.697065686868797\\
7.15670490842143	-0.696321787169246\\
7.1782535701785	-0.695499965377905\\
7.20134270606009	-0.694687341162982\\
7.22632649474221	-0.693986844657935\\
7.26269510972828	-0.69484793271522\\
7.29203423256683	-0.693819660316436\\
7.32347717052228	-0.6928917050355\\
7.35688337965365	-0.691333468159819\\
7.39134253319039	-0.687090767264053\\
7.42847943463146	-0.685236654101551\\
7.46741948372395	-0.682957616386574\\
7.50858042242938	-0.680931350576557\\
7.55170927257058	-0.678628068173751\\
7.59738306976073	-0.676386214820461\\
7.64380801979456	-0.673738568142234\\
7.69325277763289	-0.670884196262861\\
7.74458932435862	-0.667947863248962\\
7.79724653684743	-0.664395489288445\\
7.85017685374874	-0.65816287328429\\
7.90617466577163	-0.654264511455573\\
7.96370084473655	-0.650335151936574\\
8.02317687061745	-0.646243733103788\\
8.08457758579954	-0.641256968079119\\
8.14747027512469	-0.635934383423638\\
8.2127769870839	-0.630035643706321\\
8.27884474821909	-0.624574537584877\\
8.34612675980349	-0.618867293393237\\
8.41483555771464	-0.613123923562121\\
8.48596139350138	-0.60765595858674\\
8.55750038941746	-0.601779107275121\\
8.6304000521253	-0.595649045026292\\
8.70490777989873	-0.58890285634206\\
8.78049402382249	-0.581675102173968\\
8.85708565651095	-0.574333336916602\\
8.93821296287077	-0.572723612575842\\
9.01709315903225	-0.566314148068173\\
9.09738007772683	-0.559572437293582\\
9.17898637709414	-0.552941290704297\\
9.264440369619	-0.544741594152505\\
9.34927951245546	-0.537543349574435\\
9.43534477175637	-0.530057128520554\\
9.5224775149107	-0.521740251801056\\
9.61047898120841	-0.513643693496114\\
9.69946851221646	-0.504625374877186\\
9.79057287753881	-0.491919867179156\\
9.88202238947137	-0.482376460499346\\
9.97448922946875	-0.472198631376184\\
10.0680379339905	-0.462110277371881\\
10.1633252670878	-0.453682125379448\\
10.2581243876815	-0.443378456157678\\
10.3546223323661	-0.433470006594501\\
10.4518579546988	-0.422645321610656\\
10.5503434233411	-0.410881457170131\\
10.6496652174219	-0.398725603249755\\
10.7513140244151	-0.390229811361383\\
10.8527304258849	-0.378785738108444\\
10.954335271006	-0.366546412852106\\
11.0572996549474	-0.354224376764112\\
11.1612454892113	-0.332728069320371\\
11.2657356804631	-0.318271000982943\\
11.3710933559492	-0.304685072011754\\
11.4767278088552	-0.290528713810243\\
11.5826790870233	-0.275332080126621\\
11.6898323262631	-0.259922148248794\\
11.8031416793461	-0.244207086555267\\
11.868441626588	-0.235211460145454\\
11.9776966421687	-0.2189577876029\\
12.1310981631755	-0.196201103044192\\
12.2424945735289	-0.176960336548138\\
12.3088649096233	-0.16612513442357\\
12.4195001413519	-0.148217351918543\\
12.5746462402376	-0.125619448612735\\
12.6412476067407	-0.115775653304258\\
12.7970045565529	-0.0928854547791538\\
12.9073622102135	-0.0717680826501947\\
13.0194698298567	-0.0553186355087121\\
13.1315797504454	-0.03948204539671\\
13.1993287096904	-0.0301198261712159\\
13.3568631756866	-0.0135870007235397\\
13.4711071427629	-0.000174453174281552\\
13.586274210854	0.0108877795099929\\
13.7012530715505	0.0217156826863132\\
13.8162659077383	0.0318144331772814\\
13.9322323366413	0.0415096133529431\\
14.0505622185046	0.0447175132188136\\
14.1671703204865	0.0509643504432091\\
14.284841362483	0.0558233533026709\\
14.4030733978459	0.0613776045223169\\
14.5227428944988	0.0653435885814808\\
14.6425627464989	0.0676198755625954\\
14.7626623452948	0.0701886299163554\\
14.8833366497054	0.0714019434333899\\
15.0041828217048	0.0728407042439621\\
15.1257088690248	0.0724560294920913\\
15.2508755098994	0.0776726497920528\\
15.372361020421	0.0764385322109824\\
15.4944200305069	0.0758888973271503\\
15.6165130306385	0.0747339206105657\\
15.7393747437505	0.0815134440357106\\
15.8599505217927	0.0812779579726275\\
15.9799554668265	0.0802899299475506\\
16.0994365344304	0.0798936515280708\\
16.2183091148292	0.0799859086882329\\
16.3358150358731	0.0795413435314565\\
16.454331202862	0.0811909151729502\\
16.5702196493513	0.0813128904320699\\
16.6862724210811	0.0815253809140124\\
16.8019512290871	0.0821524910191336\\
16.9179887944361	0.0826643773570659\\
17.0394073067737	0.0848736851579552\\
17.1547074591377	0.086882540439337\\
17.2707719259921	0.0886953543181903\\
17.3873143084874	0.0905113899377668\\
17.5048047131585	0.0920435484013851\\
17.6227665728872	0.0916977861326345\\
17.7385192710989	0.0981556395585415\\
17.8555217877372	0.0986411930525435\\
17.9722652964841	0.100119099134275\\
18.091516384221	0.0940211108323226\\
18.2079919739066	0.0956016223580249\\
18.324495829502	0.0969472260610331\\
18.4409555012121	0.0985069676231873\\
18.5573404577692	0.0995597617980195\\
18.674074387798	0.100358364287338\\
18.7905062786074	0.107889498021706\\
18.9054980590276	0.10905407244249\\
19.0202104582028	0.111279024243473\\
19.1354886493202	0.113406152069352\\
19.2509001851322	0.115728119497803\\
19.3673214723642	0.126573357067343\\
19.4827409993081	0.130554955937981\\
19.5963303392443	0.133553383500072\\
19.7096834089003	0.134611812278038\\
19.8226111151907	0.137082761131289\\
19.9378937429375	0.132859755649918\\
20.0525982718946	0.13381551019333\\
20.1681034403686	0.134070605433578\\
20.2831115199963	0.135010749593945\\
20.400566246418	0.140240014327077\\
20.5159365046124	0.14278463824057\\
20.6315336684554	0.14519314838067\\
20.7480497585532	0.146661418501573\\
20.8654976609039	0.147087498279362\\
20.9832305574762	0.147638600560281\\
21.1012773325554	0.145015499154002\\
21.219453742255	0.144513847733858\\
21.3375838499036	0.144952693429982\\
21.4563481447038	0.144933018701654\\
21.5745699483701	0.145528545028423\\
21.6964606694766	0.143771254228174\\
21.8159423134354	0.143321176484438\\
21.9368765030367	0.141060309082182\\
22.0581176067339	0.138762911545133\\
22.1797579835021	0.136248002502857\\
22.300108960159	0.140423983370848\\
22.4207627449194	0.140292936740583\\
22.5409800402572	0.139607785308034\\
22.6618689150983	0.138887892057216\\
22.7829250302138	0.139383097731294\\
22.9009344477592	0.136867682745123\\
23.0202187635054	0.136297329126446\\
23.1395155737238	0.136198030222349\\
23.2591852932888	0.133822981311379\\
23.3787905074486	0.132144093926211\\
23.498113511582	0.14068287144136\\
23.6172958274668	0.140785522038076\\
23.7361270004365	0.141273783987049\\
23.855381312896	0.141418254699904\\
23.9772513674911	0.138915398744825\\
24.0961324198348	0.139796134367092\\
24.2149982325512	0.138645243547902\\
24.3346813296175	0.137600477718696\\
24.454937553217	0.13707147581108\\
24.5760933473403	0.136592952574002\\
24.6993637591487	0.134197042330161\\
24.8207619649641	0.134626627647759\\
24.9414031330911	0.13455812625585\\
25.0624300775846	0.135618051595966\\
25.1812704490559	0.137321640427839\\
25.3025773083705	0.136084372531176\\
25.4247040343625	0.136774116733573\\
25.5457465160433	0.137588021065884\\
25.6685316612328	0.136877363608466\\
25.791746642231	0.136386636295665\\
25.9121376259667	0.136198491065112\\
26.0348039281753	0.136563981036357\\
26.1585235722628	0.136934473595918\\
26.2573937990799	0.13684722441133\\
26.4073006799798	0.136179774650568\\
26.5313330073683	0.13520189204699\\
26.6541817546986	0.134885721163126\\
26.7764473193932	0.135007543528449\\
26.8989941082067	0.136188640931952\\
27.0221419460677	0.136327998155938\\
27.1462421375838	0.137180712029082\\
27.2706730890544	0.13788019042298\\
27.3953071941059	0.138393184067464\\
27.5204785558732	0.138912718586329\\
27.6408694457517	0.141914330079924\\
27.7617191142538	0.143460949429684\\
27.8817238145745	0.144440579434683\\
27.9982088900896	0.144724389370911\\
28.1109344279807	0.144473911367474\\
28.219738856724	0.144163318334893\\
28.3246549998319	0.145672795743383\\
28.4263901787305	0.14621768598985\\
28.5250366408471	0.146956803779592\\
28.6218690065324	0.147247804112769\\
28.7151053068182	0.146909511820429\\
28.8060498986746	0.145666902536956\\
28.8945081769211	0.1443057713951\\
28.9795861525051	0.142554493890568\\
29.0613773334266	0.141928453646795\\
29.1391731786647	0.141120644958466\\
29.2141333699157	0.137658366523791\\
29.285077812802	0.136367200601828\\
29.3525948654583	0.134062769061739\\
29.4173686643296	0.131647187863063\\
29.4784964337919	0.134740306191308\\
29.5385428161804	0.133028385785028\\
29.5963779701578	0.130987611623464\\
29.6522221493923	0.128676818007801\\
29.7057623665572	0.125960132108691\\
29.7577763915161	0.123752077648323\\
29.8048415397734	0.122989506997644\\
29.8527430207075	0.121159278011003\\
29.8973929199894	0.120142868661514\\
29.9380717676998	0.118822405684593\\
29.97205424766	0.117283390395013\\
30.0037411892227	0.116544115923478\\
30.0313178109188	0.115217864419453\\
30.0550501622944	0.114368979920751\\
30.0752000087564	0.113629652692719\\
30.0919881961363	0.112843638373707\\
30.1080977427147	0.109847477462328\\
30.1207499117535	0.108815613938514\\
30.1280733281258	0.107957473531027\\
30.1318862431684	0.107241330509684\\
30.1373951972869	0.10841778215099\\
30.1375162715589	0.107716507697116\\
30.1358420768432	0.107016733526056\\
30.1327684481555	0.106318556251328\\
30.1286811445943	0.105563705908768\\
30.1238935259728	0.104842833178719\\
30.1158067640658	0.109543173765875\\
30.1109859422968	0.109431871307219\\
30.1046843011013	0.109318041483181\\
30.0981099964093	0.109205356077464\\
30.0892403049018	0.112892819510183\\
30.0820021913335	0.113168931874899\\
30.0745236616941	0.113430675685397\\
30.066813369656	0.113669747242358\\
30.0588120100612	0.113828794627569\\
30.0505139545577	0.114076985478388\\
30.0358429873193	0.113466597958652\\
30.026920602987	0.113783679086541\\
30.0191851205936	0.11421975922396\\
30.0181163150658	0.114325223411793\\
30.0175398385353	0.116442615333145\\
30.0281381410468	0.116718661177249\\
30.0450681315869	0.117085984374608\\
30.0684826974417	0.117628694937569\\
30.0980981053532	0.117961177457179\\
30.1340369559283	0.118525309774842\\
30.1862274969365	0.117129079228636\\
30.2360034636425	0.1172642744386\\
30.2807078169217	0.117458186664617\\
30.3426115432624	0.11769650665769\\
30.4077426608473	0.115434508388748\\
30.497284332041	0.115384444283276\\
30.5611580818948	0.115892952089204\\
30.6454403493774	0.116973859100888\\
30.7350262018199	0.118156221787437\\
30.8291920593131	0.120448900738545\\
30.948560405799	0.11603276014349\\
31.0321198084744	0.116678305489053\\
31.1401717108255	0.117388580480821\\
31.2524808373181	0.118318849805988\\
31.3665093092694	0.114190586900008\\
31.4843327297144	0.11606215928748\\
31.6039668309872	0.11741695207715\\
31.7481889677986	0.117864483449871\\
31.8449680550684	0.118530822875371\\
31.9660625353649	0.120022219184854\\
32.086324358193	0.125678472086889\\
32.2102411869649	0.128090926426971\\
32.3353410399632	0.132118131690589\\
32.4612776341072	0.13462232184451\\
32.586954155621	0.143642287612366\\
32.7124203635918	0.148381991810936\\
32.8397089050343	0.153774517400443\\
32.965995897028	0.158666555652808\\
33.0914370919431	0.163871901139586\\
33.2169251032679	0.169905309121958\\
33.3427522246164	0.174509389790849\\
33.4681000595358	0.181484783209243\\
33.5931901919534	0.187633246890769\\
33.718314444095	0.194896271348838\\
33.8685503270982	0.199598570318422\\
33.968419501612	0.205249089656967\\
34.0927160885091	0.212221645508187\\
34.2162985874541	0.219398028878665\\
34.3382784071916	0.226925568849182\\
34.4604409795498	0.235610923139419\\
34.6058966852328	0.246344592433317\\
34.7037533276459	0.253242272125185\\
34.8525493038954	0.262349824728425\\
34.9525632729864	0.268619866206844\\
35.1031436973188	0.283289830014628\\
35.2270334876082	0.294710662663011\\
35.3490924080983	0.302925632415526\\
35.470859856602	0.308026943753969\\
35.5668030180833	0.311226830614782\\
35.6864652198313	0.312378341197626\\
35.8064550026062	0.311364573084877\\
35.9520909884167	0.311264316206429\\
36.0719487317647	0.309671172834965\\
36.1683628267742	0.308324152504324\\
36.2823841984153	0.305557534441536\\
36.4265723642582	0.302617767877558\\
36.522488433015	0.300241408969671\\
36.6437467867759	0.296082273299525\\
36.7649534573982	0.292530844179069\\
36.8798746903324	0.286332514836038\\
37.0258102893124	0.281356784630843\\
37.123941680455	0.277985610240305\\
37.2715609850263	0.271002798622662\\
37.3710052927073	0.265336574044788\\
37.4928980050658	0.258260895209647\\
37.6417243623665	0.256631350212697\\
37.7644761056172	0.255552729951766\\
37.861750853681	0.253767736077738\\
37.9835119832347	0.251778866974383\\
38.1042763090022	0.250691417493387\\
38.2509024254937	0.256130859533963\\
38.3730431681509	0.253582393429388\\
38.495327781533	0.254429460581245\\
38.5934472018051	0.255018811958374\\
38.7409171538139	0.260292627646448\\
38.8623505607121	0.262610422004692\\
38.9823410145352	0.265389229107538\\
39.1016175457799	0.267691418799617\\
39.1967779298349	0.270121483781685\\
39.3161387740998	0.273874628141815\\
39.4606139126064	0.275157552538251\\
39.5564471529847	0.277754803872712\\
39.7019807911891	0.281813755804062\\
39.8000011966175	0.28432462361774\\
39.9424522113801	0.293431782776612\\
40.0636179568377	0.298923957995418\\
40.1607479313002	0.302563470363963\\
40.2812458349113	0.307717723315628\\
40.4017261504319	0.313107123453599\\
40.5217507348146	0.316581332044919\\
40.6676540882622	0.319553779163553\\
40.7877863971008	0.324267899269486\\
40.9077068525182	0.329576451563619\\
41.0036535351359	0.33276571051177\\
41.1491279627519	0.334065483530238\\
41.268517776431	0.336460661981021\\
41.3889756403252	0.338181915161042\\
41.5088135628251	0.340113576153149\\
41.6292490791775	0.342901221087825\\
41.7253353254661	0.344342903016582\\
41.8678078347881	0.334786799559968\\
41.9645120649703	0.334402195754005\\
42.1117740891808	0.332637277501723\\
42.2105194774738	0.331225563479738\\
42.3346666368821	0.333440593410468\\
42.4861216396703	0.33142249370474\\
42.6137477370658	0.329332989292365\\
42.7418264594821	0.326755930206983\\
42.8439437425489	0.325364556954503\\
42.9729051199429	0.322049478246567\\
43.1293733127097	0.319849342492726\\
43.2595889131285	0.316779119918933\\
43.3915297466419	0.312323884453794\\
43.4975491256652	0.308377630535855\\
43.6301255263987	0.300583048599414\\
43.7589759383427	0.294209120913399\\
43.8905974592953	0.284609260126041\\
44.021178066803	0.274121753250862\\
44.1518225914309	0.264364542035395\\
44.2814446128009	0.253116079387309\\
44.4334335653929	0.243433046674348\\
44.5369851106958	0.235281036972989\\
44.6931248948214	0.22099121608045\\
44.771428731827	0.214696974068373\\
44.9260081831798	0.201543385238376\\
45.0580596143409	0.188180678013448\\
45.1920467129098	0.177323775379246\\
45.3268168061123	0.167833373148463\\
45.4901284275374	0.15598287166707\\
45.5989838276174	0.148292752895935\\
45.7385426942777	0.140823224240293\\
45.9028122454655	0.132204381178251\\
46.0120204835308	0.125310412842129\\
46.1487580974882	0.116149583318877\\
46.3067979444639	0.105065839861408\\
46.4420236824345	0.0956149885132913\\
46.5776924467362	0.0866706951299781\\
46.7125637226998	0.0788118094790818\\
46.8205500042155	0.0731485928112707\\
46.9543680120792	0.0663617206753715\\
47.0883713333251	0.059944240475556\\
47.2177324179344	0.0575176488818777\\
47.3796749111622	0.0505729032443622\\
47.4872696929676	0.0470044227972434\\
47.6277718258305	0.0464644209613953\\
47.7892873656528	0.0439366946799943\\
47.9238803927493	0.0422763305374756\\
48.0585323177338	0.0413356155756656\\
48.1937383544479	0.0411895791293543\\
48.3303738401545	0.0396268243140037\\
48.4663135141007	0.0325553536460239\\
48.6037616447134	0.0308544891857281\\
48.7413126313088	0.0307294205197004\\
48.8521275283774	0.0294241851674364\\
48.9908973581463	0.0274349938969579\\
49.1255350038125	0.0265150109184057\\
49.2638193655502	0.0271180421701971\\
49.4027374727792	0.0277514598751948\\
49.5688502224591	0.0311120708858486\\
49.6805350572797	0.0335004188328601\\
49.8465701890157	0.0305598441576147\\
49.9866047970906	0.0327828797356042\\
50.1258929839031	0.0342284562315301\\
50.2370640619783	0.0354486627407641\\
50.3982826049501	0.0368029564621539\\
50.5357724651619	0.0384707451836274\\
50.6734393510295	0.0411164551701325\\
50.8113510763116	0.0466678154831551\\
50.9488433198243	0.0527286393063748\\
51.0588799328248	0.0579459536269742\\
51.2217769308694	0.0650419269893262\\
51.3584671659645	0.0731052321447912\\
51.4956364298236	0.0806960028537203\\
51.6041514112734	0.0867707231973951\\
51.7635539511375	0.0992265152573224\\
51.8970347081884	0.107231728817725\\
52.0300292724516	0.11562680455598\\
52.1621044101322	0.123180322468845\\
52.293602611466	0.129984626080751\\
52.3980905967836	0.13472948834223\\
52.5506608957929	0.141076041379916\\
52.6787981354791	0.147672563374985\\
52.8056312221371	0.153841983215416\\
52.9056080254808	0.15908073744031\\
53.0503572504951	0.166606099375584\\
53.173418683931	0.171607354412821\\
53.2953072304016	0.17611020662959\\
53.4169111232369	0.179249317603852\\
53.513363931937	0.181165445538978\\
53.6330983283193	0.18423377608369\\
53.7744996255184	0.187197061249136\\
53.8698991289119	0.187595608554218\\
53.9886901959929	0.187828394159068\\
54.1078333960764	0.187239178731669\\
54.2268308170416	0.186013067458927\\
54.3416677654266	0.183656535088914\\
54.484116169042	0.18049055987994\\
54.5791604804261	0.177980460228527\\
54.7218692286977	0.172759785128173\\
54.8173122607565	0.168886369268141\\
54.9600956122564	0.15962210120214\\
55.0812953718732	0.152716323169355\\
55.2034605754537	0.146075664995878\\
55.3020297374681	0.140163862101965\\
55.4531292721675	0.128536233995375\\
55.5783586797995	0.12026936857133\\
55.705240119703	0.113386290946555\\
55.832963006833	0.107226178416385\\
55.9360501038049	0.101258116063519\\
56.0650803408076	0.0953428663606953\\
56.2190341082949	0.0896757578236716\\
56.3483675912925	0.0830071803775047\\
56.4780900588442	0.0797601955611007\\
56.5821910440723	0.0774308195808791\\
56.7393583634216	0.0737416948665472\\
56.8670147168688	0.0708394938585278\\
56.9936448268381	0.067969324439169\\
57.1201166847636	0.0645727457119494\\
57.2202978918448	0.0620405186118453\\
57.3464971743315	0.0598879371231244\\
57.4952323618602	0.06114703117478\\
57.6200616376122	0.0612825799387329\\
57.7196204046764	0.0618438996626656\\
57.8434674553814	0.0624861004995978\\
57.9660136888897	0.0623437589906741\\
58.0895855682339	0.0657746766792219\\
58.2118948144424	0.0666755546001024\\
58.3339951602413	0.0673387990471398\\
58.4552386663996	0.0685306827122822\\
58.5755539181019	0.0695190059452304\\
58.7173777238118	0.0685937199954284\\
58.8354375724301	0.069705887536544\\
58.9539401004283	0.0705184098185423\\
59.0247149548429	0.0713180326995868\\
59.1853283760519	0.0739225105994646\\
59.302604425576	0.0754207955280625\\
59.4201324335138	0.0765170397212074\\
59.5375148537544	0.0776443833219593\\
59.6550125668614	0.0779830327611017\\
59.7493941710452	0.0789269044590912\\
59.8890343142657	0.0804985118025383\\
60.0075273908877	0.0812332903335953\\
60.1259868028447	0.0824282100043998\\
60.2444214584939	0.084594271078578\\
60.3391925376055	0.0829401412370837\\
60.481362414174	0.0838253307855155\\
60.5990784936682	0.0848773628563067\\
60.7165380497529	0.0860447201731223\\
60.8337755605538	0.0864434624982324\\
60.9273078861618	0.0867182179537755\\
61.0641910094354	0.08992074747192\\
61.1790923755347	0.0918216060903184\\
61.2933205362134	0.0933044779904965\\
61.3849472854395	0.0944232081139317\\
61.5160978378276	0.0925850200996536\\
61.6302572289692	0.094603647939032\\
61.7453514674002	0.0972389426148931\\
61.8606948635503	0.0995032855237789\\
61.9529765873781	0.100590696734574\\
62.0219324951211	0.100978622855087\\
62.2057923626824	0.0999282358206624\\
62.320301663363	0.101013945774135\\
62.3660530410916	0.101365326986686\\
62.5487086458235	0.103182672625646\\
62.6606836343983	0.1051142616516\\
62.7738685897735	0.106462736804595\\
62.886827431279	0.108753266767704\\
62.9320767190424	0.110138770936375\\
63.0898598012383	0.112719343635885\\
63.202416683543	0.11379791278376\\
63.3361893168457	0.115646011319659\\
63.448166179892	0.116071449977022\\
63.5602256011152	0.115936161636947\\
63.6047645955424	0.116155875583752\\
63.7159074095225	0.116581253629122\\
63.8883876017711	0.114981081205343\\
63.997387888436	0.112542849068145\\
64.1058524720422	0.109194718462042\\
64.2134255023222	0.105505968025758\\
64.2987350839905	0.101441092981583\\
64.4239516305911	0.0890353907996483\\
64.5303851813592	0.0823321745435865\\
64.6370699779494	0.0754714031905445\\
64.7227117286405	0.0693138959695389\\
64.8288877776785	0.0611676313762446\\
64.953715334063	0.0522561556734574\\
65.0384461104489	0.046531087990209\\
65.1660667911887	0.0377655032562153\\
65.2510407848227	0.0321221857042275\\
65.3569855081893	0.0264266297848849\\
65.4202243121925	0.0230053728433604\\
65.5279839606182	0.0149347914918992\\
65.6761082451519	0.00742143694672538\\
65.7819887093286	0.00282263353880297\\
65.8879494740779	-0.0023969512908648\\
65.9419608030645	-0.00484300586194029\\
66.087474290443	-0.0111464582296742\\
66.2122305561252	-0.0170811052429063\\
66.2952736367241	-0.0205221420155526\\
66.3991685274865	-0.0242399984315282\\
66.5068000459748	-0.0309403935480379\\
66.6316697258181	-0.0357717278200298\\
66.7353020730771	-0.0386856317587734\\
66.8180371950348	-0.0409957645069922\\
66.939763026679	-0.0479023825580854\\
67.0433656789868	-0.0515165734728103\\
67.1462065058522	-0.0555227214572406\\
67.2488640355673	-0.0596077919097338\\
67.3511278815545	-0.0642238739767641\\
67.4535627317686	-0.0692264471755316\\
67.553702107464	-0.0719121446410706\\
67.6551053822866	-0.0749227117895144\\
67.7567825316277	-0.0792227954468788\\
67.8371448122329	-0.0826516698492948\\
67.9587784850463	-0.0895521035824601\\
68.0588932576493	-0.0930574463619617\\
68.1575902702346	-0.0966989271078801\\
68.2564670550904	-0.101722521707152\\
68.3347416230822	-0.105586031070644\\
68.4321338960315	-0.110409456988835\\
68.5484288360602	-0.120361198044933\\
68.6440198087218	-0.124196804064452\\
68.7391823711857	-0.128405709466113\\
68.8136833195218	-0.132122966622858\\
68.9054549568591	-0.137708636623707\\
68.9996805894588	-0.143917834476779\\
69.1063507788927	-0.151388826284497\\
69.1939394378334	-0.157810158175609\\
69.28031927839	-0.16419245484112\\
69.3488234863069	-0.169247572351443\\
69.4326726175404	-0.176701566363665\\
69.5322797648063	-0.183799403045799\\
69.6137605883494	-0.189589819085137\\
69.6782110172525	-0.193939434213082\\
69.7715734882957	-0.199878219319762\\
69.8489303195326	-0.205294367192531\\
69.9248114541425	-0.209675396535318\\
69.9995377034555	-0.213564292852125\\
70.0736759845554	-0.216970314037974\\
70.1316284918541	-0.220062058085847\\
70.2184896178963	-0.22084235112782\\
70.288078150456	-0.223785485951397\\
70.3560935865674	-0.226199309766985\\
70.4094760592128	-0.228110816901379\\
70.4744434505937	-0.230251379528532\\
70.5540092379365	-0.230951377868668\\
70.6153714801954	-0.231731392743072\\
70.675216362298	-0.232038465944722\\
70.721694804844	-0.231941889468023\\
70.7786060238888	-0.231328560474906\\
70.8339581787769	-0.230521568052897\\
70.8882707709107	-0.229685535631461\\
70.9523995570015	-0.229605320839155\\
70.9940988580557	-0.228964648083986\\
71.04453802454	-0.227822114367303\\
71.105326155237	-0.228849188943362\\
71.1499254323438	-0.22737259039037\\
71.1929979640474	-0.226283384023733\\
71.2254749222086	-0.225082967029393\\
71.264785472976	-0.223172635295711\\
71.3076481199191	-0.223918259729275\\
71.3429879958091	-0.22270549897669\\
71.3767640024688	-0.221177866226486\\
71.402440835155	-0.220126326855621\\
71.4397630832706	-0.216950516308623\\
71.4693298726532	-0.215152367937102\\
71.4977143285632	-0.213632899232418\\
71.5251276822503	-0.212210885667443\\
71.546327485256	-0.210905059394319\\
71.5718704300565	-0.20922294356913\\
71.6012017427258	-0.208520218592413\\
71.6252467289631	-0.206847007578956\\
71.644150090952	-0.205593739501954\\
71.6674339461525	-0.204054814171943\\
71.6901832158429	-0.202344095678094\\
71.7184298293403	-0.202092040380595\\
71.7407350261129	-0.200564728647186\\
71.7623925561883	-0.19911906665642\\
71.7794211904267	-0.197778359573748\\
71.8002727467353	-0.19620451981092\\
71.8281407509579	-0.196108328974042\\
71.8443119333869	-0.194964424750026\\
71.8681783163731	-0.193148191167254\\
71.8877441533154	-0.191817120698266\\
71.9056392304785	-0.189004068878378\\
71.9244520905	-0.18734211909614\\
71.9431062797122	-0.185645763146308\\
71.9615020374393	-0.184037364738789\\
71.979554349105	-0.182306203438529\\
71.9937093565554	-0.180879083848245\\
72.0133360884601	-0.180723332613883\\
72.0302159821691	-0.179134695520617\\
72.0467980027824	-0.177651785620968\\
72.0598624951372	-0.176371351586703\\
72.0799559491266	-0.175948320609916\\
72.0957066471365	-0.174592495284124\\
72.1113224399871	-0.173148241885525\\
72.126589566582	-0.171811422397345\\
72.1385572213845	-0.170746962269102\\
72.1533339748169	-0.169433696787329\\
72.1718849510537	-0.169391523437954\\
72.1866377791279	-0.168095133508961\\
72.2012834278266	-0.166892280833479\\
72.2127958177254	-0.165727648528153\\
72.2270148498259	-0.164471077965334\\
72.2437327303341	-0.161935825537013\\
72.2575586971526	-0.16036635773423\\
72.2712414589464	-0.158818409995414\\
72.2846758148629	-0.157360407159982\\
72.2977226095259	-0.155881118016175\\
72.3101607290003	-0.154020214377515\\
72.3226968877788	-0.152609762524091\\
72.3350119946513	-0.151299879537118\\
72.3469139338679	-0.149771899262551\\
72.3610723430381	-0.14756262096426\\
72.3726627019353	-0.146056617571434\\
72.3839239186987	-0.144524865925395\\
72.3928099435909	-0.143361802750597\\
72.4059512220935	-0.141579251354864\\
72.4168882430014	-0.140054059158941\\
72.4252134802044	-0.138111756522328\\
72.4355160930748	-0.136430107841942\\
72.4458163896867	-0.134901373563922\\
72.4560411937205	-0.133333965625321\\
72.4657090611539	-0.134856883202885\\
72.4760415764121	-0.133650021421363\\
72.4866996383479	-0.132299076694128\\
72.4976665437467	-0.130752034987538\\
72.5084999772752	-0.129495002339813\\
72.5189707296164	-0.128194846434451\\
72.5313233570813	-0.125846591625114\\
72.5418113787288	-0.124223615745299\\
72.5523169073499	-0.122727492072941\\
72.5586848918901	-0.121812281419171\\
72.5743131460538	-0.122867916519657\\
72.5850505967104	-0.121528200033598\\
72.5958658890877	-0.120279954146104\\
72.6066783975559	-0.118915108065177\\
72.6175239059428	-0.117606127152284\\
72.6285454598745	-0.116891797043759\\
72.6392698249636	-0.115635587209929\\
72.6499082302902	-0.114369059785933\\
72.6605697202125	-0.113075701205613\\
72.6689525492143	-0.112093887649997\\
72.6830674114414	-0.113028707324205\\
72.6932368655247	-0.112117321301632\\
72.7032474948731	-0.111284416058577\\
72.7130649851564	-0.110455155475443\\
72.7226871960075	-0.109656554302674\\
72.7303574248323	-0.109006892769563\\
72.7406768544714	-0.108567381577459\\
72.7499878224705	-0.107869022798909\\
72.7593145441155	-0.107198174023794\\
72.7684188022675	-0.106478394146967\\
72.7785259368553	-0.104349622888667\\
72.787332195561	-0.103382872007974\\
72.7960265707598	-0.10255402044096\\
72.8048571939778	-0.101742195612629\\
72.813531024795	-0.100879228771699\\
72.8202770276251	-0.100169766518749\\
72.8285741288678	-0.0982391810510555\\
72.836649679961	-0.0973375924280455\\
72.8446775423985	-0.0965078468177234\\
72.8509461444889	-0.0957449722873006\\
72.8605349818554	-0.0903995771443092\\
72.8680382093513	-0.0891272934623048\\
72.8756593088267	-0.0877479858159923\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.88451908085869	-0.579297284396972\\
7.88822099411742	-0.582025434722311\\
7.88782819523403	-0.581839460765437\\
7.8873157467882	-0.58155848011377\\
7.8866949579074	-0.581216566351074\\
7.89036621346616	-0.581974603705106\\
7.89013235025114	-0.581934624094046\\
7.8898823913928	-0.581846761828118\\
7.88966626558399	-0.581678116574864\\
7.88927855587309	-0.581663684884745\\
7.89291030502691	-0.580646667014662\\
7.89291030502691	-0.58041016579898\\
7.89300430682324	-0.580130259706408\\
7.89307922618992	-0.579791278974852\\
7.89307922618992	-0.57947269072892\\
7.89488163025125	-0.58022614017635\\
7.89467246941529	-0.580104991894359\\
7.89439064783037	-0.58000521045534\\
7.89401973588688	-0.579866903671373\\
7.89362704375221	-0.579709902151919\\
7.89322010201221	-0.579521980832894\\
7.89567091050093	-0.580621635839478\\
7.8955992284691	-0.580541359284936\\
7.89552664053149	-0.580436964596331\\
7.89542324924906	-0.580305280560111\\
7.89612131350758	-0.581201045204253\\
7.89599511403496	-0.581201999996708\\
7.89578085532174	-0.581138390171702\\
7.895486173779	-0.58104391558814\\
7.89514961572859	-0.580946765186283\\
7.89652866966533	-0.581885082548709\\
7.89647248857051	-0.58181892925144\\
7.89638117724264	-0.581731944901108\\
7.896239315815	-0.581604725186779\\
7.89608325260658	-0.58148677341984\\
7.89730584118287	-0.582227855751583\\
7.89730584118287	-0.582182978847698\\
7.89716631990411	-0.582073334637826\\
7.89704331348913	-0.581957215863866\\
7.89691151135587	-0.581810421815206\\
7.89895278716542	-0.582557208032213\\
7.89880827637005	-0.582479031808873\\
7.8985439610393	-0.582397359673365\\
7.89822770642959	-0.582303930020345\\
7.8978070836597	-0.58210772158165\\
7.90058832085254	-0.582520927756008\\
7.90081289279865	-0.582592314757065\\
7.90106329133588	-0.58263353513388\\
7.90115911016325	-0.582522380069108\\
7.90122517184051	-0.582510890524375\\
7.90174001954511	-0.582087645971924\\
7.90155581225269	-0.582065996613395\\
7.90137543642063	-0.581925978879895\\
7.90119222606207	-0.581783712579252\\
7.90094020648658	-0.58163299062889\\
7.90293013121856	-0.581481220840999\\
7.90328855544333	-0.58130348989522\\
7.90470381491753	-0.580891067089098\\
7.90800704585113	-0.58089567896063\\
7.91321544021682	-0.580404200076657\\
7.9224998277254	-0.579031245309665\\
7.93320673946456	-0.577896334555433\\
7.94659308458276	-0.576533884598433\\
7.9627133880623	-0.575081285162383\\
7.98174445403985	-0.573431556227291\\
8.0048899078726	-0.573604239777211\\
8.02989845581467	-0.571540659589942\\
8.05786515636724	-0.569792024291033\\
8.0884624166217	-0.567752256250586\\
8.12179985635064	-0.565156569224058\\
8.15736236868849	-0.563696025370831\\
8.19520243516696	-0.561064818866086\\
8.23502453651721	-0.557776247452864\\
8.2763689351276	-0.554657055077683\\
8.31964896582439	-0.551189539583419\\
8.36553752972807	-0.55002169162384\\
8.4127031411063	-0.546649999438472\\
8.46133901156932	-0.542231170811078\\
8.511767260436	-0.538141398747911\\
8.56371223134348	-0.533957715005002\\
8.6155401654804	-0.533569508933084\\
8.6701818640882	-0.529710911699908\\
8.72655884258236	-0.525669553290271\\
8.78440432443849	-0.521995243072624\\
8.84396808497142	-0.518379979339116\\
8.91041914919892	-0.511754130842775\\
8.97387509968282	-0.506377488178188\\
9.03934797401042	-0.500628885988021\\
9.1064677137548	-0.495082451869507\\
9.17485457098159	-0.489055575125093\\
9.24652200973116	-0.485031985259766\\
9.31879538645689	-0.479101469836195\\
9.39274990573261	-0.472748642317697\\
9.468724983819	-0.465596925677644\\
9.54658049542901	-0.458599215152603\\
9.62435854149528	-0.4528041356063\\
9.70488263636409	-0.444897668743991\\
9.7864292852869	-0.437581863646216\\
9.8695606506156	-0.429571709906085\\
9.95429910403114	-0.420700538206503\\
10.0407804258042	-0.40990828496976\\
10.1284396192755	-0.399613827776122\\
10.2177948790929	-0.388929407959921\\
10.3089838512511	-0.378166945750934\\
10.402591532759	-0.366392213594267\\
10.4976231635003	-0.357273651196181\\
10.5955597821044	-0.345771188201709\\
10.6942161067681	-0.33206537180719\\
10.7936632287119	-0.317856243913425\\
10.8944824037983	-0.30473244931018\\
10.999699004573	-0.290593491737141\\
11.1035342761452	-0.278153390634415\\
11.2096556336317	-0.264540670398475\\
11.317064602193	-0.250149870511052\\
11.4260270740226	-0.234997635178516\\
11.5370218627739	-0.220755659569363\\
11.6472659368404	-0.205545057902199\\
11.7576731748701	-0.190223733277122\\
11.8693403711692	-0.174465325461242\\
11.9809598677463	-0.156412624899644\\
12.0935572706884	-0.138288011041368\\
12.2086293265261	-0.124828486121544\\
12.3227111561225	-0.107976440737005\\
12.4372887068239	-0.0891238230532849\\
12.5525157474544	-0.0696120153110655\\
12.6686992392137	-0.0483923390203387\\
12.7849293434539	-0.0305256381372345\\
12.9018817025161	-0.0110364277306445\\
13.0203078352138	0.0111867188988555\\
13.1389210679655	0.0335018282310244\\
13.2566255623293	0.0556940370664449\\
13.3766273176476	0.0761528428610347\\
13.4973716983835	0.0969501070087944\\
13.6195304417298	0.118676520852105\\
13.7421556640866	0.143291862588157\\
13.8674974344427	0.167499052992326\\
13.9920342054908	0.193244045763976\\
14.1165309653129	0.21750670017893\\
14.240331277515	0.242938118544302\\
14.3630145497698	0.268862800294627\\
14.4849309526112	0.293812578907534\\
14.6043012032374	0.320299285553617\\
14.7263440438288	0.343932554795614\\
14.847144759444	0.366920566053309\\
14.9674893981571	0.389715479906428\\
15.0822665843428	0.406458429052194\\
15.2009731981866	0.423083186858833\\
15.3190539973386	0.439207683257038\\
15.436965967039	0.45434069611683\\
15.5548328140976	0.469103434737008\\
15.6731098649705	0.478630192901207\\
15.7918075469107	0.488605606945555\\
15.9117968479072	0.496092681332087\\
16.0339044343686	0.50248080768975\\
16.1584146929737	0.505233128658162\\
16.2803164336952	0.499072252095033\\
16.4080212775442	0.497140684157273\\
16.5374192731553	0.493320639829847\\
16.6682595717611	0.486909870681401\\
16.7998847741714	0.479491150759472\\
16.9314792435131	0.460600828644957\\
17.0662284957702	0.449290392991244\\
17.2016903898138	0.435246258142314\\
17.2835915406105	0.426525457758146\\
17.4765504258486	0.402773923846283\\
17.5563024325157	0.39710295640613\\
17.750722313657	0.374753523757363\\
17.8908020069771	0.358686792886772\\
17.9748485293525	0.348942468435411\\
18.1719262442412	0.326327944920479\\
18.3111387163157	0.310246039961456\\
18.4521978154868	0.292096796908879\\
18.593229411824	0.274942017411064\\
18.7354504558401	0.258037631218301\\
18.8785008356655	0.24005452689353\\
19.0268177284428	0.2174498862734\\
19.1716395433884	0.20282581431708\\
19.3150908422011	0.190865457367394\\
19.4577422939873	0.179042064225342\\
19.5991702389214	0.168387191714189\\
19.7387160533155	0.165457972556851\\
19.8750159731012	0.154328649483219\\
20.0094439475412	0.145393723064998\\
20.1409154903558	0.13761045664063\\
20.2710975664315	0.131464380624635\\
20.3951284610904	0.125074177100103\\
20.5225235872924	0.120970304723457\\
20.6486225320261	0.117847354390818\\
20.7756273015908	0.1139055904207\\
20.9013891727603	0.111308154756316\\
21.0297804672338	0.111364550973377\\
21.1549453199151	0.110180002999826\\
21.2804854412076	0.110450334179404\\
21.4058928008968	0.110683371922065\\
21.5313825353037	0.111959687003306\\
21.6542972808819	0.110542553540902\\
21.7795479525185	0.113988462444962\\
21.9043730338529	0.118492471019645\\
22.0294943699317	0.122488006375384\\
22.154716981037	0.12577184796016\\
22.2757610234274	0.12598065164972\\
22.4000546167125	0.130021325732056\\
22.523790026207	0.135603943117898\\
22.6466467082662	0.14148561714646\\
22.7205774843496	0.145090619701941\\
22.8400839856824	0.151318269478041\\
23.0110963830572	0.159832487651128\\
23.1333090777833	0.165690953886545\\
23.2558120842476	0.172880522588495\\
23.3789037732345	0.179990783772006\\
23.5035279744606	0.181459648270731\\
23.6280706137804	0.188397662966886\\
23.7531903591523	0.195678018326921\\
23.8784689173177	0.202852246050756\\
24.0032118617057	0.211505971870149\\
24.1268760283299	0.220305773636774\\
24.2519135584796	0.228194264081967\\
24.3770474113578	0.234602225139187\\
24.5025367812439	0.240356975765169\\
24.6278482267412	0.244237455195596\\
24.7534739305912	0.250133063751945\\
24.8783224165946	0.250977801806701\\
25.0044866224837	0.256485121075704\\
25.1306730912997	0.259209141699987\\
25.256348593092	0.2604613222568\\
25.3797973718823	0.26468545587903\\
25.5032287830716	0.267474165711484\\
25.6264897581054	0.27146615978231\\
25.7499393204087	0.27452789501936\\
25.8747261506048	0.277353557876341\\
25.9978366207018	0.281872679685604\\
26.1239114149885	0.283369377641268\\
26.2499380263527	0.283969125042419\\
26.3756194508409	0.284536250805653\\
26.5008861213093	0.284760181551729\\
26.6275126165477	0.27660647807962\\
26.752640283433	0.274591014760604\\
26.8775677841187	0.271310757505258\\
27.0032502876054	0.266842057905033\\
27.1281841718951	0.262488489978651\\
27.2522824799683	0.257392281709586\\
27.3777075234635	0.251428927094573\\
27.5031068128716	0.24348220977021\\
27.629649536757	0.233838547673699\\
27.7056232685585	0.228940808648695\\
27.8264652440019	0.219051620382724\\
28.0000974041561	0.207420912612486\\
28.0741435153317	0.201958866320845\\
28.1964201783229	0.192449332679818\\
28.3661585090109	0.178903525767618\\
28.4843943219681	0.165975340924415\\
28.603935112329	0.152766210774649\\
28.7227645660917	0.138719691821828\\
28.8419073180305	0.123700001843879\\
28.9606004885907	0.109035429332626\\
29.079109160599	0.0951331566414582\\
29.1959922707518	0.0780717955439416\\
29.3121173296223	0.0585969503788811\\
29.4283337759551	0.037749137498209\\
29.5447763832229	0.0163249069356107\\
29.6612282794442	-0.00938565387172874\\
29.7778576482923	-0.0340114322835895\\
29.8946844056822	-0.0597835814609877\\
30.0117208289004	-0.0873464439396248\\
30.1301651568428	-0.115526291429736\\
30.2520485917179	-0.145586024230208\\
30.3711942901931	-0.176558342571429\\
30.4909261018159	-0.208925785322903\\
30.6109236626755	-0.241886405179349\\
30.7307998935438	-0.277164764747852\\
30.8486080687642	-0.314641321683889\\
30.9678445462429	-0.347142060194991\\
31.0386991909961	-0.366720310505109\\
31.2042491712596	-0.411194383875797\\
31.2743103801922	-0.42905021452343\\
31.4339216278131	-0.471238977792713\\
31.502401252349	-0.486402032104605\\
31.6149366830003	-0.510820606179421\\
31.7253877035228	-0.533943737423616\\
31.8116836507113	-0.550119711833225\\
31.9838859531357	-0.57093789140615\\
32.0443026171614	-0.576499061761257\\
32.1806862475315	-0.585792533443327\\
32.2748215494361	-0.593476451444698\\
32.366607834709	-0.598842954540808\\
32.460646296931	-0.59987603768953\\
32.5497808178626	-0.601255235588112\\
32.6382656581897	-0.602697034778504\\
32.7263827833424	-0.602302495538714\\
32.8150172643886	-0.600862258430389\\
32.9092805571098	-0.597017566566229\\
32.998415133267	-0.591762041016734\\
33.0877910878481	-0.586749295535449\\
33.1782055455323	-0.579902654881166\\
33.2690602351747	-0.572170331573138\\
33.3573689840751	-0.559003538708508\\
33.4430137269567	-0.548368325113681\\
33.4897252009338	-0.540961405944012\\
33.5552275723121	-0.530100147459786\\
33.6247578782843	-0.519454359592647\\
33.6583560322272	-0.51254992450325\\
33.6846823554702	-0.512236539142206\\
33.6995084146645	-0.509655660831497\\
33.7059633405377	-0.508143552586599\\
33.7055611513302	-0.507873021214312\\
33.693201998272	-0.50852947707112\\
33.6845019360178	-0.5099065664771\\
33.6731423953868	-0.511339992804269\\
33.6626376493266	-0.512623629649306\\
33.6577472796484	-0.512829574585049\\
33.6614689102698	-0.51164299301417\\
33.6570431551112	-0.519838727875992\\
33.6768538647558	-0.516842167594131\\
33.7045157406884	-0.513261482283144\\
33.7395759970269	-0.508845457892361\\
33.7838569614547	-0.502405604327566\\
33.832537246714	-0.496130927507257\\
33.8871024480407	-0.4890301059877\\
33.9472895169029	-0.480803367626979\\
34.0132325213657	-0.471807691710292\\
34.0842818380124	-0.461976377288293\\
34.1602242994642	-0.450720735155793\\
34.24896640409	-0.439065596654126\\
34.3355537346989	-0.425659955202569\\
34.4258212585792	-0.411342543171455\\
34.519410387899	-0.401187711758453\\
34.6160334147496	-0.384914345438508\\
34.7135875746863	-0.367703487067678\\
34.8086300008523	-0.350020794712196\\
34.8915003973824	-0.333378967125698\\
34.95993545069	-0.319136652397653\\
35.0214724076902	-0.30429701652064\\
35.066289551364	-0.295102899939285\\
35.1023638850539	-0.287637261099001\\
35.1323858244414	-0.281648489998518\\
35.1483016922173	-0.277584028621385\\
35.1678273835714	-0.27342803193545\\
35.1830843308634	-0.270498973291698\\
35.1949613284019	-0.268871031015829\\
35.2061037879274	-0.266172964156727\\
35.2202511478163	-0.263203375037206\\
35.2303989644809	-0.260623625410609\\
35.2572336177371	-0.255401940188733\\
35.291917249891	-0.248431225098913\\
35.3342573872798	-0.24003198211891\\
35.3864029406866	-0.229030247935568\\
35.4448642329767	-0.218600915734191\\
35.5107252387131	-0.206973527354595\\
35.5834294047529	-0.194647961091697\\
35.662432992338	-0.181623575094576\\
35.7496143723626	-0.170919071838779\\
35.8389523591708	-0.157168316831088\\
35.9324714033617	-0.143175998198528\\
36.0296282110419	-0.127855790865107\\
36.1302903670933	-0.112052118799101\\
36.235101596784	-0.101908573104284\\
36.3416270138234	-0.08726649482025\\
36.4512258094517	-0.0727232071395651\\
36.5630821209868	-0.0584938208934802\\
36.6766535779804	-0.0454326951631779\\
36.7922444780286	-0.0344560599668791\\
36.9093552743363	-0.0222110455410271\\
37.0276189710269	-0.00884115882504752\\
37.1464405674827	0.00486580710928427\\
37.2660828389106	0.0172129662593827\\
37.3892823666269	0.025243505972829\\
37.5113069237317	0.0343464086511854\\
37.6338168343143	0.0421984490550522\\
37.7567165308125	0.0498677069781709\\
37.8793375123238	0.0574486405657945\\
38.001627516185	0.0594964203134431\\
38.1239051336264	0.063975363314849\\
38.2455880628832	0.0686279270001573\\
38.3665142542144	0.0721811597879397\\
38.4867430084904	0.0765270265187274\\
38.5988858311828	0.0829493494420727\\
38.7162291229839	0.0874629377608877\\
38.8329611326826	0.092265928396892\\
38.9495313061822	0.0973940458596517\\
39.0658349644388	0.102706539763063\\
39.1823389709571	0.109279204387528\\
39.2992216766363	0.113287854189833\\
39.4165707566994	0.118711867676046\\
39.5330984853852	0.125130779137528\\
39.6487315770336	0.13047193563535\\
39.769456111956	0.132661415157496\\
39.8859141116097	0.135787750682887\\
40.0020897612821	0.138843492479984\\
40.1191750732277	0.140361439380717\\
40.2357353050754	0.142006532615999\\
40.3525584460702	0.144080075881743\\
40.474171021392	0.144382527610534\\
40.5920438273759	0.147769853944878\\
40.7084044313956	0.150637478983607\\
40.8245592559427	0.154131661295674\\
40.938059439696	0.165679851607969\\
41.0520218424762	0.168694560768978\\
41.1647375744019	0.171519477620444\\
41.2765996245101	0.173869576705027\\
41.3877842724811	0.176191987553729\\
41.4973386065941	0.179348743057434\\
41.607093413643	0.18244726397557\\
41.7164002935716	0.186200256360902\\
41.826089561218	0.190942138313112\\
41.9355787020563	0.195558995613742\\
42.0410229530316	0.195070774841428\\
42.1499226644818	0.199183537483224\\
42.25713512842	0.202830604167997\\
42.3640840632458	0.205607206048966\\
42.4723719357342	0.209340699741663\\
42.580650807055	0.213559247594391\\
42.6915862695364	0.217414332958858\\
42.8032746316164	0.220792962494341\\
42.915309256356	0.224087139179495\\
43.0273880249335	0.227294968760347\\
43.1379028644214	0.231065037152004\\
43.2496661193789	0.234580715765548\\
43.3623312065363	0.237780332186305\\
43.4747439436192	0.238910816417257\\
43.5867136986409	0.239054362327485\\
43.6985603927428	0.239219544464502\\
43.8120279356877	0.239594945923437\\
43.9230544736461	0.241814407254013\\
44.0340434920028	0.242949641527475\\
44.1440614665961	0.243783795428737\\
44.2554154003618	0.247450677582679\\
44.3660429678852	0.246571523688164\\
44.4764430608142	0.243875834828423\\
44.586162315543	0.242594548070463\\
44.6962114806021	0.241879629727795\\
44.8013403110383	0.23399860147776\\
44.9084060709046	0.233021174101868\\
45.0153823651152	0.231444506703379\\
45.1226945425013	0.230659297997436\\
45.2307647280116	0.229132067761508\\
45.3320731779847	0.225489228027\\
45.4419267050521	0.222037519461636\\
45.5513556918773	0.217743928878024\\
45.6608320308816	0.213009457256437\\
45.7706204435613	0.209281255090397\\
45.8785549233477	0.207404838128289\\
45.9887242094534	0.204854640051115\\
46.099582974549	0.201839373770415\\
46.2108425925169	0.197926958551953\\
46.3221004473715	0.194638352354649\\
46.4421462316583	0.194610757584688\\
46.554755272876	0.191589212484413\\
46.6673796006574	0.188156285987098\\
46.779822022564	0.183552171982837\\
46.8918553877548	0.178912804747213\\
47.002711184955	0.174647154909174\\
47.1131870965266	0.171552099714176\\
47.2238952162488	0.167705207778037\\
47.3342662164071	0.163778639961477\\
47.4446821720102	0.161728049940419\\
47.554371610782	0.156852820601521\\
47.663453899375	0.152096857011804\\
47.7710896040102	0.147923794312276\\
47.8781695915661	0.143653354816258\\
47.9847090178727	0.140130382286311\\
48.0841829705978	0.140927466769166\\
48.189956267087	0.13865067198205\\
48.2951377274944	0.136000013898918\\
48.4014684462423	0.133170279681784\\
48.5079533439145	0.131355775026495\\
48.6185808967106	0.125715853803397\\
48.7274491249109	0.121737893404779\\
48.8377346337455	0.119634124277352\\
48.9496218406693	0.117028989185162\\
49.061338511017	0.114245918453928\\
49.174723183938	0.114941023878788\\
49.28598519156	0.113057900133795\\
49.3967329529414	0.111940571988891\\
49.5065569584321	0.111176910920095\\
49.6163620145033	0.110655026824436\\
49.724534006905	0.111691184040685\\
49.833345585553	0.112134217848525\\
49.9421868544788	0.11298643919168\\
50.0505959454665	0.112061631269333\\
50.1592219447712	0.111095015976145\\
50.2630009169944	0.111610153756372\\
50.3694470328282	0.113330402129242\\
50.4757404728208	0.113676576255522\\
50.5829404913236	0.114749829165438\\
50.6905356910561	0.115433229281502\\
50.7959882707271	0.115588345123008\\
50.9043252505723	0.117726493538834\\
51.0133585735185	0.118719930498726\\
51.1228021711977	0.120186458029197\\
51.232562034064	0.12128851289349\\
51.3447106011644	0.119567499452954\\
51.4575741082598	0.121338184745223\\
51.5711131129671	0.122649267331714\\
51.6859482287266	0.123056643720765\\
51.8006942510572	0.124399230970979\\
51.9111740821443	0.12930130044108\\
52.0249386273358	0.131353490666249\\
52.1394201002661	0.133394196050364\\
52.2540657115168	0.134521576812431\\
52.3689471289936	0.135239797691948\\
52.4831047207526	0.13544171465715\\
52.5969509117704	0.135315502350545\\
52.7116958954492	0.136885848458812\\
52.826593791733	0.137439680467036\\
52.9417238825166	0.138132564387485\\
53.0582831427892	0.139583461028889\\
53.1744150039486	0.139733219209143\\
53.2904360745435	0.140248650665358\\
53.4060330511186	0.140491696974408\\
53.5221025904138	0.141678788118118\\
53.6382540124363	0.141231248625765\\
53.7544778375503	0.141995883585844\\
53.8709414952942	0.14305315758685\\
53.9878270036141	0.142618844111178\\
54.1056711655403	0.143299712493914\\
54.2221569604124	0.144005493523899\\
54.3393874844656	0.144246606496063\\
54.4567268298337	0.145517816511392\\
54.5741646758763	0.147211900218528\\
54.6916826674166	0.145553338384674\\
54.8084681708661	0.144042727093375\\
54.9260103734031	0.146383687022947\\
55.0440812537044	0.147181605812112\\
55.1618518156304	0.146626685992457\\
55.2805934774682	0.14655085250629\\
55.3994644692977	0.144241420126794\\
55.5191249160584	0.142695925512832\\
55.6396822084151	0.142182188547486\\
55.7602256526993	0.141343363418059\\
55.8801387147179	0.140548834947035\\
55.9970171074722	0.142074649441492\\
56.1172863405779	0.140502208144728\\
56.2382572317868	0.139441564174908\\
56.3592493735111	0.140206142904481\\
56.480220233633	0.139518310083526\\
56.6027153606066	0.134800671588031\\
56.7216344170181	0.133705370182125\\
56.8404626908108	0.133272333504631\\
56.9590175030468	0.132611104309274\\
57.0784000762135	0.128838252113799\\
57.1991873798738	0.132203621790868\\
57.3198706800339	0.13335658342545\\
57.4405332771022	0.133910606459711\\
57.5612180518773	0.133062071606566\\
57.6826071955082	0.132152062887537\\
57.8028628367799	0.133408011616438\\
57.9247799436751	0.132292389981072\\
58.0474623489586	0.132140501698296\\
58.1711362208173	0.130011819822072\\
58.2955444824766	0.128311317649382\\
58.4165071552088	0.131112766082464\\
58.5403913877124	0.128382189505124\\
58.6645938696889	0.127167640857676\\
58.7886709113182	0.126299170059154\\
58.9120304439106	0.124285953677004\\
59.0338258281826	0.118912884398395\\
59.1541258352754	0.118526201708207\\
59.2740436043991	0.117048051676134\\
59.3926989726911	0.116138348691681\\
59.5122452035766	0.116276365689152\\
59.6364677310627	0.113407218984229\\
59.7571518671276	0.11296738077927\\
59.8776637544436	0.11329266919117\\
59.9972262683917	0.111759611241248\\
60.1164085204807	0.11233750955125\\
60.2346532264098	0.116273710890137\\
60.353099524672	0.117033978837976\\
60.4721969158252	0.115685120152342\\
60.5908356884616	0.114994309768685\\
60.7095882314916	0.114039645089897\\
60.8269341551846	0.111097120044811\\
60.9452523909891	0.10887837987393\\
61.0634141663045	0.106761731449561\\
61.1812411056211	0.104591025990301\\
61.2993144107404	0.103076320152841\\
61.4182640427611	0.101801776320054\\
61.5355183865433	0.0998952478856756\\
61.6523150590242	0.0977868098622179\\
61.7692722601357	0.097703003992064\\
61.8855670491546	0.0976454579333207\\
61.9560026758658	0.0932752613204011\\
62.119912243146	0.0822276604279032\\
62.2406851496177	0.0812634777657247\\
62.360681329683	0.077080967406194\\
62.4814430673358	0.0754335856617773\\
62.598631631714	0.0773361785655768\\
62.7201657738952	0.0773541001268867\\
62.8421288966548	0.0753226243461072\\
62.9651075168049	0.0728821221332049\\
63.0886426199399	0.0699707047922372\\
63.2118752915463	0.0668329618341054\\
63.3298455044527	0.0679905260706795\\
63.4526402480141	0.067974284064456\\
63.5746084383978	0.066477362482972\\
63.6953644824049	0.0644228689546915\\
63.8237006730221	0.0654334013974369\\
63.9436289964274	0.0672425432455388\\
64.0637174424465	0.0698946156386852\\
64.182749766676	0.0728988986474881\\
64.2304590634612	0.0739840217275768\\
64.4203698645784	0.0792783433503642\\
64.5329400384854	0.0830732022491875\\
64.6503228507522	0.086636068428446\\
64.7679900421111	0.09064664516799\\
64.8855717808167	0.0958990510907515\\
65.0020817103953	0.106608947353476\\
65.1209516751078	0.117655904324728\\
65.2408769653456	0.127863349167074\\
65.3603957725638	0.139295559862363\\
65.4802397110211	0.151338763144538\\
65.6002186425411	0.162671781330417\\
65.7212736198938	0.178204440390042\\
65.8427071283153	0.192388148107972\\
65.9648063975712	0.20701720671569\\
66.0858354257084	0.224929830958528\\
66.2081379567386	0.23943231010017\\
66.3290255404645	0.259624242165451\\
66.4496550545321	0.280446392380177\\
66.5698447548418	0.302069246808834\\
66.690224014596	0.322731231702985\\
66.8091006719471	0.34501326872933\\
66.9198171102505	0.366584852522413\\
67.0340174755249	0.385908319408241\\
67.1467740982949	0.404234861496752\\
67.2596458547927	0.418459174575485\\
67.3722917829103	0.432775669900851\\
67.4860397482369	0.44620840943955\\
67.6010411489916	0.459318249409052\\
67.7167518733993	0.472247158746739\\
67.8339679733578	0.481971798505326\\
67.9449054716947	0.486426077636679\\
68.0634381377486	0.493864451513504\\
68.1828233097119	0.498699691910799\\
68.3030508461897	0.500741135201936\\
68.4235767184881	0.501550722873172\\
68.5371831337191	0.491371918353236\\
68.6570923970557	0.487959552803407\\
68.7773127014084	0.483930114592376\\
68.8989236023422	0.479242168368771\\
69.0215096332687	0.473438627542782\\
69.1391672669416	0.463692186527464\\
69.2639241597822	0.45506014704495\\
69.3910560546284	0.446256948352536\\
69.5175528843374	0.434540040341843\\
69.6456024644907	0.420845581520563\\
69.7702402062078	0.412640920135869\\
69.9001137246905	0.400111937140171\\
70.0319785174683	0.38769536492035\\
70.1650807458258	0.376153254746258\\
70.2993912458059	0.361669669523661\\
70.4336547956493	0.34987754319872\\
70.5689747726811	0.338228634396329\\
70.7054998500287	0.326980074202865\\
70.8429775668278	0.316683852636995\\
70.9815440625934	0.307405224267401\\
71.1205369187214	0.298024195521982\\
71.2604771200176	0.292141549457094\\
71.401728295003	0.285850083228776\\
71.5413023745642	0.27717408448662\\
71.680064846021	0.268141759019966\\
71.8160576741038	0.26573206623242\\
71.9530999911319	0.260325051275729\\
72.090109710263	0.255574204105452\\
72.2276263480751	0.252990791358102\\
72.3096180840263	0.251647348794189\\
72.4986824065902	0.247284397194873\\
72.6340331528826	0.242340339090413\\
72.7690663908102	0.237873908416972\\
72.9031844781743	0.234694308059983\\
73.037594697762	0.232209380505354\\
73.1748717365009	0.22897784080221\\
73.3095252201985	0.226214211459588\\
73.4439823647952	0.224172959873395\\
73.5785670936879	0.22287094204612\\
73.7130858224777	0.219805756126727\\
73.845519258802	0.218047257696109\\
73.9807026998914	0.216808194688407\\
74.1165319714353	0.215319262877568\\
74.2522841239717	0.212515020090304\\
74.3878894684015	0.209644402722405\\
74.5235178104101	0.204668362353715\\
74.6606258165374	0.200956713911434\\
74.7971988435631	0.196386327840419\\
74.9351025750685	0.194401463946698\\
75.0734379961994	0.190729860115408\\
75.2107844051827	0.182410080961887\\
75.3489412924774	0.179613506540742\\
75.4881488298425	0.175949778875728\\
75.6270576867439	0.174027245609279\\
75.7672300552464	0.171411768608873\\
75.905055915071	0.164171520605635\\
76.0451981478818	0.159760910409107\\
76.1846524886609	0.157407545055653\\
76.3248744092234	0.156929551578259\\
76.4661159176896	0.155297288224725\\
76.6039288637431	0.153256404095841\\
76.7443904365887	0.153927203841577\\
76.8842584490371	0.153825626684801\\
77.0244209677411	0.150071137143782\\
77.164617384195	0.152731561108224\\
77.3077157324452	0.149482582807173\\
77.4497777977372	0.147767171080563\\
77.5921517269685	0.148993295635216\\
77.7347625990634	0.150023714460605\\
77.8769929838741	0.150129288968308\\
78.0206308740386	0.157901963782667\\
78.1640221756912	0.156438986816789\\
78.3077874756497	0.15582053902376\\
78.4517828549726	0.159096043224663\\
78.5963837651943	0.161861627624053\\
78.7440117189355	0.169196055083326\\
78.8895031928943	0.170415391815482\\
79.0345429620104	0.172647953403509\\
79.1793366843808	0.175420026798415\\
79.3241480116509	0.173716871508467\\
79.4693033481199	0.165800473363739\\
79.6125436082909	0.169053958199315\\
79.7568638170113	0.170280881193009\\
79.9007211856577	0.172308486662685\\
80.0441277568483	0.174984997189352\\
80.1875303348242	0.176449066383847\\
80.3321409407814	0.176625932120152\\
80.4751207359778	0.177229353042987\\
80.6180736312108	0.177601074681192\\
80.7597764884859	0.180172897945538\\
80.9012107211966	0.185451277123663\\
81.0433309134952	0.190049488081582\\
81.1869409709467	0.192419562162671\\
81.3280218356375	0.195938641030045\\
81.4689261013217	0.198656358569232\\
81.6096908315518	0.19846730377159\\
81.7525349274121	0.201425697784218\\
81.8940286312261	0.204221178020831\\
82.0339785933609	0.209222005254787\\
82.1741123623513	0.214100396669006\\
82.3136285742665	0.220288596374385\\
82.4535490781365	0.224649331305628\\
82.5945288586224	0.22677216729658\\
82.7356500319685	0.230007535027044\\
82.8776083755671	0.23351996900886\\
83.0180070602491	0.230333579653982\\
83.1590304650413	0.234145493190292\\
83.29934576475	0.236599071875381\\
83.4393709206948	0.240344178326251\\
83.5793244085902	0.243937035918268\\
83.7178576462354	0.249257606497398\\
83.8575205572183	0.250184531644931\\
83.9968228557393	0.252597667014432\\
84.1356142252982	0.256296970010662\\
84.2750002333635	0.259357017284459\\
84.412901060264	0.259582041430259\\
84.5521199047218	0.262450177693363\\
84.6901665331286	0.265302342390115\\
84.8278045541879	0.267444893394319\\
84.9641967749069	0.266824518045135\\
85.0972458532663	0.259400255237975\\
85.2332743017633	0.259444546148282\\
85.3695124413091	0.260594298405201\\
85.5053290893148	0.261988610993865\\
85.6409743890893	0.263073117612933\\
85.7851686082592	0.255345239559413\\
85.9220067276451	0.254206361055139\\
86.0583162177113	0.251941378258953\\
86.1953085238402	0.249522803218417\\
86.3338130256511	0.248079310836003\\
86.463569281351	0.247642556754539\\
86.6002351971048	0.245901204926912\\
86.7375140928842	0.243834016470714\\
86.8747976670414	0.242505041663876\\
87.0128095011387	0.241373118916863\\
87.1550206153011	0.242432806862437\\
87.29341862194	0.240714860274822\\
87.4321311265543	0.240211474742284\\
87.5708571410625	0.240729643052054\\
87.7083135100295	0.24140526834109\\
87.8438437159205	0.244799479126711\\
87.9799666999609	0.247405769620553\\
88.1150017248043	0.250199456811183\\
88.2495026992566	0.253531087980277\\
88.3833297479987	0.256998036219679\\
88.5120653327885	0.260890094898486\\
88.6452067051534	0.264707417652484\\
88.7793903679689	0.26831695357971\\
88.9137115098045	0.272949101994964\\
89.0476422183226	0.276704779342776\\
89.1823777123995	0.273819897385779\\
89.317544192153	0.277179201885754\\
89.4526537714222	0.280835660859103\\
89.5879142031688	0.283928509522023\\
89.7231541013155	0.286920190590589\\
89.8581587488183	0.290046803534675\\
89.9941076554286	0.279282852202684\\
90.1287568032793	0.282698037662133\\
90.2631247623137	0.286282045826423\\
90.3969607167839	0.288435069220991\\
90.5303553379955	0.298850439065369\\
90.6632955350063	0.303094290664632\\
90.7948066593393	0.307999919907973\\
90.9269808083485	0.312519044287427\\
91.0591786829736	0.315171608878585\\
91.1913237205672	0.318542358369838\\
91.3205394185297	0.322368171307651\\
91.4510470575602	0.325911120226345\\
91.581378027993	0.328833958492155\\
91.7122820390616	0.33220211620509\\
91.8359393360205	0.340713072389127\\
91.9652999124977	0.343006215544741\\
92.093990797322	0.3440851257452\\
92.2216694436744	0.344577380384269\\
92.3488892711263	0.345515822876516\\
92.4757013772187	0.339559082679046\\
92.6008635684134	0.337012194365337\\
92.7252903710327	0.334290213636122\\
92.8502390310388	0.329219487996479\\
92.9734640953332	0.324759224996081\\
93.0973644974849	0.314534717116052\\
93.2189448106753	0.309664089762188\\
93.3406970842298	0.302878835259615\\
93.4620069571146	0.293748494871845\\
93.5834935323633	0.2844952476791\\
93.7035895116711	0.275984090533101\\
93.8200788950292	0.271516216854531\\
93.9408362996268	0.26291676220942\\
94.061848347728	0.252126341472329\\
94.1840538111091	0.241067784204349\\
94.3048928939461	0.226362114218593\\
94.4292800755569	0.214877562558095\\
94.5552163539396	0.203390261061172\\
94.682106443591	0.192043802547353\\
94.7331799931056	0.187783813007516\\
94.9377051249689	0.167798688217529\\
95.0655971894322	0.155882998185726\\
95.1955249304829	0.14312570138414\\
95.273688520983	0.137626086560882\\
95.4574744618277	0.121878390531237\\
95.5356905230521	0.10982856611145\\
95.7209070693115	0.0919986987440273\\
95.8552634665732	0.0795646391654065\\
95.9889289019333	0.0684694569077144\\
96.1218663797596	0.057439744847509\\
96.201127680992	0.0517413723688512\\
96.3869936930143	0.03855140017804\\
96.5195337075771	0.027341169905526\\
96.6512010289362	0.0185261399534607\\
96.7828970612201	0.0106255756751696\\
96.908827951519	0.0049845312124673\\
97.0372220317189	-0.0026711091268044\\
97.1627927581044	-0.00803638925637427\\
97.2377397818097	-0.0114524096220183\\
97.3374571542406	-0.015404310495309\\
97.4859194638007	-0.0217764764059053\\
97.6606164486681	-0.0255813611493485\\
97.781035112098	-0.032055285433894\\
97.900720727646	-0.0401153903024535\\
98.0186083784004	-0.0458863538975015\\
98.1337667695227	-0.0538136166332161\\
98.2506899666131	-0.0621037205130729\\
98.3670234028449	-0.0696234996667254\\
98.4836914394871	-0.0762974506294449\\
98.6003680970196	-0.0839229488602686\\
98.7179011184542	-0.090199836235751\\
98.8378095263623	-0.0987508815291309\\
98.958672724854	-0.1064745601068\\
99.0813498557637	-0.114096129397981\\
99.2053000964815	-0.122890519504934\\
99.3291965771774	-0.130451506525269\\
99.4553072612565	-0.137501517149946\\
99.5828774822027	-0.147122643139854\\
99.7109519613095	-0.157560590687265\\
99.8401177628671	-0.166789707494148\\
99.9652388045716	-0.176548094138371\\
100.096044281914	-0.185844287769367\\
100.226767173304	-0.194700549682406\\
100.35961971064	-0.203229307397805\\
100.494927267915	-0.211816816275516\\
100.632433328116	-0.219575069038393\\
100.769597001142	-0.223763196047353\\
100.905325042258	-0.227942904292704\\
101.036873159726	-0.231846833354428\\
101.169617977119	-0.237064793864883\\
101.305676493646	-0.234314646489373\\
101.43821178671	-0.235814276893365\\
101.570785178859	-0.238156968375157\\
101.650288237882	-0.23917469626958\\
101.834551455412	-0.240539851733121\\
101.969639453037	-0.235882036136489\\
102.099950601984	-0.234361735230881\\
102.230453125987	-0.232225895817234\\
102.359264729433	-0.22875533341551\\
102.489109311223	-0.224729575390096\\
102.617764239253	-0.218949783233822\\
102.745395687076	-0.214816243281314\\
102.872386642162	-0.211245873551532\\
102.99877399793	-0.207386679973904\\
103.124259746988	-0.201809016625811\\
103.255377859892	-0.189177450666998\\
103.381345138262	-0.184673664233347\\
103.505256099438	-0.176699688891322\\
103.627502863771	-0.168451320858746\\
103.748129790734	-0.161308062000794\\
103.869024806396	-0.145856470503349\\
103.98319856017	-0.136991986005344\\
104.093186593642	-0.128395612221691\\
104.19876436635	-0.119858949836402\\
104.299686617939	-0.111409087184819\\
104.399488421373	-0.103435128950306\\
104.488162943808	-0.0945220089292288\\
104.570195674734	-0.086575889632608\\
104.645167387912	-0.0797416110459108\\
104.713801329658	-0.0732832075555722\\
104.777237713198	-0.0638129187662279\\
104.833872376165	-0.057796352098482\\
104.884937858892	-0.0524045097580602\\
104.930566694623	-0.0473087128785971\\
104.971394854337	-0.0430094532462057\\
105.006146809536	-0.0373043536237903\\
105.036422724791	-0.0344804204622893\\
105.061631587453	-0.0319537875362633\\
105.082119105085	-0.0303992184217622\\
105.097909265	-0.0292820148199974\\
105.109405120158	-0.0286334435244383\\
105.119638847048	-0.0229367531626922\\
105.123187222763	-0.0229236410865163\\
105.122862413534	-0.0234365742966795\\
105.122690630563	-0.023979066672578\\
105.121811656968	-0.0196332012792599\\
105.121652596778	-0.0194805398727826\\
105.121321837213	-0.0193873086872323\\
105.121062699815	-0.0192794908568968\\
105.120761083333	-0.0191040344885593\\
105.12378467801	-0.0188894086492334\\
105.12378467801	-0.0186923806760257\\
105.123841699332	-0.0184135544464556\\
105.123841699332	-0.0181377100023862\\
105.123841699332	-0.0178345920621259\\
105.123841699332	-0.0190216745847007\\
105.123841699332	-0.0189838476121963\\
105.123768533576	-0.018980040555951\\
105.123768533576	-0.0189056719135641\\
105.123711487733	-0.0188354008054873\\
105.123711487733	-0.0186209337138484\\
105.123711487733	-0.0186117561101683\\
105.123642387156	-0.0186068618436999\\
105.123583461273	-0.0186109531142538\\
105.123474449481	-0.0185806874096755\\
105.123655216957	-0.0198653429845733\\
105.123655216957	-0.0198311149786861\\
105.123655216957	-0.0197209164097568\\
105.123601604782	-0.0196005416783687\\
105.123523426428	-0.0194565529777431\\
105.123984772442	-0.0200987617064299\\
105.123915970338	-0.0200862082214497\\
105.123859421786	-0.0200529008239457\\
105.123781196314	-0.0200301735690957\\
105.123627280544	-0.0199951551442341\\
105.124397744679	-0.0212615677180431\\
105.124334805048	-0.0212258269639123\\
};
\end{axis}

\begin{axis}[%
width=7.037cm,
height=1.5cm,
at={(-3cm,0cm)},
scale only axis,
xmin=0,
xmax=106,
xlabel style={font=\color{white!15!black}},
xlabel={Evolution along centerline (m)},
ymin=-20,
ymax=10.9743993330354,
ylabel style={font=\color{white!15!black}},
ylabel style={align=center},
ylabel={Heading \\ deviation (deg)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.041)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
%\addlegendimage{empty legend}
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
7.02519076212489	1.72959063829\\
7.02519076212489	1.72985792178701\\
7.02497983579967	1.7292192178771\\
7.02474462971759	1.72101542486939\\
7.02460137801305	1.73202409398958\\
7.02447580142029	1.73148371714169\\
7.02291290016928	1.72992257528628\\
7.02251061573375	1.7314636758707\\
7.02201214585221	1.73268550894435\\
7.02149034162901	1.73160269810636\\
7.02331337508681	1.73225344048873\\
7.02325465779312	1.73182022107111\\
7.02318526954057	1.7317442004817\\
7.0230047008203	1.73152409632673\\
7.0228252819395	1.73041698662651\\
7.02263446532422	1.73179026726837\\
7.02250790638592	1.73254231825169\\
7.02243660476526	1.73417477214282\\
7.02234551056589	1.73395370006802\\
7.02215270117749	1.7345093444927\\
7.02198472023076	1.73501227382665\\
7.0225374183288	1.73363764157477\\
7.02247806170664	1.73434788131895\\
7.0224216119475	1.733319223089\\
7.02225061544327	1.7335575469493\\
7.02208628371532	1.73232852056539\\
7.02238265817289	1.73028855687887\\
7.02228057118248	1.73059247485346\\
7.02205162406216	1.72979218470548\\
7.02185969462731	1.72982355335908\\
7.02234559591489	1.731950309608\\
7.02224673453993	1.7313178953911\\
7.02207676511697	1.7310831215837\\
7.02188743550047	1.73060279263824\\
7.02165144666365	1.73027553220743\\
7.02140205305539	1.73033819556153\\
7.02250498620749	1.73117569639159\\
7.02243691600584	1.73132126761439\\
7.02227604820407	1.73196055044388\\
7.02210552421974	1.73235777204933\\
7.02205169137376	1.73174427893818\\
7.02322508975305	1.7322594559665\\
7.02592134326539	1.73287664036011\\
7.03055735380358	1.73637154550754\\
7.03717977158644	1.74005976644438\\
7.04566601207372	1.7444845461285\\
7.0567471696206	1.75223401561521\\
7.0684372179612	1.75983021632975\\
7.0816006476172	1.76904736007159\\
7.09610709680238	1.77985235048543\\
7.11873814512977	1.78912627050036\\
7.13691993463157	1.80175593507072\\
7.15670490842143	1.81921992863158\\
7.1782535701785	1.8356494861773\\
7.20134270606009	1.85314353170598\\
7.22632649474221	1.87595239779577\\
7.26269510972828	1.89709137009038\\
7.29203423256683	1.92512356109197\\
7.32347717052228	1.95514259174153\\
7.35688337965365	1.98714238897784\\
7.39134253319039	2.03434696732325\\
7.42847943463146	2.07238997104219\\
7.46741948372395	2.11248748787258\\
7.50858042242938	2.15694671003797\\
7.55170927257058	2.2041824945825\\
7.59738306976073	2.25615380245324\\
7.64380801979456	2.3051226054936\\
7.69325277763289	2.36464341463355\\
7.74458932435862	2.41685444310862\\
7.79724653684743	2.47838830485732\\
7.85017685374874	2.54624165653183\\
7.90617466577163	2.60284630626824\\
7.96370084473655	2.67345831797589\\
8.02317687061745	2.73561034469034\\
8.08457758579954	2.80299678649757\\
8.14747027512469	2.8728520697434\\
8.2127769870839	2.94652899057079\\
8.27884474821909	3.02143455632112\\
8.34612675980349	3.09731351754978\\
8.41483555771464	3.18216207098977\\
8.48596139350138	3.26454250469928\\
8.55750038941746	3.35301546675577\\
8.6304000521253	3.43352753171837\\
8.70490777989873	3.5163419311549\\
8.78049402382249	3.60342304049213\\
8.85708565651095	3.69691579559438\\
8.93821296287077	3.78305903427338\\
9.01709315903225	3.87848799171212\\
9.09738007772683	3.97222901806428\\
9.17898637709414	4.06776758766609\\
9.264440369619	4.1623539993449\\
9.34927951245546	4.26505551363372\\
9.43534477175637	4.36145971358218\\
9.5224775149107	4.47063236260813\\
9.61047898120841	4.57554988155867\\
9.69946851221646	4.67638490522731\\
9.79057287753881	4.77953849378721\\
9.88202238947137	4.8939793895461\\
9.97448922946875	5.00099929127353\\
10.0680379339905	5.11194358845801\\
10.1633252670878	5.22993434916254\\
10.2581243876815	5.34506576280774\\
10.3546223323661	5.45840471919009\\
10.4518579546988	5.57135515852732\\
10.5503434233411	5.68985497225284\\
10.6496652174219	5.81609988876771\\
10.7513140244151	5.9356285551789\\
10.8527304258849	6.05659910148512\\
10.954335271006	6.17830896639978\\
11.0572996549474	6.30048982924148\\
11.1612454892113	6.42461645941516\\
11.2657356804631	6.55130158717472\\
11.3710933559492	6.67709103124333\\
11.4767278088552	6.79514182299515\\
11.5826790870233	6.92503985172938\\
11.6898323262631	7.05350765084546\\
11.8031416793461	7.18056570719752\\
11.868441626588	7.25148963833553\\
11.9776966421687	7.38679799211647\\
12.1310981631755	7.57398656484622\\
12.2424945735289	7.70705484767419\\
12.3088649096233	7.77444987802541\\
12.4195001413519	7.87117030701729\\
12.5746462402376	7.9502110652655\\
12.6412476067407	7.97039684198608\\
12.7970045565529	7.9692829696934\\
12.9073622102135	7.91575742578758\\
13.0194698298567	7.81341742771052\\
13.1315797504454	7.65655141200217\\
13.1993287096904	7.53634699726284\\
13.3568631756866	7.15738884577145\\
13.4711071427629	6.81805731737864\\
13.586274210854	6.44783126000054\\
13.7012530715505	6.04362132261634\\
13.8162659077383	5.63422826113428\\
13.9322323366413	5.21048485672853\\
14.0505622185046	4.78206628951941\\
14.1671703204865	4.3452690137284\\
14.284841362483	3.90718213867297\\
14.4030733978459	3.46872373653198\\
14.5227428944988	3.03066604552119\\
14.6425627464989	2.60440684951312\\
14.7626623452948	2.1892474739794\\
14.8833366497054	1.81334008567366\\
15.0041828217048	1.44711198581659\\
15.1257088690248	1.09696208594216\\
15.2508755098994	0.775421210776899\\
15.372361020421	0.489916133922363\\
15.4944200305069	0.239760364291831\\
15.6165130306385	0.0338380878383161\\
15.7393747437505	-0.153437360745121\\
15.8599505217927	-0.294310563769476\\
15.9799554668265	-0.40472586193558\\
16.0994365344304	-0.467504830594361\\
16.2183091148292	-0.51563106290115\\
16.3358150358731	-0.537081605912513\\
16.454331202862	-0.531327255888013\\
16.5702196493513	-0.505158739076886\\
16.6862724210811	-0.484712502401386\\
16.8019512290871	-0.437827874885895\\
16.9179887944361	-0.392538303288355\\
17.0394073067737	-0.334237579284643\\
17.1547074591377	-0.279898424126432\\
17.2707719259921	-0.226542919266854\\
17.3873143084874	-0.17609939499639\\
17.5048047131585	-0.119802119036685\\
17.6227665728872	-0.0618796002897826\\
17.7385192710989	-0.00911957497977383\\
17.8555217877372	0.0381495349452591\\
17.9722652964841	0.100053215022379\\
18.091516384221	0.149803704238227\\
18.2079919739066	0.210159800882783\\
18.324495829502	0.255643210012249\\
18.4409555012121	0.305087858378015\\
18.5573404577692	0.355783821902957\\
18.674074387798	0.409086449237458\\
18.7905062786074	0.450576683126033\\
18.9054980590276	0.48233513270931\\
19.0202104582028	0.518921963489464\\
19.1354886493202	0.539267457633354\\
19.2509001851322	0.567009768328383\\
19.3673214723642	0.567729271931095\\
19.4827409993081	0.572572247574562\\
19.5963303392443	0.569001171031933\\
19.7096834089003	0.559618590770164\\
19.8226111151907	0.548663674141373\\
19.9378937429375	0.523876580233477\\
20.0525982718946	0.490457379435373\\
20.1681034403686	0.445979706316759\\
20.2831115199963	0.389221001704777\\
20.400566246418	0.33376139597153\\
20.5159365046124	0.282054642563862\\
20.6315336684554	0.23081583820309\\
20.7480497585532	0.181693351317687\\
20.8654976609039	0.134132102164589\\
20.9832305574762	0.0782427091719061\\
21.1012773325554	0.0224336079820352\\
21.219453742255	-0.0358923217036287\\
21.3375838499036	-0.0863192675051763\\
21.4563481447038	-0.136984889812384\\
21.5745699483701	-0.200353825068234\\
21.6964606694766	-0.222735278477828\\
21.8159423134354	-0.278566914554058\\
21.9368765030367	-0.330914579795417\\
22.0581176067339	-0.380185663125863\\
22.1797579835021	-0.441132011948386\\
22.300108960159	-0.490071118560566\\
22.4207627449194	-0.531627245850186\\
22.5409800402572	-0.554717099573541\\
22.6618689150983	-0.585156488643572\\
22.7829250302138	-0.609094790770935\\
22.9009344477592	-0.631209370535774\\
23.0202187635054	-0.640222798708905\\
23.1395155737238	-0.641948325155895\\
23.2591852932888	-0.643369986127416\\
23.3787905074486	-0.641568571374399\\
23.498113511582	-0.640207301172959\\
23.6172958274668	-0.628088027148918\\
23.7361270004365	-0.626704034938336\\
23.855381312896	-0.622074037544152\\
23.9772513674911	-0.578441376002854\\
24.0961324198348	-0.562928770090941\\
24.2149982325512	-0.553989607305875\\
24.3346813296175	-0.543438791142098\\
24.454937553217	-0.529653190594696\\
24.5760933473403	-0.519493745229074\\
24.6993637591487	-0.510269964910828\\
24.8207619649641	-0.503488052923891\\
24.9414031330911	-0.490424764162045\\
25.0624300775846	-0.47915993807387\\
25.1812704490559	-0.456817829242314\\
25.3025773083705	-0.445512944791452\\
25.4247040343625	-0.432585753131078\\
25.5457465160433	-0.414832010660033\\
25.6685316612328	-0.407904133503854\\
25.791746642231	-0.402155698705535\\
25.9121376259667	-0.386992819604861\\
26.0348039281753	-0.372113712835545\\
26.1585235722628	-0.367799189188058\\
26.2573937990799	-0.345715891175348\\
26.4073006799798	-0.330687387143781\\
26.5313330073683	-0.321330678547612\\
26.6541817546986	-0.302051691864342\\
26.7764473193932	-0.2945985006428\\
26.8989941082067	-0.287783732647444\\
27.0221419460677	-0.274750083859268\\
27.1462421375838	-0.260625532205242\\
27.2706730890544	-0.25690913244228\\
27.3953071941059	-0.250338656568313\\
27.5204785558732	-0.231146706555287\\
27.6408694457517	-0.219949144007718\\
27.7617191142538	-0.198636449115632\\
27.8817238145745	-0.191703341568995\\
27.9982088900896	-0.171839646899667\\
28.1109344279807	-0.154044567943165\\
28.219738856724	-0.146195719135534\\
28.3246549998319	-0.150470548753864\\
28.4263901787305	-0.175586383469558\\
28.5250366408471	-0.203253317810769\\
28.6218690065324	-0.254315584648237\\
28.7151053068182	-0.302432966092204\\
28.8060498986746	-0.37936275262212\\
28.8945081769211	-0.471481519298056\\
28.9795861525051	-0.572470206645776\\
29.0613773334266	-0.668729372890975\\
29.1391731786647	-0.76996601636568\\
29.2141333699157	-0.86622058423689\\
29.285077812802	-0.966591377712824\\
29.3525948654583	-1.05814267176406\\
29.4173686643296	-1.15926813357602\\
29.4784964337919	-1.25601557505398\\
29.5385428161804	-1.34014335799074\\
29.5963779701578	-1.4102214334415\\
29.6522221493923	-1.48051510019297\\
29.7057623665572	-1.53196047755928\\
29.7577763915161	-1.58053459897829\\
29.8048415397734	-1.62105417046788\\
29.8527430207075	-1.64909796389137\\
29.8973929199894	-1.68056624958666\\
29.9380717676998	-1.68832513621072\\
29.97205424766	-1.69866428576211\\
30.0037411892227	-1.69631369234169\\
30.0313178109188	-1.69327410199978\\
30.0550501622944	-1.68844974658862\\
30.0752000087564	-1.68061363443083\\
30.0919881961363	-1.67471293759684\\
30.1080977427147	-1.66417627991142\\
30.1207499117535	-1.6583464467157\\
30.1280733281258	-1.65310818799822\\
30.1318862431684	-1.65028714260095\\
30.1373951972869	-1.65377101238837\\
30.1375162715589	-1.65487423731543\\
30.1358420768432	-1.65486510154973\\
30.1327684481555	-1.65557957793466\\
30.1286811445943	-1.65885744647898\\
30.1238935259728	-1.66013032604896\\
30.1158067640658	-1.6712136632378\\
30.1109859422968	-1.67432334856437\\
30.1046843011013	-1.67513832571135\\
30.0981099964093	-1.67762445594007\\
30.0892403049018	-1.65285576851956\\
30.0820021913335	-1.656958373613\\
30.0745236616941	-1.66081471088089\\
30.066813369656	-1.66394038557049\\
30.0588120100612	-1.66795705156862\\
30.0505139545577	-1.67262971817267\\
30.0358429873193	-1.67797491551917\\
30.026920602987	-1.68314290306328\\
30.0191851205936	-1.68678362822013\\
30.0181163150658	-1.68860284513291\\
30.0175398385353	-1.68338349769134\\
30.0281381410468	-1.6748527640802\\
30.0450681315869	-1.66119009106602\\
30.0684826974417	-1.64103547128729\\
30.0980981053532	-1.61355578572307\\
30.1340369559283	-1.58066365470063\\
30.1862274969365	-1.53607020741205\\
30.2360034636425	-1.48765069428078\\
30.2807078169217	-1.43987358685378\\
30.3426115432624	-1.37840369870166\\
30.4077426608473	-1.29829579103422\\
30.497284332041	-1.20688286836846\\
30.5611580818948	-1.12895925673703\\
30.6454403493774	-1.04410402973619\\
30.7350262018199	-0.945665940186048\\
30.8291920593131	-0.842276075327917\\
30.948560405799	-0.757964325219458\\
31.0321198084744	-0.667431053238278\\
31.1401717108255	-0.554655727215865\\
31.2524808373181	-0.428398838495012\\
31.3665093092694	-0.344282865252868\\
31.4843327297144	-0.223039110862501\\
31.6039668309872	-0.097585640146436\\
31.7481889677986	0.0564460271963269\\
31.8449680550684	0.164050845087322\\
31.9660625353649	0.294726972807844\\
32.086324358193	0.453738752786742\\
32.2102411869649	0.578263142841577\\
32.3353410399632	0.719824322937171\\
32.4612776341072	0.848602052879665\\
32.586954155621	0.967271355088054\\
32.7124203635918	1.10140119302733\\
32.8397089050343	1.24766963910648\\
32.965995897028	1.37709525294136\\
33.0914370919431	1.50393215927519\\
33.2169251032679	1.63246533138548\\
33.3427522246164	1.76504579046571\\
33.4681000595358	1.89933510333769\\
33.5931901919534	2.03598455924543\\
33.718314444095	2.16668553470582\\
33.8685503270982	2.33071624543049\\
33.968419501612	2.43625097448813\\
34.0927160885091	2.57208043593035\\
34.2162985874541	2.71209280797311\\
34.3382784071916	2.83737205707884\\
34.4604409795498	2.96908603938539\\
34.6058966852328	3.12962220743684\\
34.7037533276459	3.23635826874794\\
34.8525493038954	3.40010225490299\\
34.9525632729864	3.50403905043678\\
35.1031436973188	3.64841643837029\\
35.2270334876082	3.70113258116008\\
35.3490924080983	3.49758307640668\\
35.470859856602	3.12689013331466\\
35.5668030180833	2.73365083804639\\
35.6864652198313	2.25038539985049\\
35.8064550026062	1.74074185295362\\
35.9520909884167	1.14368981881322\\
36.0719487317647	0.630687803538203\\
36.1683628267742	0.224414093426081\\
36.2823841984153	-0.292524145922615\\
36.4265723642582	-0.86775643826647\\
36.522488433015	-1.22953627057719\\
36.6437467867759	-1.64760473714318\\
36.7649534573982	-2.03585522764601\\
36.8798746903324	-2.3791047295739\\
37.0258102893124	-2.71711345662507\\
37.123941680455	-2.8947859427705\\
37.2715609850263	-3.11638009425369\\
37.3710052927073	-3.21137418292951\\
37.4928980050658	-3.26989960270773\\
37.6417243623665	-3.28160639777911\\
37.7644761056172	-3.21225133687739\\
37.861750853681	-3.12797931116853\\
37.9835119832347	-2.98655888910887\\
38.1042763090022	-2.8328519524837\\
38.2509024254937	-2.61622555085781\\
38.3730431681509	-2.43676818079206\\
38.495327781533	-2.25056867483007\\
38.5934472018051	-2.09773753323001\\
38.7409171538139	-1.86931177449955\\
38.8623505607121	-1.67950364956427\\
38.9823410145352	-1.50143223039368\\
39.1016175457799	-1.32730882764588\\
39.1967779298349	-1.18179202861809\\
39.3161387740998	-1.03334872086895\\
39.4606139126064	-0.83612268472973\\
39.5564471529847	-0.727526499208852\\
39.7019807911891	-0.568339054009635\\
39.8000011966175	-0.478159726292555\\
39.9424522113801	-0.339541160329671\\
40.0636179568377	-0.247465357376817\\
40.1607479313002	-0.176530428870391\\
40.2812458349113	-0.09990027158243\\
40.4017261504319	-0.0426506923903604\\
40.5217507348146	0.00601343667658075\\
40.6676540882622	0.0427640015445517\\
40.7877863971008	0.0471197863044044\\
40.9077068525182	0.0501455592748777\\
41.0036535351359	0.0352037328154332\\
41.1491279627519	0.00187262535633348\\
41.268517776431	-0.0611005561585291\\
41.3889756403252	-0.122206493500132\\
41.5088135628251	-0.219936460408814\\
41.6292490791775	-0.330718071897183\\
41.7253353254661	-0.432650403325268\\
41.8678078347881	-0.592907183711785\\
41.9645120649703	-0.727765076923684\\
42.1117740891808	-0.949904264981661\\
42.2105194774738	-1.1211508179976\\
42.3346666368821	-1.35428687748892\\
42.4861216396703	-1.64040603875637\\
42.6137477370658	-1.89757930363919\\
42.7418264594821	-2.16879919339274\\
42.8439437425489	-2.38779076438368\\
42.9729051199429	-2.68168692578341\\
43.1293733127097	-3.05967078444353\\
43.2595889131285	-3.38725731084398\\
43.3915297466419	-3.73228561155134\\
43.4975491256652	-3.98822094049177\\
43.6301255263987	-4.29907240521321\\
43.7589759383427	-4.58257725683944\\
43.8905974592953	-4.85377995323949\\
44.021178066803	-5.1074841989846\\
44.1518225914309	-5.32423862735763\\
44.2814446128009	-5.52519254279739\\
44.4334335653929	-5.68398223881205\\
44.5369851106958	-5.78819304252857\\
44.6931248948214	-5.90483241240012\\
44.771428731827	-5.94794332712956\\
44.9260081831798	-5.96839149799683\\
45.0580596143409	-6.00458722362485\\
45.1920467129098	-6.02962989822993\\
45.3268168061123	-6.03179977647429\\
45.4901284275374	-6.03190903867226\\
45.5989838276174	-6.02066353285679\\
45.7385426942777	-6.01206821429526\\
45.9028122454655	-5.95731235592744\\
46.0120204835308	-5.90632203073817\\
46.1487580974882	-5.85124956009057\\
46.3067979444639	-5.72560940133157\\
46.4420236824345	-5.6408733935566\\
46.5776924467362	-5.5577935987622\\
46.7125637226998	-5.4615316285045\\
46.8205500042155	-5.39642142284257\\
46.9543680120792	-5.29593342453739\\
47.0883713333251	-5.17952214783876\\
47.2177324179344	-5.03327077885418\\
47.3796749111622	-4.87012794441968\\
47.4872696929676	-4.74875718604388\\
47.6277718258305	-4.61218557725648\\
47.7892873656528	-4.4134638070817\\
47.9238803927493	-4.2483528532592\\
48.0585323177338	-4.07728731657927\\
48.1937383544479	-3.8918044181718\\
48.3303738401545	-3.7004550076796\\
48.4663135141007	-3.51279741242784\\
48.6037616447134	-3.33926234011077\\
48.7413126313088	-3.1388463569434\\
48.8521275283774	-2.99224897810023\\
48.9908973581463	-2.78021299866278\\
49.1255350038125	-2.55027444845577\\
49.2638193655502	-2.28642607676862\\
49.4027374727792	-2.01859778880068\\
49.5688502224591	-1.65066126781792\\
49.6805350572797	-1.39447422242333\\
49.8465701890157	-0.973705172371017\\
49.9866047970906	-0.597752922243615\\
50.1258929839031	-0.195142670313962\\
50.2370640619783	0.131169127915544\\
50.3982826049501	0.65709933991443\\
50.5357724651619	1.10459565250036\\
50.6734393510295	1.52828982852595\\
50.8113510763116	1.91320655592583\\
50.9488433198243	2.26924209315958\\
51.0588799328248	2.53027428833924\\
51.2217769308694	2.86783284238001\\
51.3584671659645	3.11387761289446\\
51.4956364298236	3.31836854384918\\
51.6041514112734	3.44567751757579\\
51.7635539511375	3.60290070524556\\
51.8970347081884	3.70330991800619\\
52.0300292724516	3.78948740746516\\
52.1621044101322	3.8369678404521\\
52.293602611466	3.87216974222905\\
52.3980905967836	3.87744611423125\\
52.5506608957929	3.84202304590003\\
52.6787981354791	3.80424799688365\\
52.8056312221371	3.75184431927387\\
52.9056080254808	3.69234637716093\\
53.0503572504951	3.56956790873769\\
53.173418683931	3.45582788893801\\
53.2953072304016	3.31993787825967\\
53.4169111232369	3.15562197381542\\
53.513363931937	3.00291366489032\\
53.6330983283193	2.80380771582015\\
53.7744996255184	2.50393299894761\\
53.8698991289119	2.30555467928462\\
53.9886901959929	2.03110208546923\\
54.1078333960764	1.75130082786348\\
54.2268308170416	1.46395905938772\\
54.3416677654266	1.14464215003768\\
54.484116169042	0.79714573656832\\
54.5791604804261	0.57255324333767\\
54.7218692286977	0.224300683865328\\
54.8173122607565	-0.00719644574712413\\
54.9600956122564	-0.333656360337491\\
55.0812953718732	-0.585900309995572\\
55.2034605754537	-0.789778866998878\\
55.3020297374681	-0.933063777902474\\
55.4531292721675	-1.07369875186504\\
55.5783586797995	-1.14770058531523\\
55.705240119703	-1.17952423019386\\
55.832963006833	-1.15208038003359\\
55.9360501038049	-1.09748130123903\\
56.0650803408076	-1.00661164487759\\
56.2190341082949	-0.862531477001722\\
56.3483675912925	-0.721803800482356\\
56.4780900588442	-0.565709237375834\\
56.5821910440723	-0.429054589601544\\
56.7393583634216	-0.21626687261237\\
56.8670147168688	-0.0336045406957202\\
56.9936448268381	0.143827769591727\\
57.1201166847636	0.330967485382273\\
57.2202978918448	0.465744278921172\\
57.3464971743315	0.631376114752448\\
57.4952323618602	0.811754857883663\\
57.6200616376122	0.966280130988716\\
57.7196204046764	1.07048000406399\\
57.8434674553814	1.19870777121408\\
57.9660136888897	1.30721740251404\\
58.0895855682339	1.46373215575287\\
58.2118948144424	1.55673412066773\\
58.3339951602413	1.63490841536121\\
58.4552386663996	1.68995424135768\\
58.5755539181019	1.71927678666228\\
58.7173777238118	1.73474660875163\\
58.8354375724301	1.74426492453656\\
58.9539401004283	1.71707765476283\\
59.0247149548429	1.70866491069327\\
59.1853283760519	1.63628287566017\\
59.302604425576	1.5990976901538\\
59.4201324335138	1.54628051692852\\
59.5375148537544	1.50432481025344\\
59.6550125668614	1.44659161834357\\
59.7493941710452	1.40198346610736\\
59.8890343142657	1.33210628837373\\
60.0075273908877	1.27948065734824\\
60.1259868028447	1.22878182587218\\
60.2444214584939	1.17735247389649\\
60.3391925376055	1.16137651214191\\
60.481362414174	1.1115502976803\\
60.5990784936682	1.08450868899928\\
60.7165380497529	1.05312302302282\\
60.8337755605538	1.03583855828544\\
60.9273078861618	1.01715964150626\\
61.0641910094354	0.990263925418756\\
61.1790923755347	0.979698104303267\\
61.2933205362134	0.975943239622599\\
61.3849472854395	0.972503741396751\\
61.5160978378276	0.941661393777003\\
61.6302572289692	0.956750144149128\\
61.7453514674002	0.979420224583138\\
61.8606948635503	1.01080104418023\\
61.9529765873781	1.03793570022602\\
62.0219324951211	1.05381550411922\\
62.2057923626824	1.10004582422572\\
62.320301663363	1.12829842817956\\
62.3660530410916	1.1437564519983\\
62.5487086458235	1.17819480273787\\
62.6606836343983	1.21755432527689\\
62.7738685897735	1.2426694924187\\
62.886827431279	1.26428158214213\\
62.9320767190424	1.27358926632047\\
63.0898598012383	1.28840335770466\\
63.202416683543	1.29479827976244\\
63.3361893168457	1.27353219724721\\
63.448166179892	1.23772358462247\\
63.5602256011152	1.16880995240339\\
63.6047645955424	1.13866386659185\\
63.7159074095225	1.05403748500344\\
63.8883876017711	0.833057057969121\\
63.997387888436	0.698456336039784\\
64.1058524720422	0.547566923972163\\
64.2134255023222	0.382212390835282\\
64.2987350839905	0.231289753975136\\
64.4239516305911	-0.0430515829152438\\
64.5303851813592	-0.25911353068233\\
64.6370699779494	-0.481321449958391\\
64.7227117286405	-0.647568958564208\\
64.8288877776785	-0.880946626334187\\
64.953715334063	-1.08537410495239\\
65.0384461104489	-1.233739900247\\
65.1660667911887	-1.4126028889005\\
65.2510407848227	-1.51578000755429\\
65.3569855081893	-1.61868758418932\\
65.4202243121925	-1.67598880400416\\
65.5279839606182	-1.72449505850163\\
65.6761082451519	-1.77089074077548\\
65.7819887093286	-1.76904506587217\\
65.8879494740779	-1.75786503668541\\
65.9419608030645	-1.82943738180223\\
66.087474290443	-1.78758407671908\\
66.2122305561252	-1.70542259342218\\
66.2952736367241	-1.64442712241733\\
66.3991685274865	-1.55236685097755\\
66.5068000459748	-1.40528160197957\\
66.6316697258181	-1.2566530776597\\
66.7353020730771	-1.13084486838907\\
66.8180371950348	-1.02828841344838\\
66.939763026679	-0.862239676077858\\
67.0433656789868	-0.713761918312844\\
67.1462065058522	-0.577946423185736\\
67.2488640355673	-0.419863494466783\\
67.3511278815545	-0.264328299451562\\
67.4535627317686	-0.115192250754513\\
67.553702107464	0.0231487473240978\\
67.6551053822866	0.159978695540674\\
67.7567825316277	0.316287995312305\\
67.8371448122329	0.425586986328734\\
67.9587784850463	0.613194730137391\\
68.0588932576493	0.76304246655854\\
68.1575902702346	0.893668792791976\\
68.2564670550904	1.01591250391801\\
68.3347416230822	1.11093194233342\\
68.4321338960315	1.21826009728405\\
68.5484288360602	1.32471534398601\\
68.6440198087218	1.41417157299122\\
68.7391823711857	1.49820309352034\\
68.8136833195218	1.55083750829783\\
68.9054549568591	1.60205097172769\\
68.9996805894588	1.70242037607428\\
69.1063507788927	1.75641463289268\\
69.1939394378334	1.78263822545646\\
69.28031927839	1.82485686716742\\
69.3488234863069	1.86194926604572\\
69.4326726175404	1.91192472992629\\
69.5322797648063	1.9796458874746\\
69.6137605883494	2.04208321887732\\
69.6782110172525	2.10626158618948\\
69.7715734882957	2.19826250532784\\
69.8489303195326	2.29592257381317\\
69.9248114541425	2.40740929122162\\
69.9995377034555	2.52882725492005\\
70.0736759845554	2.67402874540946\\
70.1316284918541	2.79371819271978\\
70.2184896178963	2.98697515813885\\
70.288078150456	3.15646673276069\\
70.3560935865674	3.32508587706192\\
70.4094760592128	3.46439831283806\\
70.4744434505937	3.62812567920645\\
70.5540092379365	3.84619141158099\\
70.6153714801954	4.0083907986999\\
70.675216362298	4.16233080433938\\
70.721694804844	4.28236570784896\\
70.7786060238888	4.42206636753524\\
70.8339581787769	4.56609521341392\\
70.8882707709107	4.70123881858905\\
70.9523995570015	4.85796211619109\\
70.9940988580557	4.95586532301722\\
71.04453802454	5.07607259909623\\
71.105326155237	5.22261046452339\\
71.1499254323438	5.31568962238542\\
71.1929979640474	5.4109966013182\\
71.2254749222086	5.48178739458614\\
71.264785472976	5.56876682067032\\
71.3076481199191	5.65685145219332\\
71.3429879958091	5.73227585873214\\
71.3767640024688	5.79576040781721\\
71.402440835155	5.84411231240049\\
71.4397630832706	5.95055866360086\\
71.4693298726532	5.99979894219352\\
71.4977143285632	6.04768939984946\\
71.5251276822503	6.08676577765975\\
71.546327485256	6.11618692863831\\
71.5718704300565	6.15197078275372\\
71.6012017427258	6.18881032305881\\
71.6252467289631	6.21598414914274\\
71.644150090952	6.23975976094568\\
71.6674339461525	6.26155570875392\\
71.6901832158429	6.2832111731357\\
71.7184298293403	6.30605875927441\\
71.7407350261129	6.32375006221967\\
71.7623925561883	6.335302462064\\
71.7794211904267	6.34346955504996\\
71.8002727467353	6.3567885311262\\
71.8281407509579	6.3643534202486\\
71.8443119333869	6.3683692594708\\
71.8681783163731	6.3731901547273\\
71.8877441533154	6.37623143656634\\
71.9056392304785	6.34985295039746\\
71.9244520905	6.347604936739\\
71.9431062797122	6.34692774124687\\
71.9615020374393	6.34491063102458\\
71.979554349105	6.33958824459082\\
71.9937093565554	6.33445993882207\\
72.0133360884601	6.3241254231979\\
72.0302159821691	6.31563565945387\\
72.0467980027824	6.30925568080101\\
72.0598624951372	6.30261387778644\\
72.0799559491266	6.28792963664376\\
72.0957066471365	6.2795432189566\\
72.1113224399871	6.27190867787872\\
72.126589566582	6.2622663013488\\
72.1385572213845	6.25495980927401\\
72.1533339748169	6.24423567123036\\
72.1718849510537	6.22767641822069\\
72.1866377791279	6.23410449327878\\
72.2012834278266	6.23460581919204\\
72.2127958177254	6.23617009790176\\
72.2270148498259	6.23805051117269\\
72.2437327303341	6.27119537034194\\
72.2575586971526	6.27607166692672\\
72.2712414589464	6.27846256309068\\
72.2846758148629	6.28239107209501\\
72.2977226095259	6.2856553715446\\
72.3101607290003	6.2886130994448\\
72.3226968877788	6.29201580785307\\
72.3350119946513	6.29731763438992\\
72.3469139338679	6.30210074542342\\
72.3610723430381	6.30290462295046\\
72.3726627019353	6.30652802845617\\
72.3839239186987	6.3110314230673\\
72.3928099435909	6.31333021053494\\
72.4059512220935	6.31695318651953\\
72.4168882430014	6.32020086698429\\
72.4252134802044	6.32502068682805\\
72.4355160930748	6.32844434767826\\
72.4458163896867	6.33353255878021\\
72.4560411937205	6.3360903512585\\
72.4657090611539	6.36050861306755\\
72.4760415764121	6.3651357337711\\
72.4866996383479	6.37120651602202\\
72.4976665437467	6.37547192814864\\
72.5084999772752	6.37787308287861\\
72.5189707296164	6.38284063765637\\
72.5313233570813	6.38271776532946\\
72.5418113787288	6.38718957877364\\
72.5523169073499	6.39150179109414\\
72.5586848918901	6.39368570236352\\
72.5743131460538	6.39351164606505\\
72.5850505967104	6.39517532028095\\
72.5958658890877	6.39897456691804\\
72.6066783975559	6.40300665311056\\
72.6175239059428	6.40680889630729\\
72.6285454598745	6.40691383844723\\
72.6392698249636	6.40949593179812\\
72.6499082302902	6.41259283345158\\
72.6605697202125	6.41581877643885\\
72.6689525492143	6.4191888720852\\
72.6830674114414	6.41348927122675\\
72.6932368655247	6.41737499709784\\
72.7032474948731	6.41957105773217\\
72.7130649851564	6.42238299082368\\
72.7226871960075	6.42596608230467\\
72.7303574248323	6.42796623647017\\
72.7406768544714	6.43026336137743\\
72.7499878224705	6.4307655945356\\
72.7593145441155	6.43178429899187\\
72.7684188022675	6.43468062291865\\
72.7785259368553	6.43541674600172\\
72.787332195561	6.43589435134621\\
72.7960265707598	6.43693374776326\\
72.8048571939778	6.43758224543047\\
72.813531024795	6.43787504229446\\
72.8202770276251	6.43994724390391\\
72.8285741288678	6.44213262658094\\
72.836649679961	6.44218070033473\\
72.8446775423985	6.44400497720399\\
72.8509461444889	6.44607864982831\\
72.8605349818554	6.47700745297773\\
72.8680382093513	6.47612668008397\\
72.8756593088267	6.47718202649767\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
7.88451908085869	2.54972284946246\\
7.88822099411742	2.54917271372894\\
7.88782819523403	2.55024226634784\\
7.8873157467882	2.55042452636901\\
7.8866949579074	2.55051655212997\\
7.89036621346616	2.549058117567\\
7.89013235025114	2.54704392434764\\
7.8898823913928	2.54557922981443\\
7.88966626558399	2.54716395243061\\
7.88927855587309	2.54615675275785\\
7.89291030502691	2.54832594114931\\
7.89291030502691	2.54853996266588\\
7.89300430682324	2.54951625807006\\
7.89307922618992	2.55009467547778\\
7.89307922618992	2.55033812876447\\
7.89488163025125	2.54945253220972\\
7.89467246941529	2.54954430575662\\
7.89439064783037	2.54960462689768\\
7.89401973588688	2.55055217116921\\
7.89362704375221	2.55128449245022\\
7.89322010201221	2.55152986871609\\
7.89567091050093	2.55321294702503\\
7.8955992284691	2.55254285887606\\
7.89552664053149	2.55278504673866\\
7.89542324924906	2.55391319356761\\
7.89612131350758	2.55034352517702\\
7.89599511403496	2.55058828684679\\
7.89578085532174	2.55126148538289\\
7.895486173779	2.55205413626745\\
7.89514961572859	2.5524205734331\\
7.89652866966533	2.55132654460263\\
7.89647248857051	2.55254709052663\\
7.89638117724264	2.55227165345592\\
7.896239315815	2.55318785040582\\
7.89608325260658	2.55288152906991\\
7.89730584118287	2.54860965457786\\
7.89730584118287	2.54906797926265\\
7.89716631990411	2.54879303733426\\
7.89704331348913	2.54976859249381\\
7.89691151135587	2.55068347190832\\
7.89895278716542	2.55065463284037\\
7.89880827637005	2.55126514712793\\
7.8985439610393	2.5498610435414\\
7.89822770642959	2.55044014999397\\
7.8978070836597	2.55159871561872\\
7.90058832085254	2.54913266879861\\
7.90081289279865	2.54760561714957\\
7.90106329133588	2.54787969079169\\
7.90115911016325	2.54812434732987\\
7.90122517184051	2.54815647606978\\
7.90174001954511	2.54971296083161\\
7.90155581225269	2.54998678010464\\
7.90137543642063	2.54943806598321\\
7.90119222606207	2.54861638758326\\
7.90094020648658	2.54889265488709\\
7.90293013121856	2.55179325576705\\
7.90328855544333	2.55692565564705\\
7.90470381491753	2.56225768807768\\
7.90800704585113	2.55620137093798\\
7.91321544021682	2.55933928073768\\
7.9224998277254	2.56621364475397\\
7.93320673946456	2.57803384832018\\
7.94659308458276	2.58993974385405\\
7.9627133880623	2.60285369899947\\
7.98174445403985	2.62023342513938\\
8.0048899078726	2.64132661444752\\
8.02989845581467	2.66657480011965\\
8.05786515636724	2.69231721757117\\
8.0884624166217	2.72195406922664\\
8.12179985635064	2.76151992587865\\
8.15736236868849	2.79640695562901\\
8.19520243516696	2.84575509914524\\
8.23502453651721	2.88531380634116\\
8.2763689351276	2.94001058386757\\
8.31964896582439	2.98874724595559\\
8.36553752972807	3.05125444629261\\
8.4127031411063	3.10467622526943\\
8.46133901156932	3.16608772429658\\
8.511767260436	3.22806117462662\\
8.56371223134348	3.28606962019953\\
8.6155401654804	3.36216386171536\\
8.6701818640882	3.42886361501402\\
8.72655884258236	3.50445336273155\\
8.78440432443849	3.58157889087772\\
8.84396808497142	3.66117908718915\\
8.91041914919892	3.73624769762966\\
8.97387509968282	3.82287614827197\\
9.03934797401042	3.90935968269666\\
9.1064677137548	3.99751998508037\\
9.17485457098159	4.0859542828961\\
9.24652200973116	4.17578247770828\\
9.31879538645689	4.27224846798602\\
9.39274990573261	4.36672903348081\\
9.468724983819	4.47167855747706\\
9.54658049542901	4.57392792287867\\
9.62435854149528	4.68026627075768\\
9.70488263636409	4.78508403719037\\
9.7864292852869	4.89432224575229\\
9.8695606506156	5.00344389214603\\
9.95429910403114	5.11223954148226\\
10.0407804258042	5.22459226375899\\
10.1284396192755	5.34228021198756\\
10.2177948790929	5.45769413253212\\
10.3089838512511	5.57456196960257\\
10.402591532759	5.70246934272805\\
10.4976231635003	5.8218861925485\\
10.5955597821044	5.95608011585119\\
10.6942161067681	6.08225579268769\\
10.7936632287119	6.22001020195905\\
10.8944824037983	6.36002907417949\\
10.999699004573	6.49548191242308\\
11.1035342761452	6.63237290325291\\
11.2096556336317	6.78017697128313\\
11.317064602193	6.91803692092943\\
11.4260270740226	7.05911800458695\\
11.5370218627739	7.21965941535769\\
11.6472659368404	7.36118029774972\\
11.7576731748701	7.51361339218505\\
11.8693403711692	7.66786761360398\\
11.9809598677463	7.81337880988496\\
12.0935572706884	7.97084376615513\\
12.2086293265261	8.12471441208795\\
12.3227111561225	8.27914542826031\\
12.4372887068239	8.43363433175096\\
12.5525157474544	8.5921482027391\\
12.6686992392137	8.75086433836742\\
12.7849293434539	8.9082693805147\\
12.9018817025161	9.06661027128602\\
13.0203078352138	9.21863777817007\\
13.1389210679655	9.37435827115885\\
13.2566255623293	9.54812901068686\\
13.3766273176476	9.7057621647508\\
13.4973716983835	9.87107486663706\\
13.6195304417298	10.0421738862888\\
13.7421556640866	10.2185128587437\\
13.8674974344427	10.3868048326313\\
13.9920342054908	10.5588092966647\\
14.1165309653129	10.7342995341242\\
14.240331277515	10.8815624625249\\
14.3630145497698	10.9438887477581\\
14.4849309526112	10.9743993330354\\
14.6043012032374	10.9506948341303\\
14.7263440438288	10.8484700061689\\
14.847144759444	10.6645228203096\\
14.9674893981571	10.3866426340213\\
15.0822665843428	10.0311819550325\\
15.2009731981866	9.58551462493744\\
15.3190539973386	9.09133437697078\\
15.436965967039	8.54042990237044\\
15.5548328140976	7.92485268276069\\
15.6731098649705	7.25774289266334\\
15.7918075469107	6.51493802699436\\
15.9117968479072	5.68277636506534\\
16.0339044343686	4.7966584801056\\
16.1584146929737	3.8397193510033\\
16.2803164336952	2.8694745063094\\
16.4080212775442	1.8669099415238\\
16.5374192731553	0.879415693595466\\
16.6682595717611	-0.109611228233291\\
16.7998847741714	-1.04206963665372\\
16.9314792435131	-1.91503720955595\\
17.0662284957702	-2.7330710079814\\
17.2016903898138	-3.46280087217367\\
17.2835915406105	-3.86241690024376\\
17.4765504258486	-4.65216242730503\\
17.5563024325157	-4.94607024481301\\
17.750722313657	-5.55098967539495\\
17.8908020069771	-5.91711171708778\\
17.9748485293525	-6.10795363831315\\
18.1719262442412	-6.46480214714956\\
18.3111387163157	-6.67131966593056\\
18.4521978154868	-6.82158731112045\\
18.593229411824	-6.88783932247093\\
18.7354504558401	-6.90290394616816\\
18.8785008356655	-6.85533732848336\\
19.0268177284428	-6.70536161385945\\
19.1716395433884	-6.46556759965586\\
19.3150908422011	-6.18190877454724\\
19.4577422939873	-5.87880814743799\\
19.5991702389214	-5.55256003892877\\
19.7387160533155	-5.21311769955242\\
19.8750159731012	-4.88988559493547\\
20.0094439475412	-4.55443019772161\\
20.1409154903558	-4.21093162189897\\
20.2710975664315	-3.88447989113137\\
20.3951284610904	-3.55421683410651\\
20.5225235872924	-3.23255861935001\\
20.6486225320261	-2.899550221739\\
20.7756273015908	-2.5741230140375\\
20.9013891727603	-2.2517101923042\\
21.0297804672338	-1.94701940539686\\
21.1549453199151	-1.64047394401075\\
21.2804854412076	-1.34653068513209\\
21.4058928008968	-1.07474059439953\\
21.5313825353037	-0.808438572945624\\
21.6542972808819	-0.555609281604767\\
21.7795479525185	-0.310184695687492\\
21.9043730338529	-0.0914999659651484\\
22.0294943699317	0.122023129920368\\
22.154716981037	0.331652670605245\\
22.2757610234274	0.529826132870628\\
22.4000546167125	0.719725249454161\\
22.523790026207	0.886331272874688\\
22.6466467082662	1.04296661953523\\
22.7205774843496	1.13519740857549\\
22.8400839856824	1.27320003689824\\
23.0110963830572	1.43541401661871\\
23.1333090777833	1.54715149101772\\
23.2558120842476	1.64688558956754\\
23.3789037732345	1.73094092113159\\
23.5035279744606	1.8085735168696\\
23.6280706137804	1.87759579653133\\
23.7531903591523	1.92444348478084\\
23.8784689173177	1.96364280524509\\
24.0032118617057	2.00470212159565\\
24.1268760283299	2.0316035857534\\
24.2519135584796	2.03461642626249\\
24.3770474113578	2.0346630977291\\
24.5025367812439	2.01812203240899\\
24.6278482267412	1.98200982735312\\
24.7534739305912	1.94262232911088\\
24.8783224165946	1.88753991627581\\
25.0044866224837	1.82359813267338\\
25.1306730912997	1.74551730942698\\
25.256348593092	1.64940198625763\\
25.3797973718823	1.55436658029951\\
25.5032287830716	1.44040931199546\\
25.6264897581054	1.3114074576415\\
25.7499393204087	1.17420761844159\\
25.8747261506048	1.03751186249897\\
25.9978366207018	0.877584073928467\\
26.1239114149885	0.715503903425283\\
26.2499380263527	0.532524016675519\\
26.3756194508409	0.344936161843955\\
26.5008861213093	0.145297120197444\\
26.6275126165477	-0.056145450252852\\
26.752640283433	-0.265174705669779\\
26.8775677841187	-0.499175125944255\\
27.0032502876054	-0.749285088482778\\
27.1281841718951	-1.02539927216352\\
27.2522824799683	-1.32079100701173\\
27.3777075234635	-1.64304705701616\\
27.5031068128716	-1.98156949790997\\
27.629649536757	-2.36195442117711\\
27.7056232685585	-2.59653138967204\\
27.8264652440019	-3.00481098322072\\
28.0000974041561	-3.61721805124981\\
28.0741435153317	-3.90029025913291\\
28.1964201783229	-4.38791504336279\\
28.3661585090109	-5.10343491198959\\
28.4843943219681	-5.63539671508847\\
28.603935112329	-6.21512595186684\\
28.7227645660917	-6.80373390558519\\
28.8419073180305	-7.44041004065002\\
28.9606004885907	-8.0579865024488\\
29.079109160599	-8.67576166833879\\
29.1959922707518	-9.27610839019008\\
29.3121173296223	-9.86991115561592\\
29.4283337759551	-10.4634338373107\\
29.5447763832229	-11.0554331986081\\
29.6612282794442	-11.6292517981421\\
29.7778576482923	-12.2154210488327\\
29.8946844056822	-12.7822272623359\\
30.0117208289004	-13.3563412803519\\
30.1301651568428	-13.9219704981833\\
30.2520485917179	-14.5118149625429\\
30.3711942901931	-15.080034236615\\
30.4909261018159	-15.653660104737\\
30.6109236626755	-16.2208998777253\\
30.7307998935438	-16.7758483066953\\
30.8486080687642	-17.0982497063276\\
30.9678445462429	-17.2433115582254\\
31.0386991909961	-17.2838065602331\\
31.2042491712596	-17.2226458225236\\
31.2743103801922	-17.1329210233899\\
31.4339216278131	-16.6257399927222\\
31.502401252349	-16.3324084738546\\
31.6149366830003	-15.7989986692802\\
31.7253877035228	-15.1995304226745\\
31.8116836507113	-14.6475751441736\\
31.9838859531357	-13.2671324574638\\
32.0443026171614	-12.6413549309827\\
32.1806862475315	-11.3014724525311\\
32.2748215494361	-10.3987314726473\\
32.366607834709	-9.55173932107461\\
32.460646296931	-8.72215502190822\\
32.5497808178626	-7.86288458681472\\
32.6382656581897	-7.02942236286092\\
32.7263827833424	-6.182795558766\\
32.8150172643886	-5.35900786016289\\
32.9092805571098	-4.55621249427596\\
32.998415133267	-3.72218878023828\\
33.0877910878481	-2.87516606174883\\
33.1782055455323	-2.0268943115546\\
33.2690602351747	-1.18685068782041\\
33.3573689840751	-0.34715512258952\\
33.4430137269567	0.485400189582737\\
33.4897252009338	0.937540642770545\\
33.5552275723121	1.55955510958026\\
33.6247578782843	2.18704782347367\\
33.6583560322272	2.51595527884295\\
33.6846823554702	2.7113933650087\\
33.6995084146645	2.83602592100961\\
33.7059633405377	2.8770438423171\\
33.7055611513302	2.85804175425222\\
33.693201998272	2.81138085746209\\
33.6845019360178	2.69168538666437\\
33.6731423953868	2.54852819218659\\
33.6626376493266	2.42194132564912\\
33.6577472796484	2.35755521942709\\
33.6614689102698	2.36984674477716\\
33.6570431551112	2.52118470978187\\
33.6768538647558	2.62483069262739\\
33.7045157406884	2.74541480785968\\
33.7395759970269	2.8735831141813\\
33.7838569614547	3.00587229948673\\
33.832537246714	3.14586281819716\\
33.8871024480407	3.31015087674209\\
33.9472895169029	3.48366124341664\\
34.0132325213657	3.67437628903062\\
34.0842818380124	3.88210779091046\\
34.1602242994642	4.11873354345601\\
34.24896640409	4.35503543559653\\
34.3355537346989	4.66906801756559\\
34.4258212585792	5.0463341143401\\
34.519410387899	5.43459950032027\\
34.6160334147496	5.87015412397745\\
34.7135875746863	6.31137350350878\\
34.8086300008523	6.73152258297003\\
34.8915003973824	7.07678180338777\\
34.95993545069	7.38965044696324\\
35.0214724076902	7.59913192556547\\
35.066289551364	7.78510873010184\\
35.1023638850539	7.91627267330674\\
35.1323858244414	8.00342338740215\\
35.1483016922173	8.11806087964811\\
35.1678273835714	8.15694480034562\\
35.1830843308634	8.17788364219305\\
35.1949613284019	8.17405485674189\\
35.2061037879274	8.19465565041965\\
35.2202511478163	8.20667450231149\\
35.2303989644809	8.2512990670696\\
35.2572336177371	8.25602771441056\\
35.291917249891	8.25226527298489\\
35.3342573872798	8.23111681656518\\
35.3864029406866	8.18385310347496\\
35.4448642329767	8.1159144381208\\
35.5107252387131	8.01179280899479\\
35.5834294047529	7.88453424188274\\
35.662432992338	7.73134536885297\\
35.7496143723626	7.53502757185678\\
35.8389523591708	7.34100336389652\\
35.9324714033617	7.12290105477758\\
36.0296282110419	6.89752284594488\\
36.1302903670933	6.65219277236018\\
36.235101596784	6.37381062063979\\
36.3416270138234	6.11727395356508\\
36.4512258094517	5.8472077958009\\
36.5630821209868	5.57319212201568\\
36.6766535779804	5.2918837131421\\
36.7922444780286	5.01161249489533\\
36.9093552743363	4.71044519784515\\
37.0276189710269	4.4232279201911\\
37.1464405674827	4.11621894774917\\
37.2660828389106	3.83018124679315\\
37.3892823666269	3.51448249521351\\
37.5113069237317	3.22934935256344\\
37.6338168343143	2.92815476955345\\
37.7567165308125	2.64516794571166\\
37.8793375123238	2.38055969088052\\
38.001627516185	2.11662779513594\\
38.1239051336264	1.86568111699284\\
38.2455880628832	1.62300309030782\\
38.3665142542144	1.38718759452499\\
38.4867430084904	1.16062594008393\\
38.5988858311828	0.982417922985727\\
38.7162291229839	0.800620773595969\\
38.8329611326826	0.632259312762555\\
38.9495313061822	0.476728785359314\\
39.0658349644388	0.333390079455574\\
39.1823389709571	0.214474270834657\\
39.2992216766363	0.0995951188324392\\
39.4165707566994	-0.0139388228160336\\
39.5330984853852	-0.109285542741724\\
39.6487315770336	-0.183305714001681\\
39.769456111956	-0.25992125738153\\
39.8859141116097	-0.31710268251889\\
40.0020897612821	-0.356853786778216\\
40.1191750732277	-0.389733667830241\\
40.2357353050754	-0.416082578446058\\
40.3525584460702	-0.438628275629355\\
40.474171021392	-0.474574802032246\\
40.5920438273759	-0.49494132324419\\
40.7084044313956	-0.483883203735907\\
40.8245592559427	-0.491169318102247\\
40.938059439696	-0.481890406820081\\
41.0520218424762	-0.48458802898187\\
41.1647375744019	-0.47692437287296\\
41.2765996245101	-0.487900148934701\\
41.3877842724811	-0.482955150205156\\
41.4973386065941	-0.469785981998864\\
41.607093413643	-0.464093666144988\\
41.7164002935716	-0.462770504318326\\
41.826089561218	-0.465407203214394\\
41.9355787020563	-0.457590519957903\\
42.0410229530316	-0.438377743736218\\
42.1499226644818	-0.435907120614544\\
42.25713512842	-0.424740990663996\\
42.3640840632458	-0.433812384420447\\
42.4723719357342	-0.426503780967964\\
42.580650807055	-0.411340731711215\\
42.6915862695364	-0.421370680482495\\
42.8032746316164	-0.430201957837558\\
42.915309256356	-0.445967978790594\\
43.0273880249335	-0.454512148554016\\
43.1379028644214	-0.471121791549301\\
43.2496661193789	-0.491219984611545\\
43.3623312065363	-0.52450832039789\\
43.4747439436192	-0.56516072252583\\
43.5867136986409	-0.606431571483691\\
43.6985603927428	-0.64416526892337\\
43.8120279356877	-0.673121436939166\\
43.9230544736461	-0.717206145052251\\
44.0340434920028	-0.763957987385849\\
44.1440614665961	-0.822657714088185\\
44.2554154003618	-0.870853207072568\\
44.3660429678852	-0.935910779920941\\
44.4764430608142	-0.985788953555866\\
44.586162315543	-1.04981404897661\\
44.6962114806021	-1.09713726808194\\
44.8013403110383	-1.14435297396606\\
44.9084060709046	-1.18858632029558\\
45.0153823651152	-1.22874620917147\\
45.1226945425013	-1.26376418553664\\
45.2307647280116	-1.30232754987138\\
45.3320731779847	-1.29798580821461\\
45.4419267050521	-1.31991110523829\\
45.5513556918773	-1.34352562866794\\
45.6608320308816	-1.35749256167774\\
45.7706204435613	-1.3703963374164\\
45.8785549233477	-1.36225925968121\\
45.9887242094534	-1.36024688510702\\
46.099582974549	-1.35839197328155\\
46.2108425925169	-1.35350776462648\\
46.3221004473715	-1.34740302934159\\
46.4421462316583	-1.3548252396243\\
46.554755272876	-1.34325542917615\\
46.6673796006574	-1.3267394630611\\
46.779822022564	-1.30838049712853\\
46.8918553877548	-1.28360569017085\\
47.002711184955	-1.25483074557121\\
47.1131870965266	-1.21856371051464\\
47.2238952162488	-1.1875690919027\\
47.3342662164071	-1.15076809857477\\
47.4446821720102	-1.1098655092216\\
47.554371610782	-1.07327998390993\\
47.663453899375	-1.03009298245794\\
47.7710896040102	-0.988594537743736\\
47.8781695915661	-0.953063597925086\\
47.9847090178727	-0.91307493753209\\
48.0841829705978	-0.860582451725844\\
48.189956267087	-0.816467615321431\\
48.2951377274944	-0.780785445974428\\
48.4014684462423	-0.745546471496215\\
48.5079533439145	-0.697812506097756\\
48.6185808967106	-0.659177113643063\\
48.7274491249109	-0.617304045785192\\
48.8377346337455	-0.57038560256579\\
48.9496218406693	-0.520453086530148\\
49.061338511017	-0.483611093835242\\
49.174723183938	-0.42938628218684\\
49.28598519156	-0.387270130859388\\
49.3967329529414	-0.346496440338575\\
49.5065569584321	-0.290556071010048\\
49.6163620145033	-0.23232562963415\\
49.724534006905	-0.170511378934898\\
49.833345585553	-0.116405915516178\\
49.9421868544788	-0.0372415805700335\\
50.0505959454665	0.026320683023865\\
50.1592219447712	0.0804926879543659\\
50.2630009169944	0.159739027191835\\
50.3694470328282	0.226271717920883\\
50.4757404728208	0.291315352046479\\
50.5829404913236	0.347721245475108\\
50.6905356910561	0.401041954456135\\
50.7959882707271	0.440047188221415\\
50.9043252505723	0.468089604080941\\
51.0133585735185	0.493665493211193\\
51.1228021711977	0.527762577305684\\
51.232562034064	0.539715040544602\\
51.3447106011644	0.544300498697969\\
51.4575741082598	0.544731929535957\\
51.5711131129671	0.541385878310733\\
51.6859482287266	0.549394454816609\\
51.8006942510572	0.545637937291238\\
51.9111740821443	0.532571284721505\\
52.0249386273358	0.525056891517808\\
52.1394201002661	0.513608308296087\\
52.2540657115168	0.501051747262954\\
52.3689471289936	0.490551767980841\\
52.4831047207526	0.478791129252932\\
52.5969509117704	0.470906692858307\\
52.7116958954492	0.454202415828718\\
52.826593791733	0.431423082246195\\
52.9417238825166	0.410966005894843\\
53.0582831427892	0.396697325632968\\
53.1744150039486	0.37421419416243\\
53.2904360745435	0.361457304151318\\
53.4060330511186	0.332735704933692\\
53.5221025904138	0.315422441135551\\
53.6382540124363	0.292718223445204\\
53.7544778375503	0.273369379575865\\
53.8709414952942	0.24965471263609\\
53.9878270036141	0.226545361869938\\
54.1056711655403	0.206071470273353\\
54.2221569604124	0.182459250090314\\
54.3393874844656	0.155388548471157\\
54.4567268298337	0.132732684125206\\
54.5741646758763	0.123434007212082\\
54.6916826674166	0.0879648178455253\\
54.8084681708661	0.0665126162084958\\
54.9260103734031	0.0364152857163464\\
55.0440812537044	0.0130107215763011\\
55.1618518156304	-0.00954732434061519\\
55.2805934774682	-0.0385292552989848\\
55.3994644692977	-0.0599785830640788\\
55.5191249160584	-0.0877785152374285\\
55.6396822084151	-0.117055590179784\\
55.7602256526993	-0.137743371170755\\
55.8801387147179	-0.176471602211215\\
55.9970171074722	-0.19279932054069\\
56.1172863405779	-0.217133748419272\\
56.2382572317868	-0.241020043298186\\
56.3592493735111	-0.258103509065043\\
56.480220233633	-0.274302606032071\\
56.6027153606066	-0.293585962416264\\
56.7216344170181	-0.308280625686807\\
56.8404626908108	-0.308128754605181\\
56.9590175030468	-0.302023480049887\\
57.0784000762135	-0.290512480866405\\
57.1991873798738	-0.268480110749691\\
57.3198706800339	-0.261003406647789\\
57.4405332771022	-0.249921430181982\\
57.5612180518773	-0.246425509233797\\
57.6826071955082	-0.23221359936017\\
57.8028628367799	-0.204832637413065\\
57.9247799436751	-0.174245822218632\\
58.0474623489586	-0.120840435188306\\
58.1711362208173	-0.0658768719714817\\
58.2955444824766	0.00399408532803951\\
58.4165071552088	0.0841914764102497\\
58.5403913877124	0.176908491319087\\
58.6645938696889	0.281923540369959\\
58.7886709113182	0.402891421874734\\
58.9120304439106	0.525755296828066\\
59.0338258281826	0.654115894058905\\
59.1541258352754	0.795238966807864\\
59.2740436043991	0.935943290022727\\
59.3926989726911	1.08810169540628\\
59.5122452035766	1.24087609516721\\
59.6364677310627	1.39950332912691\\
59.7571518671276	1.5340559684256\\
59.8776637544436	1.65794266306522\\
59.9972262683917	1.7929246230871\\
60.1164085204807	1.91069678339816\\
60.2346532264098	2.02261077902582\\
60.353099524672	2.1277925230503\\
60.4721969158252	2.19223597005215\\
60.5908356884616	2.26681819237687\\
60.7095882314916	2.29917942050886\\
60.8269341551846	2.32625112286635\\
60.9452523909891	2.33417328135497\\
61.0634141663045	2.33677141768567\\
61.1812411056211	2.32183302046784\\
61.2993144107404	2.30871989645441\\
61.4182640427611	2.29312576381257\\
61.5355183865433	2.26024672849495\\
61.6523150590242	2.2236995289402\\
61.7692722601357	2.17204236437765\\
61.8855670491546	2.12727014995403\\
61.9560026758658	2.15340921020028\\
62.119912243146	2.10589233177235\\
62.2406851496177	2.08739021880281\\
62.360681329683	2.08481851224863\\
62.4814430673358	2.08156427789422\\
62.598631631714	2.06970927261678\\
62.7201657738952	2.08035816232273\\
62.8421288966548	2.11338779227475\\
62.9651075168049	2.16575202770636\\
63.0886426199399	2.21910127151769\\
63.2118752915463	2.29674235555754\\
63.3298455044527	2.35209482989637\\
63.4526402480141	2.44071543964072\\
63.5746084383978	2.53474633164487\\
63.6953644824049	2.65209507110614\\
63.8237006730221	2.80627581737844\\
63.9436289964274	2.94412716045672\\
64.0637174424465	3.08815868477941\\
64.182749766676	3.24547018525729\\
64.2304590634612	3.3037913933221\\
64.4203698645784	3.58745537535842\\
64.5329400384854	3.76507551280443\\
64.6503228507522	3.96016246420612\\
64.7679900421111	4.15255837826557\\
64.8855717808167	4.36058296707978\\
65.0020817103953	4.5691836122782\\
65.1209516751078	4.81008650524769\\
65.2408769653456	5.0651779247662\\
65.3603957725638	5.33185319339273\\
65.4802397110211	5.6210013860488\\
65.6002186425411	5.9028878821187\\
65.7212736198938	6.21112935287988\\
65.8427071283153	6.52929353610715\\
65.9648063975712	6.85495586016232\\
66.0858354257084	7.18263272385031\\
66.2081379567386	7.52858352332438\\
66.3290255404645	7.87294475125557\\
66.4496550545321	8.23263922922726\\
66.5698447548418	8.58257552758665\\
66.690224014596	8.96943198792307\\
66.8091006719471	9.1912256643396\\
66.9198171102505	9.16200437986624\\
67.0340174755249	8.99417006179864\\
67.1467740982949	8.63449687420931\\
67.2596458547927	8.15798041003271\\
67.3722917829103	7.67513769778483\\
67.4860397482369	7.1807784639061\\
67.6010411489916	6.68820420954898\\
67.7167518733993	6.16863359589138\\
67.8339679733578	5.63474520709026\\
67.9449054716947	5.02763382669651\\
68.0634381377486	4.45558680750284\\
68.1828233097119	3.85519761386306\\
68.3030508461897	3.25448041268619\\
68.4235767184881	2.6096098019118\\
68.5371831337191	1.9392370351482\\
68.6570923970557	1.30354281793776\\
68.7773127014084	0.646234770572401\\
68.8989236023422	0.00845497466433463\\
69.0215096332687	-0.597777498915804\\
69.1391672669416	-1.19126788851668\\
69.2639241597822	-1.6612482900844\\
69.3910560546284	-2.06473963723009\\
69.5175528843374	-2.43676517226424\\
69.6456024644907	-2.78363066885224\\
69.7702402062078	-3.10832457760954\\
69.9001137246905	-3.33520896142672\\
70.0319785174683	-3.47444576927967\\
70.1650807458258	-3.52999054988375\\
70.2993912458059	-3.50930412397101\\
70.4336547956493	-3.4452825988664\\
70.5689747726811	-3.31069803762793\\
70.7054998500287	-3.10989527753831\\
70.8429775668278	-2.89379911344706\\
70.9815440625934	-2.64556022941414\\
71.1205369187214	-2.39724862538067\\
71.2604771200176	-2.1286822709041\\
71.401728295003	-1.84250420746872\\
71.5413023745642	-1.58223036360729\\
71.680064846021	-1.31357477696094\\
71.8160576741038	-1.07278772638756\\
71.9530999911319	-0.863831253907375\\
72.090109710263	-0.664706096409551\\
72.2276263480751	-0.488972447462138\\
72.3096180840263	-0.393912965555283\\
72.4986824065902	-0.211380558975906\\
72.6340331528826	-0.103256764582477\\
72.7690663908102	-0.0151571031738571\\
72.9031844781743	0.048366759005787\\
73.037594697762	0.0921604523449227\\
73.1748717365009	0.12491484182945\\
73.3095252201985	0.119966379804065\\
73.4439823647952	0.0839240122533944\\
73.5785670936879	0.0280005346660412\\
73.7130858224777	-0.0342753011655206\\
73.845519258802	-0.151017421808703\\
73.9807026998914	-0.246996373995269\\
74.1165319714353	-0.370591869846947\\
74.2522841239717	-0.508541165679649\\
74.3878894684015	-0.651413712549194\\
74.5235178104101	-0.770468315873069\\
74.6606258165374	-0.901728671473242\\
74.7971988435631	-1.02872870635269\\
74.9351025750685	-1.14658652054687\\
75.0734379961994	-1.26451797397654\\
75.2107844051827	-1.37608142038544\\
75.3489412924774	-1.47079867779353\\
75.4881488298425	-1.54600783137881\\
75.6270576867439	-1.5986802455568\\
75.7672300552464	-1.63226463842582\\
75.905055915071	-1.65528748388152\\
76.0451981478818	-1.65273630457142\\
76.1846524886609	-1.63907487584135\\
76.3248744092234	-1.5950099643874\\
76.4661159176896	-1.53742168264665\\
76.6039288637431	-1.48315473961662\\
76.7443904365887	-1.38971177698794\\
76.8842584490371	-1.28831399022536\\
77.0244209677411	-1.19609928141149\\
77.164617384195	-1.09472562557485\\
77.3077157324452	-0.985156517984381\\
77.4497777977372	-0.879573877658556\\
77.5921517269685	-0.768999005133112\\
77.7347625990634	-0.657920437639163\\
77.8769929838741	-0.55991687703008\\
78.0206308740386	-0.467259135457201\\
78.1640221756912	-0.367553436362646\\
78.3077874756497	-0.276736434494623\\
78.4517828549726	-0.185352083510482\\
78.5963837651943	-0.110123617814397\\
78.7440117189355	-0.0261159725862614\\
78.8895031928943	0.0549765583818092\\
79.0345429620104	0.135148017007613\\
79.1793366843808	0.217207947429543\\
79.3241480116509	0.293891733118756\\
79.4693033481199	0.363131955510409\\
79.6125436082909	0.426261507447523\\
79.7568638170113	0.491618509846865\\
79.9007211856577	0.541755034050278\\
80.0441277568483	0.611125747684841\\
80.1875303348242	0.680842605506206\\
80.3321409407814	0.744814305935882\\
80.4751207359778	0.81762467850976\\
80.6180736312108	0.86476238385758\\
80.7597764884859	0.914407536552199\\
80.9012107211966	0.962732377240431\\
81.0433309134952	1.00750858074212\\
81.1869409709467	1.05257646780846\\
81.3280218356375	1.08632992779359\\
81.4689261013217	1.11275251797871\\
81.6096908315518	1.13571541118057\\
81.7525349274121	1.16942481068338\\
81.8940286312261	1.19011241683331\\
82.0339785933609	1.21108894102971\\
82.1741123623513	1.22522194992185\\
82.3136285742665	1.23689622238841\\
82.4535490781365	1.24721608221959\\
82.5945288586224	1.2369008491835\\
82.7356500319685	1.24634400928519\\
82.8776083755671	1.23906005036809\\
83.0180070602491	1.25828263882588\\
83.1590304650413	1.25565521955751\\
83.29934576475	1.24501140191609\\
83.4393709206948	1.21821729996555\\
83.5793244085902	1.20054600530033\\
83.7178576462354	1.17992455130209\\
83.8575205572183	1.14766018736374\\
83.9968228557393	1.11023572052217\\
84.1356142252982	1.07815399090355\\
84.2750002333635	1.02936608638115\\
84.412901060264	0.971508900096325\\
84.5521199047218	0.92675359060808\\
84.6901665331286	0.871071454544693\\
84.8278045541879	0.801141868034117\\
84.9641967749069	0.728656995273594\\
85.0972458532663	0.649097062057319\\
85.2332743017633	0.574729962048569\\
85.3695124413091	0.4930564769232\\
85.5053290893148	0.418630902314371\\
85.6409743890893	0.340931457452471\\
85.7851686082592	0.263033402664347\\
85.9220067276451	0.181129052954607\\
86.0583162177113	0.0925673616300771\\
86.1953085238402	-0.00656987037149316\\
86.3338130256511	-0.105614969939123\\
86.463569281351	-0.206252703516598\\
86.6002351971048	-0.289645451915451\\
86.7375140928842	-0.360656772400174\\
86.8747976670414	-0.391938204367793\\
87.0128095011387	-0.408408054907279\\
87.1550206153011	-0.39719793739516\\
87.29341862194	-0.361812240422892\\
87.4321311265543	-0.295776936690144\\
87.5708571410625	-0.209154586434451\\
87.7083135100295	-0.130266313126334\\
87.8438437159205	-0.0337969001742704\\
87.9799666999609	0.0740668328039865\\
88.1150017248043	0.182538825940777\\
88.2495026992566	0.288095361218312\\
88.3833297479987	0.402968997240421\\
88.5120653327885	0.521508383821351\\
88.6452067051534	0.621055409599565\\
88.7793903679689	0.711273469891805\\
88.9137115098045	0.816156554476648\\
89.0476422183226	0.902289257265794\\
89.1823777123995	0.982897753300389\\
89.317544192153	1.06545236387524\\
89.4526537714222	1.13725413551127\\
89.5879142031688	1.22592806967727\\
89.7231541013155	1.32246327926018\\
89.8581587488183	1.42468487161991\\
89.9941076554286	1.51459677369776\\
90.1287568032793	1.60369593247145\\
90.2631247623137	1.71410402398885\\
90.3969607167839	1.79713751697797\\
90.5303553379955	1.90704717885098\\
90.6632955350063	2.02493319836063\\
90.7948066593393	2.10638232805772\\
90.9269808083485	2.21891046327379\\
91.0591786829736	2.30227416384634\\
91.1913237205672	2.39247142737852\\
91.3205394185297	2.45054359132995\\
91.4510470575602	2.49964189620804\\
91.581378027993	2.53398856935123\\
91.7122820390616	2.55273648633629\\
91.8359393360205	2.48429901070731\\
91.9652999124977	2.4229066588331\\
92.093990797322	2.33798876198807\\
92.2216694436744	2.208238797681\\
92.3488892711263	2.05632531176995\\
92.4757013772187	1.89720789008696\\
92.6008635684134	1.71193614304683\\
92.7252903710327	1.54640057545419\\
92.8502390310388	1.36374510074461\\
92.9734640953332	1.17310930725102\\
93.0973644974849	0.977039188766594\\
93.2189448106753	0.75217802974193\\
93.3406970842298	0.539638779876879\\
93.4620069571146	0.314806011266761\\
93.5834935323633	0.0973565180784372\\
93.7035895116711	-0.172582095357643\\
93.8200788950292	-0.483750930036237\\
93.9408362996268	-0.742633367271444\\
94.061848347728	-1.01967987431437\\
94.1840538111091	-1.26968467645839\\
94.3048928939461	-1.52679327086107\\
94.4292800755569	-1.75860182116942\\
94.5552163539396	-1.96851094439133\\
94.682106443591	-2.15145086353172\\
94.7331799931056	-2.20416706221314\\
94.9377051249689	-2.3918837305611\\
95.0655971894322	-2.48536312656949\\
95.1955249304829	-2.50487475618829\\
95.273688520983	-2.49125503990653\\
95.4574744618277	-2.48943182491327\\
95.5356905230521	-2.47188205654314\\
95.7209070693115	-2.3606129713784\\
95.8552634665732	-2.19943420886299\\
95.9889289019333	-2.01067363058354\\
96.1218663797596	-1.7431451436648\\
96.201127680992	-1.57035890458618\\
96.3869936930143	-1.14372964693278\\
96.5195337075771	-0.762800589572628\\
96.6512010289362	-0.374173823080621\\
96.7828970612201	0.0564467252043432\\
96.908827951519	0.401319759387397\\
97.0372220317189	0.788175560149118\\
97.1627927581044	1.1283186104809\\
97.2377397818097	1.29574633449442\\
97.3374571542406	1.50449472319866\\
97.4859194638007	1.77904774447484\\
97.6606164486681	2.07804755815953\\
97.781035112098	2.24146641308959\\
97.900720727646	2.3855856797947\\
98.0186083784004	2.50179633974598\\
98.1337667695227	2.58411647125647\\
98.2506899666131	2.64717334239\\
98.3670234028449	2.6869973500923\\
98.4836914394871	2.70435690201395\\
98.6003680970196	2.7002449886848\\
98.7179011184542	2.68994731140353\\
98.8378095263623	2.67437374021336\\
98.958672724854	2.62433045393066\\
99.0813498557637	2.58088296541385\\
99.2053000964815	2.51915671292929\\
99.3291965771774	2.43718008974162\\
99.4553072612565	2.34791097965545\\
99.5828774822027	2.27819355593438\\
99.7109519613095	2.17798133643824\\
99.8401177628671	2.077013105752\\
99.9652388045716	1.90156903146177\\
100.096044281914	1.79486885250626\\
100.226767173304	1.69655810758904\\
100.35961971064	1.67738643674793\\
100.494927267915	1.75474379135985\\
100.632433328116	1.90918300423679\\
100.769597001142	2.13817055902584\\
100.905325042258	2.37484062173853\\
101.036873159726	2.61328055830387\\
101.169617977119	2.85048166662248\\
101.305676493646	3.17445198621069\\
101.43821178671	3.41698991221173\\
101.570785178859	3.68347560475231\\
101.650288237882	3.84844435825848\\
101.834551455412	4.19059931731647\\
101.969639453037	4.41495137357167\\
102.099950601984	4.59308712153732\\
102.230453125987	4.72740119740064\\
102.359264729433	4.83026003900523\\
102.489109311223	4.87831408875807\\
102.617764239253	4.90086763976714\\
102.745395687076	4.87670958209962\\
102.872386642162	4.80839718908476\\
102.99877399793	4.72223793585498\\
103.124259746988	4.57385934625898\\
103.255377859892	4.4115306101455\\
103.381345138262	4.20270650959546\\
103.505256099438	3.98844915889941\\
103.627502863771	3.7641590795906\\
103.748129790734	3.5165006803149\\
103.869024806396	3.20074085530764\\
103.98319856017	2.93977065803622\\
104.093186593642	2.6698000988213\\
104.19876436635	2.40945577356598\\
104.299686617939	2.1466924829222\\
104.399488421373	1.88325673593495\\
104.488162943808	1.65100808150439\\
104.570195674734	1.44081414786391\\
104.645167387912	1.25282802549695\\
104.713801329658	1.0821978006383\\
104.777237713198	0.922525167751918\\
104.833872376165	0.794634859721063\\
104.884937858892	0.678837602591577\\
104.930566694623	0.571008061988113\\
104.971394854337	0.487257831891601\\
105.006146809536	0.400140202309148\\
105.036422724791	0.338072712560738\\
105.061631587453	0.284471283848623\\
105.082119105085	0.241589799241499\\
105.097909265	0.210817973411929\\
105.109405120158	0.186807693222117\\
105.119638847048	0.126928451690492\\
105.123187222763	0.119952601352266\\
105.122862413534	0.124425657298738\\
105.122690630563	0.126026886082285\\
105.121811656968	0.115056353007206\\
105.121652596778	0.117042835039438\\
105.121321837213	0.117721934810934\\
105.121062699815	0.118544686118852\\
105.120761083333	0.120015950019054\\
105.12378467801	0.109462993460233\\
105.12378467801	0.109959206341012\\
105.123841699332	0.110437832682806\\
105.123841699332	0.110132478773937\\
105.123841699332	0.110522407376533\\
105.123841699332	0.12382114757839\\
105.123841699332	0.123087305910557\\
105.123768533576	0.123187055101186\\
105.123768533576	0.121908216210025\\
105.123711487733	0.123974721932849\\
105.123711487733	0.124501860732402\\
105.123711487733	0.12401975376446\\
105.123642387156	0.125252089065544\\
105.123583461273	0.125257662215212\\
105.123474449481	0.125091964143027\\
105.123655216957	0.12439560923782\\
105.123655216957	0.124075649272772\\
105.123655216957	0.124488804543061\\
105.123601604782	0.125436781254416\\
105.123523426428	0.125672813390488\\
105.123984772442	0.124268654324098\\
105.123915970338	0.124955269500657\\
105.123859421786	0.12622911207393\\
105.123781196314	0.127645546224105\\
105.123627280544	0.12868047097271\\
105.124397744679	0.123907612595156\\
105.124334805048	0.125354044928421\\
};
\addlegendentry{Maneuver 1}
\addlegendentry{Maneuver 2}
\end{axis}

\node (myfirstpic) at (0cm,6cm) 		{\includegraphics[width=0.9\columnwidth, trim={0cm 0cm 2.7cm 2cm},clip]{Figures/GoogleMaps_overlay_ViL_v4_wSimRod_blurred_jpg}};

\begin{axis}[%
width=9.08cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/pathfollowing_control_collocEnvelope.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.037cm,
height=2.3cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized time},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Steering rate (rad/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(-0,1.1)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-1	0.174499997409904\\
-0.959183673469388	0.174499997357213\\
-0.918367346938776	0.174499997252623\\
-0.877551020408163	0.174499997096\\
-0.836734693877551	0.174499996886153\\
-0.795918367346939	0.174499996620831\\
-0.755102040816326	0.174499996296665\\
-0.714285714285714	0.174499995909058\\
-0.673469387755102	0.174499995452017\\
-0.63265306122449	0.174499994917908\\
-0.591836734693878	0.174499994297126\\
-0.551020408163265	0.174499993577639\\
-0.510204081632653	0.174499992744369\\
-0.469387755102041	0.174499991778355\\
-0.428571428571428	0.174499990655583\\
-0.387755102040816	0.174499989345366\\
-0.346938775510204	0.174499987808025\\
-0.306122448979592	0.17449998599153\\
-0.26530612244898	0.174499983826526\\
-0.224489795918367	0.174499981218859\\
-0.183673469387755	0.174499978037841\\
-0.142857142857143	0.174499974097054\\
-0.102040816326531	0.174499969121694\\
-0.0612244897959183	0.17449996269009\\
-0.0204081632653059	0.174499954122\\
0.0204081632653064	0.174499942247268\\
0.0612244897959187	0.174499924873162\\
0.102040816326531	0.174499897366294\\
0.142857142857143	0.17449984797635\\
0.183673469387756	0.174499735755714\\
0.224489795918368	0.174499252056455\\
0.26530612244898	0.147513216239587\\
0.306122448979592	0.083052667852198\\
0.346938775510204	0.0257247034142209\\
0.387755102040817	-0.0248095787759461\\
0.428571428571429	-0.0688270074837786\\
0.469387755102041	-0.106545612167856\\
0.510204081632653	-0.138127073432506\\
0.551020408163266	-0.16367661777166\\
0.591836734693878	-0.174486708800704\\
0.63265306122449	-0.174498442239386\\
0.673469387755102	-0.174498839009597\\
0.714285714285715	-0.174498857412641\\
0.755102040816327	-0.174498529029653\\
0.795918367346939	-0.174492082942061\\
0.836734693877552	-0.163758078289126\\
0.877551020408164	-0.135626761985198\\
0.918367346938776	-0.0994284452468263\\
0.959183673469388	-0.054488389701521\\
1	-2.74801322313123e-09\\
};
\addlegendentry{MS}

\addplot [color=green, line width=0.4pt]
  table[row sep=crcr]{%
-1	0.174499997409906\\
-0.959183673469388	0.174499997357216\\
-0.918367346938776	0.174499997252626\\
-0.877551020408163	0.174499997096002\\
-0.836734693877551	0.174499996886155\\
-0.795918367346939	0.174499996620834\\
-0.755102040816326	0.174499996296668\\
-0.714285714285714	0.174499995909061\\
-0.673469387755102	0.17449999545202\\
-0.63265306122449	0.174499994917911\\
-0.591836734693878	0.17449999429713\\
-0.551020408163265	0.174499993577643\\
-0.510204081632653	0.174499992744374\\
-0.469387755102041	0.17449999177836\\
-0.428571428571428	0.174499990655589\\
-0.387755102040816	0.174499989345373\\
-0.346938775510204	0.174499987808033\\
-0.306122448979592	0.174499985991539\\
-0.26530612244898	0.174499983826537\\
-0.224489795918367	0.174499981218874\\
-0.183673469387755	0.17449997803786\\
-0.142857142857143	0.174499974097079\\
-0.102040816326531	0.174499969121729\\
-0.0612244897959183	0.174499962690139\\
-0.0204081632653059	0.174499954122074\\
0.0204081632653064	0.17449994224739\\
0.0612244897959187	0.174499924873381\\
0.102040816326531	0.174499897366755\\
0.142857142857143	0.17449984797758\\
0.183673469387756	0.174499735760963\\
0.224489795918368	0.174499252191969\\
0.26530612244898	0.14751358483239\\
0.306122448979592	0.0830530401963902\\
0.346938775510204	0.0257250865786812\\
0.387755102040817	-0.02480917908767\\
0.428571428571429	-0.0688265852709618\\
0.469387755102041	-0.10654516103587\\
0.510204081632653	-0.138126586505659\\
0.551020408163266	-0.163676268209008\\
0.591836734693878	-0.174492251697171\\
0.63265306122449	-0.174498465344976\\
0.673469387755102	-0.17449884349312\\
0.714285714285715	-0.174498861180995\\
0.755102040816327	-0.174498542623534\\
0.795918367346939	-0.174494861310466\\
0.836734693877552	-0.163758115188498\\
0.877551020408164	-0.13562652905118\\
0.918367346938776	-0.0994282915715445\\
0.959183673469388	-0.0544883132783073\\
1	-2.74800792946766e-09\\
};
\addlegendentry{SS}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-1	0.139173650998628\\
-0.959183673469388	0.138174322737321\\
-0.918367346938776	0.137161293414306\\
-0.877551020408163	0.136134014468887\\
-0.836734693877551	0.135091937340352\\
-0.795918367346939	0.134034513467976\\
-0.755102040816326	0.13296119429102\\
-0.714285714285714	0.131871431248732\\
-0.673469387755102	0.130764675780344\\
-0.63265306122449	0.129640379325075\\
-0.591836734693878	0.128497993322131\\
-0.551020408163265	0.1273369692107\\
-0.510204081632653	0.126156758429962\\
-0.469387755102041	0.124956812419077\\
-0.428571428571428	0.123736582617195\\
-0.387755102040816	0.12249552046345\\
-0.346938775510204	0.121233077396963\\
-0.306122448979592	0.119948704856839\\
-0.26530612244898	0.118641854282173\\
-0.224489795918367	0.117311977112041\\
-0.183673469387755	0.115958524785508\\
-0.142857142857143	0.114580948741625\\
-0.102040816326531	0.113178700419427\\
-0.0612244897959183	0.111751231257937\\
-0.0204081632653059	0.110297992696163\\
0.0204081632653064	0.108818436173098\\
0.0612244897959187	0.107312013127723\\
0.102040816326531	0.105778174999003\\
0.142857142857143	0.104216373225891\\
0.183673469387756	0.102626059247325\\
0.224489795918368	0.101006684502227\\
0.26530612244898	0.0993577004295082\\
0.306122448979592	0.0976785584680636\\
0.346938775510204	0.095968710056775\\
0.387755102040817	0.09422760663451\\
0.428571428571429	0.0924546996401219\\
0.469387755102041	0.0906494405124504\\
0.510204081632653	0.0888112806903206\\
0.551020408163266	0.086939671612544\\
0.591836734693878	0.0850340647179178\\
0.63265306122449	0.0830939114452253\\
0.673469387755102	0.0811186632332357\\
0.714285714285715	0.079107771520704\\
0.755102040816327	0.0770606877463714\\
0.795918367346939	0.0749768633489648\\
0.836734693877552	0.0728557497671972\\
0.877551020408164	0.0706967984397676\\
0.918367346938776	0.0684994608053608\\
0.959183673469388	0.0662631883026475\\
1	0.0639874323702846\\
};
\addlegendentry{PS}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-1	0.174500008097961\\
-0.959183673469388	0.174499868475593\\
-0.918367346938776	0.174497801480125\\
-0.877551020408163	0.174488970961805\\
-0.836734693877551	0.174465547118179\\
-0.795918367346939	0.174416904019397\\
-0.755102040816326	0.174329817133521\\
-0.714285714285714	0.174188660851834\\
-0.673469387755102	0.173975606014145\\
-0.63265306122449	0.173670817434097\\
-0.591836734693878	0.173252651424475\\
-0.551020408163265	0.172697853322514\\
-0.510204081632653	0.171981755015202\\
-0.469387755102041	0.171078472464595\\
-0.428571428571428	0.169961103233118\\
-0.387755102040816	0.168601924008873\\
-0.346938775510204	0.16697258813095\\
-0.306122448979592	0.165044323114733\\
-0.26530612244898	0.162788128177203\\
-0.224489795918367	0.160174971762251\\
-0.183673469387755	0.157175989065984\\
-0.142857142857143	0.15376267956203\\
-0.102040816326531	0.149907104526848\\
-0.0612244897959183	0.145582084565034\\
-0.0204081632653059	0.140761397134628\\
0.0204081632653064	0.135419974072423\\
0.0612244897959187	0.129534099119271\\
0.102040816326531	0.123081605445391\\
0.142857142857143	0.116042073175675\\
0.183673469387756	0.108397026914999\\
0.224489795918368	0.100130133273525\\
0.26530612244898	0.0912273983920124\\
0.306122448979592	0.0816773654671248\\
0.346938775510204	0.0714713122767357\\
0.387755102040817	0.0606034487052372\\
0.428571428571429	0.0490711142688473\\
0.469387755102041	0.0368749756409167\\
0.510204081632653	0.0240192241772365\\
0.551020408163266	0.0105117734413457\\
0.591836734693878	-0.00363554327016196\\
0.63265306122449	-0.0184067754023299\\
0.673469387755102	-0.033781657616532\\
0.714285714285715	-0.0497354122651649\\
0.755102040816327	-0.0662385518663408\\
0.795918367346939	-0.0832566815785799\\
0.836734693877552	-0.100750301675503\\
0.877551020408164	-0.118674610020525\\
0.918367346938776	-0.136979304541546\\
0.959183673469388	-0.155608385705645\\
1	-0.174499958993773\\
};
\addlegendentry{SOCSE}
\addplot [color=orange, line width=1.0pt]
table[row sep=crcr]{%
	-1	0.174500004763171\\
	-0.959183673469388	0.180041981158751\\
	-0.918367346938776	0.182676349370871\\
	-0.877551020408163	0.183218992357787\\
	-0.836734693877551	0.182365530622063\\
	-0.795918367346939	0.180698370249495\\
	-0.755102040816326	0.178693750948032\\
	-0.714285714285714	0.176728794086704\\
	-0.673469387755102	0.175088550734538\\
	-0.63265306122449	0.173973049699484\\
	-0.591836734693878	0.173504345567342\\
	-0.551020408163265	0.173733566740676\\
	-0.510204081632653	0.174647963477746\\
	-0.469387755102041	0.176177955931425\\
	-0.428571428571428	0.178204182188122\\
	-0.387755102040816	0.18056454630671\\
	-0.346938775510204	0.183061266357444\\
	-0.306122448979592	0.185467922460884\\
	-0.26530612244898	0.187536504826821\\
	-0.224489795918367	0.189004461793197\\
	-0.183673469387755	0.18960174786503\\
	-0.142857142857143	0.189057871753336\\
	-0.102040816326531	0.18710894441405\\
	-0.0612244897959183	0.183504727086952\\
	-0.0204081632653059	0.17801567933459\\
	0.0204081632653064	0.170440007081198\\
	0.0612244897959187	0.160610710651626\\
	0.102040816326531	0.148402632810257\\
	0.142857142857143	0.133739506799932\\
	0.183673469387756	0.116601004380875\\
	0.224489795918368	0.0970297838696119\\
	0.26530612244898	0.0751385381778968\\
	0.306122448979592	0.0511170428516328\\
	0.346938775510204	0.0252392041097956\\
	0.387755102040817	-0.0021298931166433\\
	0.428571428571429	-0.0305269371457941\\
	0.469387755102041	-0.0593833415059259\\
	0.510204081632653	-0.0880181968965432\\
	0.551020408163266	-0.115631223149464\\
	0.591836734693878	-0.141295721189896\\
	0.63265306122449	-0.163951524997514\\
	0.673469387755102	-0.182397953567538\\
	0.714285714285715	-0.195286762871807\\
	0.755102040816327	-0.201115097819862\\
	0.795918367346939	-0.198218444220016\\
	0.836734693877552	-0.184763580740437\\
	0.877551020408164	-0.158741530870223\\
	0.918367346938776	-0.117960514880476\\
	0.959183673469388	-0.060038901785386\\
	1	0.0176018386966984\\
};
\addlegendentry{SOC}
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1	0.139173650998628\\
-0.654653670707977	0.130248604366047\\
0	0.109561538464855\\
0.654653670707977	0.0820336182837943\\
1	0.0639874323702846\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1	0.174500008097961\\
-0.654653670707977	0.173847769617767\\
0	0.138157293823698\\
0.654653670707977	-0.0266205414967964\\
1	-0.174499958993773\\
};
\addplot [color=orange, only marks, mark=asterisk, mark options={solid, orange}, forget plot]
table[row sep=crcr]{%
	-1	0.174500004763171\\
	-0.654653670707977	0.174500008829396\\
	0	0.17450000683819\\
	0.654653670707977	-0.174499805806948\\
	1	0.0176018386966976\\
};


\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	0.174500008097961\\
-0.959183673469388	0.174500008097961\\
-0.918367346938776	0.174500008097961\\
-0.877551020408163	0.174500008097961\\
-0.836734693877551	0.174500008097961\\
-0.795918367346939	0.174500008097961\\
-0.755102040816326	0.174500008097961\\
-0.714285714285714	0.174500008097961\\
-0.673469387755102	0.174500008097961\\
-0.63265306122449	0.174500008097961\\
-0.591836734693878	0.174500008097961\\
-0.551020408163265	0.174500008097961\\
-0.510204081632653	0.174500008097961\\
-0.469387755102041	0.174500008097961\\
-0.428571428571428	0.174500008097961\\
-0.387755102040816	0.174500008097961\\
-0.346938775510204	0.174500008097961\\
-0.306122448979592	0.174500008097961\\
-0.26530612244898	0.174500008097961\\
-0.224489795918367	0.174500008097961\\
-0.183673469387755	0.174500008097961\\
-0.142857142857143	0.174500008097961\\
-0.102040816326531	0.174500008097961\\
-0.0612244897959183	0.174500008097961\\
-0.0204081632653059	0.174500008097961\\
0.0204081632653064	0.174500008097961\\
0.0612244897959187	0.174500008097961\\
0.102040816326531	0.174500008097961\\
0.142857142857143	0.174500008097961\\
0.183673469387756	0.174500008097961\\
0.224489795918368	0.174500008097961\\
0.26530612244898	0.174500008097961\\
0.306122448979592	0.174500008097961\\
0.346938775510204	0.174500008097961\\
0.387755102040817	0.174500008097961\\
0.428571428571429	0.174500008097961\\
0.469387755102041	0.174500008097961\\
0.510204081632653	0.174500008097961\\
0.551020408163266	0.174500008097961\\
0.591836734693878	0.174500008097961\\
0.63265306122449	0.174500008097961\\
0.673469387755102	0.174500008097961\\
0.714285714285715	0.174500008097961\\
0.755102040816327	0.174500008097961\\
0.795918367346939	0.174500008097961\\
0.836734693877552	0.174500008097961\\
0.877551020408164	0.174500008097961\\
0.918367346938776	0.174500008097961\\
0.959183673469388	0.174500008097961\\
1	0.174500008097961\\
1	-0.174499958993773\\
0.959183673469388	-0.174499958993773\\
0.918367346938776	-0.174499958993773\\
0.877551020408164	-0.174499958993773\\
0.836734693877552	-0.174499958993773\\
0.795918367346939	-0.174499958993773\\
0.755102040816327	-0.174499958993773\\
0.714285714285715	-0.174499958993773\\
0.673469387755102	-0.174499958993773\\
0.63265306122449	-0.174499958993773\\
0.591836734693878	-0.174499958993773\\
0.551020408163266	-0.174499958993773\\
0.510204081632653	-0.174499958993773\\
0.469387755102041	-0.174499958993773\\
0.428571428571429	-0.174499958993773\\
0.387755102040817	-0.174499958993773\\
0.346938775510204	-0.174499958993773\\
0.306122448979592	-0.174499958993773\\
0.26530612244898	-0.174499958993773\\
0.224489795918368	-0.174499958993773\\
0.183673469387756	-0.174499958993773\\
0.142857142857143	-0.174499958993773\\
0.102040816326531	-0.174499958993773\\
0.0612244897959187	-0.174499958993773\\
0.0204081632653064	-0.174499958993773\\
-0.0204081632653059	-0.174499958993773\\
-0.0612244897959183	-0.174499958993773\\
-0.102040816326531	-0.174499958993773\\
-0.142857142857143	-0.174499958993773\\
-0.183673469387755	-0.174499958993773\\
-0.224489795918367	-0.174499958993773\\
-0.26530612244898	-0.174499958993773\\
-0.306122448979592	-0.174499958993773\\
-0.346938775510204	-0.174499958993773\\
-0.387755102040816	-0.174499958993773\\
-0.428571428571428	-0.174499958993773\\
-0.469387755102041	-0.174499958993773\\
-0.510204081632653	-0.174499958993773\\
-0.551020408163265	-0.174499958993773\\
-0.591836734693878	-0.174499958993773\\
-0.63265306122449	-0.174499958993773\\
-0.673469387755102	-0.174499958993773\\
-0.714285714285714	-0.174499958993773\\
-0.755102040816326	-0.174499958993773\\
-0.795918367346939	-0.174499958993773\\
-0.836734693877551	-0.174499958993773\\
-0.877551020408163	-0.174499958993773\\
-0.918367346938776	-0.174499958993773\\
-0.959183673469388	-0.174499958993773\\
-1	-0.174499958993773\\
}--cycle;
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0.1745\\
-0.959183673469388	0.1745\\
-0.918367346938776	0.1745\\
-0.877551020408163	0.1745\\
-0.836734693877551	0.1745\\
-0.795918367346939	0.1745\\
-0.755102040816326	0.1745\\
-0.714285714285714	0.1745\\
-0.673469387755102	0.1745\\
-0.63265306122449	0.1745\\
-0.591836734693878	0.1745\\
-0.551020408163265	0.1745\\
-0.510204081632653	0.1745\\
-0.469387755102041	0.1745\\
-0.428571428571428	0.1745\\
-0.387755102040816	0.1745\\
-0.346938775510204	0.1745\\
-0.306122448979592	0.1745\\
-0.26530612244898	0.1745\\
-0.224489795918367	0.1745\\
-0.183673469387755	0.1745\\
-0.142857142857143	0.1745\\
-0.102040816326531	0.1745\\
-0.0612244897959183	0.1745\\
-0.0204081632653059	0.1745\\
0.0204081632653064	0.1745\\
0.0612244897959187	0.1745\\
0.102040816326531	0.1745\\
0.142857142857143	0.1745\\
0.183673469387756	0.1745\\
0.224489795918368	0.1745\\
0.26530612244898	0.1745\\
0.306122448979592	0.1745\\
0.346938775510204	0.1745\\
0.387755102040817	0.1745\\
0.428571428571429	0.1745\\
0.469387755102041	0.1745\\
0.510204081632653	0.1745\\
0.551020408163266	0.1745\\
0.591836734693878	0.1745\\
0.63265306122449	0.1745\\
0.673469387755102	0.1745\\
0.714285714285715	0.1745\\
0.755102040816327	0.1745\\
0.795918367346939	0.1745\\
0.836734693877552	0.1745\\
0.877551020408164	0.1745\\
0.918367346938776	0.1745\\
0.959183673469388	0.1745\\
1	0.1745\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-0.1745\\
-0.959183673469388	-0.1745\\
-0.918367346938776	-0.1745\\
-0.877551020408163	-0.1745\\
-0.836734693877551	-0.1745\\
-0.795918367346939	-0.1745\\
-0.755102040816326	-0.1745\\
-0.714285714285714	-0.1745\\
-0.673469387755102	-0.1745\\
-0.63265306122449	-0.1745\\
-0.591836734693878	-0.1745\\
-0.551020408163265	-0.1745\\
-0.510204081632653	-0.1745\\
-0.469387755102041	-0.1745\\
-0.428571428571428	-0.1745\\
-0.387755102040816	-0.1745\\
-0.346938775510204	-0.1745\\
-0.306122448979592	-0.1745\\
-0.26530612244898	-0.1745\\
-0.224489795918367	-0.1745\\
-0.183673469387755	-0.1745\\
-0.142857142857143	-0.1745\\
-0.102040816326531	-0.1745\\
-0.0612244897959183	-0.1745\\
-0.0204081632653059	-0.1745\\
0.0204081632653064	-0.1745\\
0.0612244897959187	-0.1745\\
0.102040816326531	-0.1745\\
0.142857142857143	-0.1745\\
0.183673469387756	-0.1745\\
0.224489795918368	-0.1745\\
0.26530612244898	-0.1745\\
0.306122448979592	-0.1745\\
0.346938775510204	-0.1745\\
0.387755102040817	-0.1745\\
0.428571428571429	-0.1745\\
0.469387755102041	-0.1745\\
0.510204081632653	-0.1745\\
0.551020408163266	-0.1745\\
0.591836734693878	-0.1745\\
0.63265306122449	-0.1745\\
0.673469387755102	-0.1745\\
0.714285714285715	-0.1745\\
0.755102040816327	-0.1745\\
0.795918367346939	-0.1745\\
0.836734693877552	-0.1745\\
0.877551020408164	-0.1745\\
0.918367346938776	-0.1745\\
0.959183673469388	-0.1745\\
1	-0.1745\\
};
\end{axis}

%\begin{axis}[%
%width=7.037cm,
%height=2.3cm,
%at={(0cm,3cm)},
%scale only axis,
%xmin=-1,
%xmax=1,
%xlabel style={font=\color{white!15!black}},
%xlabel={Normalized time},
%ymin=-0.6,
%ymax=0.1,
%ylabel style={font=\color{white!15!black}},
%ylabel={Throttle rate},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
%]
%\addplot [color=red, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	-8.72345742270685e-08\\
%-0.959183673469388	-1.22258896325176e-08\\
%-0.918367346938776	-1.32721991142946e-08\\
%-0.877551020408163	-1.44389913068981e-08\\
%-0.836734693877551	-1.57453548753828e-08\\
%-0.795918367346939	-1.72146560012315e-08\\
%-0.755102040816326	-1.88753012663607e-08\\
%-0.714285714285714	-2.07620925796286e-08\\
%-0.673469387755102	-2.29180231796896e-08\\
%-0.63265306122449	-2.53967164870941e-08\\
%-0.591836734693878	-2.82657393040009e-08\\
%-0.551020408163265	-3.16111816090805e-08\\
%-0.510204081632653	-3.55440963009823e-08\\
%-0.469387755102041	-4.02097154840949e-08\\
%-0.428571428571428	-4.58008546790599e-08\\
%-0.387755102040816	-5.25975457376516e-08\\
%-0.346938775510204	-9.45221132413982e-07\\
%-0.306122448979592	-0.0217725857997277\\
%-0.26530612244898	-0.0602759363073663\\
%-0.224489795918367	-0.0955161954226936\\
%-0.183673469387755	-0.12756225960331\\
%-0.142857142857143	-0.156483591509835\\
%-0.102040816326531	-0.182349580337032\\
%-0.0612244897959183	-0.205229541442048\\
%-0.0204081632653059	-0.225192777406789\\
%0.0204081632653064	-0.242308652814414\\
%0.0612244897959187	-0.256646674328263\\
%0.102040816326531	-0.268276573911663\\
%0.142857142857143	-0.27726839446945\\
%0.183673469387756	-0.283692577618114\\
%0.224489795918368	-0.287620053452397\\
%0.26530612244898	-0.289123085125093\\
%0.306122448979592	-0.288279614768683\\
%0.346938775510204	-0.285176577350555\\
%0.387755102040817	-0.279906549745239\\
%0.428571428571429	-0.272564569540429\\
%0.469387755102041	-0.263246108453094\\
%0.510204081632653	-0.252045478369654\\
%0.551020408163266	-0.239054591142138\\
%0.591836734693878	-0.224361904760538\\
%0.63265306122449	-0.208051287896073\\
%0.673469387755102	-0.190201635417963\\
%0.714285714285715	-0.170887148874285\\
%0.755102040816327	-0.150177544872658\\
%0.795918367346939	-0.128138200137683\\
%0.836734693877552	-0.104830254731814\\
%0.877551020408164	-0.0803106602879951\\
%0.918367346938776	-0.0546325785250235\\
%0.959183673469388	-0.0278462373542697\\
%1	-4.78974195731312e-09\\
%};
%\addplot [color=green, line width=0.4pt, forget plot]
%  table[row sep=crcr]{%
%-1	-8.7234571252895e-08\\
%-0.959183673469388	-1.22258892220427e-08\\
%-0.918367346938776	-1.32721991019791e-08\\
%-0.877551020408163	-1.44389930016733e-08\\
%-0.836734693877551	-1.57453522800866e-08\\
%-0.795918367346939	-1.72146543176291e-08\\
%-0.755102040816326	-1.88753011832848e-08\\
%-0.714285714285714	-2.07620917026372e-08\\
%-0.673469387755102	-2.29180214400785e-08\\
%-0.63265306122449	-2.53967169741174e-08\\
%-0.591836734693878	-2.82657396902834e-08\\
%-0.551020408163265	-3.16111809455536e-08\\
%-0.510204081632653	-3.55440957813871e-08\\
%-0.469387755102041	-4.02097175987327e-08\\
%-0.428571428571428	-4.58008858643866e-08\\
%-0.387755102040816	-5.25952593385645e-08\\
%-0.346938775510204	-9.45266758983313e-07\\
%-0.306122448979592	-0.0217725555655021\\
%-0.26530612244898	-0.0602759246004048\\
%-0.224489795918367	-0.0955161847992547\\
%-0.183673469387755	-0.127562249890665\\
%-0.142857142857143	-0.156483582688158\\
%-0.102040816326531	-0.182349572393651\\
%-0.0612244897959183	-0.205229534366088\\
%-0.0204081632653059	-0.225192771188728\\
%0.0204081632653064	-0.242308647446028\\
%0.0612244897959187	-0.256646669802611\\
%0.102040816326531	-0.268276570223082\\
%0.142857142857143	-0.277268391613561\\
%0.183673469387756	-0.283692575591817\\
%0.224489795918368	-0.287620052253871\\
%0.26530612244898	-0.289123084743527\\
%0.306122448979592	-0.288279615139177\\
%0.346938775510204	-0.285176578360219\\
%0.387755102040817	-0.279906551245655\\
%0.428571428571429	-0.272564571353742\\
%0.469387755102041	-0.263246110377293\\
%0.510204081632653	-0.252045480183348\\
%0.551020408163266	-0.239054592611694\\
%0.591836734693878	-0.224361905726273\\
%0.63265306122449	-0.208051288487817\\
%0.673469387755102	-0.190201635752281\\
%0.714285714285715	-0.170887149027883\\
%0.755102040816327	-0.15017754490706\\
%0.795918367346939	-0.128138200112154\\
%0.836734693877552	-0.104830254723505\\
%0.877551020408164	-0.0803106603296544\\
%0.918367346938776	-0.0546325786086474\\
%0.959183673469388	-0.0278462374362779\\
%1	-4.78974203592217e-09\\
%};
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	-0.246430684357186\\
%-0.959183673469388	-0.245629887442517\\
%-0.918367346938776	-0.244823358971328\\
%-0.877551020408163	-0.24401080093807\\
%-0.836734693877551	-0.243191915337195\\
%-0.795918367346939	-0.242366404163153\\
%-0.755102040816326	-0.241533969410396\\
%-0.714285714285714	-0.240694313073375\\
%-0.673469387755102	-0.239847137146542\\
%-0.63265306122449	-0.238992143624347\\
%-0.591836734693878	-0.238129034501243\\
%-0.551020408163265	-0.23725751177168\\
%-0.510204081632653	-0.23637727743011\\
%-0.469387755102041	-0.235488033470985\\
%-0.428571428571428	-0.234589481888756\\
%-0.387755102040816	-0.233681324677874\\
%-0.346938775510204	-0.232763263832791\\
%-0.306122448979592	-0.231835001347959\\
%-0.26530612244898	-0.23089623921783\\
%-0.224489795918367	-0.229946679436854\\
%-0.183673469387755	-0.228986023999484\\
%-0.142857142857143	-0.228013974900171\\
%-0.102040816326531	-0.227030234133367\\
%-0.0612244897959183	-0.226034503693524\\
%-0.0204081632653059	-0.225026485575093\\
%0.0204081632653064	-0.224005881772527\\
%0.0612244897959187	-0.222972394280278\\
%0.102040816326531	-0.221925725092796\\
%0.142857142857143	-0.220865576204535\\
%0.183673469387756	-0.219791649609945\\
%0.224489795918368	-0.218703647303479\\
%0.26530612244898	-0.21760127127959\\
%0.306122448979592	-0.216484223532728\\
%0.346938775510204	-0.215352206057347\\
%0.387755102040817	-0.214204920847897\\
%0.428571428571429	-0.213042069898832\\
%0.469387755102041	-0.211863355204603\\
%0.510204081632653	-0.210668478759663\\
%0.551020408163266	-0.209457142558464\\
%0.591836734693878	-0.208229048595457\\
%0.63265306122449	-0.206983898865096\\
%0.673469387755102	-0.205721395361832\\
%0.714285714285715	-0.204441240080119\\
%0.755102040816327	-0.203143135014407\\
%0.795918367346939	-0.20182678215915\\
%0.836734693877552	-0.200491883508801\\
%0.877551020408164	-0.19913814105781\\
%0.918367346938776	-0.197765256800632\\
%0.959183673469388	-0.196372932731718\\
%1	-0.194960870845521\\
%};
%\addplot [color=blue, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	1.79143094941603e-08\\
%-0.959183673469388	0.00116021638462878\\
%-0.918367346938776	0.0016931363114198\\
%-0.877551020408163	0.00157065335610185\\
%-0.836734693877551	0.000766771518397056\\
%-0.795918367346939	-0.000741950213880115\\
%-0.755102040816326	-0.00297597121503309\\
%-0.714285714285714	-0.00595234257169363\\
%-0.673469387755102	-0.00968428043303237\\
%-0.63265306122449	-0.0141807393609691\\
%-0.591836734693878	-0.0194459856803832\\
%-0.551020408163265	-0.0254791708293242\\
%-0.510204081632653	-0.0322739047092218\\
%-0.469387755102041	-0.0398178290350967\\
%-0.428571428571428	-0.0480921906857708\\
%-0.387755102040816	-0.0570714150540779\\
%-0.346938775510204	-0.0667226793970734\\
%-0.306122448979592	-0.0770054861862456\\
%-0.26530612244898	-0.0878712364577254\\
%-0.224489795918367	-0.0992628031624973\\
%-0.183673469387755	-0.111114104516609\\
%-0.142857142857143	-0.123349677351383\\
%-0.102040816326531	-0.135884250463627\\
%-0.0612244897959183	-0.14862231796584\\
%-0.0204081632653059	-0.161457712636431\\
%0.0204081632653064	-0.174273179269923\\
%0.0612244897959187	-0.186939948027164\\
%0.102040816326531	-0.199317307785539\\
%0.142857142857143	-0.211252179489182\\
%0.183673469387756	-0.222578689499182\\
%0.224489795918368	-0.233117742943797\\
%0.26530612244898	-0.242676597068663\\
%0.306122448979592	-0.251048434587004\\
%0.346938775510204	-0.258011937029844\\
%0.387755102040817	-0.263330858096216\\
%0.428571428571429	-0.266753597003374\\
%0.469387755102041	-0.268012771836999\\
%0.510204081632653	-0.266824792901417\\
%0.551020408163266	-0.262889436069803\\
%0.591836734693878	-0.255889416134392\\
%0.63265306122449	-0.245489960156693\\
%0.673469387755102	-0.231338380817698\\
%0.714285714285715	-0.213063649768089\\
%0.755102040816327	-0.190275970978453\\
%0.795918367346939	-0.162566354089491\\
%0.836734693877552	-0.129506187762226\\
%0.877551020408164	-0.0906468130282178\\
%0.918367346938776	-0.045519096639769\\
%0.959183673469388	0.0063669955798616\\
%1	0.0655228253862499\\
%};
%\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%-1	-0.246430684357186\\
%-0.654653670707977	-0.239453987179903\\
%0	-0.224517775509674\\
%0.654653670707977	-0.206305565632097\\
%1	-0.194960870845521\\
%};
%\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%-1	1.79143094941603e-08\\
%-0.654653670707977	-0.0116617254316591\\
%0	-0.167875710198733\\
%0.654653670707977	-0.238351422876279\\
%1	0.0655228253862493\\
%};
%\addplot [color=orange, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	-1	-0.0866240791412726\\
%	-0.959183673469388	-0.0249956527628307\\
%	-0.918367346938776	0.0190009702619476\\
%	-0.877551020408163	0.0480973523373553\\
%	-0.836734693877551	0.0647698285568375\\
%	-0.795918367346939	0.0712508501390307\\
%	-0.755102040816326	0.0695403278637989\\
%	-0.714285714285714	0.0614169755082719\\
%	-0.673469387755102	0.0484496532828833\\
%	-0.63265306122449	0.0320087112674074\\
%	-0.591836734693878	0.0132773328469974\\
%	-0.551020408163265	-0.00673712185177738\\
%	-0.510204081632653	-0.0271917725248933\\
%	-0.469387755102041	-0.0473968752548354\\
%	-0.428571428571428	-0.0668044790745593\\
%	-0.387755102040816	-0.0849970825314538\\
%	-0.346938775510204	-0.101676290251303\\
%	-0.306122448979592	-0.116651469502249\\
%	-0.26530612244898	-0.129828406758754\\
%	-0.224489795918367	-0.141197964265563\\
%	-0.183673469387755	-0.150824736601666\\
%	-0.142857142857143	-0.158835707244258\\
%	-0.102040816326531	-0.165408905132708\\
%	-0.0612244897959183	-0.170762061232513\\
%	-0.0204081632653059	-0.175141265099265\\
%	0.0204081632653064	-0.178809621442615\\
%	0.0612244897959187	-0.182035906690232\\
%	0.102040816326531	-0.185083225551764\\
%	0.142857142857143	-0.188197667582805\\
%	0.183673469387756	-0.191596963748856\\
%	0.224489795918368	-0.195459142989285\\
%	0.26530612244898	-0.19991118878129\\
%	0.306122448979592	-0.205017695703865\\
%	0.346938775510204	-0.210769526001756\\
%	0.387755102040817	-0.21707246614943\\
%	0.428571428571429	-0.223735883415033\\
%	0.469387755102041	-0.230461382424353\\
%	0.510204081632653	-0.236831461724784\\
%	0.551020408163266	-0.242298170349288\\
%	0.591836734693878	-0.246171764380354\\
%	0.63265306122449	-0.247609363513967\\
%	0.673469387755102	-0.245603607623562\\
%	0.714285714285715	-0.238971313323994\\
%	0.755102040816327	-0.226342130535496\\
%	0.795918367346939	-0.206147199047643\\
%	0.836734693877552	-0.176607805083314\\
%	0.877551020408164	-0.135724037862653\\
%	0.918367346938776	-0.0812634461670328\\
%	0.959183673469388	-0.0107496949030187\\
%	1	0.0785487783336722\\
%};
%\addplot [color=orange, only marks, mark=asterisk, mark options={solid, orange}, forget plot]
%table[row sep=crcr]{%
%	-1	-0.0866240791412726\\
%	-0.654653670707977	0.0412263691759716\\
%	0	-0.177047500684636\\
%	0.654653670707977	-0.247027213160027\\
%	1	0.0785487783336711\\
%};
%
%\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-1	0.0655228253862493\\
%-0.959183673469388	0.0655228253862493\\
%-0.918367346938776	0.0655228253862493\\
%-0.877551020408163	0.0655228253862493\\
%-0.836734693877551	0.0655228253862493\\
%-0.795918367346939	0.0655228253862493\\
%-0.755102040816326	0.0655228253862493\\
%-0.714285714285714	0.0655228253862493\\
%-0.673469387755102	0.0655228253862493\\
%-0.63265306122449	0.0655228253862493\\
%-0.591836734693878	0.0655228253862493\\
%-0.551020408163265	0.0655228253862493\\
%-0.510204081632653	0.0655228253862493\\
%-0.469387755102041	0.0655228253862493\\
%-0.428571428571428	0.0655228253862493\\
%-0.387755102040816	0.0655228253862493\\
%-0.346938775510204	0.0655228253862493\\
%-0.306122448979592	0.0655228253862493\\
%-0.26530612244898	0.0655228253862493\\
%-0.224489795918367	0.0655228253862493\\
%-0.183673469387755	0.0655228253862493\\
%-0.142857142857143	0.0655228253862493\\
%-0.102040816326531	0.0655228253862493\\
%-0.0612244897959183	0.0655228253862493\\
%-0.0204081632653059	0.0655228253862493\\
%0.0204081632653064	0.0655228253862493\\
%0.0612244897959187	0.0655228253862493\\
%0.102040816326531	0.0655228253862493\\
%0.142857142857143	0.0655228253862493\\
%0.183673469387756	0.0655228253862493\\
%0.224489795918368	0.0655228253862493\\
%0.26530612244898	0.0655228253862493\\
%0.306122448979592	0.0655228253862493\\
%0.346938775510204	0.0655228253862493\\
%0.387755102040817	0.0655228253862493\\
%0.428571428571429	0.0655228253862493\\
%0.469387755102041	0.0655228253862493\\
%0.510204081632653	0.0655228253862493\\
%0.551020408163266	0.0655228253862493\\
%0.591836734693878	0.0655228253862493\\
%0.63265306122449	0.0655228253862493\\
%0.673469387755102	0.0655228253862493\\
%0.714285714285715	0.0655228253862493\\
%0.755102040816327	0.0655228253862493\\
%0.795918367346939	0.0655228253862493\\
%0.836734693877552	0.0655228253862493\\
%0.877551020408164	0.0655228253862493\\
%0.918367346938776	0.0655228253862493\\
%0.959183673469388	0.0655228253862493\\
%1	0.0655228253862493\\
%1	-0.551549558094746\\
%0.959183673469388	-0.551549558094746\\
%0.918367346938776	-0.551549558094746\\
%0.877551020408164	-0.551549558094746\\
%0.836734693877552	-0.551549558094746\\
%0.795918367346939	-0.551549558094746\\
%0.755102040816327	-0.551549558094746\\
%0.714285714285715	-0.551549558094746\\
%0.673469387755102	-0.551549558094746\\
%0.63265306122449	-0.551549558094746\\
%0.591836734693878	-0.551549558094746\\
%0.551020408163266	-0.551549558094746\\
%0.510204081632653	-0.551549558094746\\
%0.469387755102041	-0.551549558094746\\
%0.428571428571429	-0.551549558094746\\
%0.387755102040817	-0.551549558094746\\
%0.346938775510204	-0.551549558094746\\
%0.306122448979592	-0.551549558094746\\
%0.26530612244898	-0.551549558094746\\
%0.224489795918368	-0.551549558094746\\
%0.183673469387756	-0.551549558094746\\
%0.142857142857143	-0.551549558094746\\
%0.102040816326531	-0.551549558094746\\
%0.0612244897959187	-0.551549558094746\\
%0.0204081632653064	-0.551549558094746\\
%-0.0204081632653059	-0.551549558094746\\
%-0.0612244897959183	-0.551549558094746\\
%-0.102040816326531	-0.551549558094746\\
%-0.142857142857143	-0.551549558094746\\
%-0.183673469387755	-0.551549558094746\\
%-0.224489795918367	-0.551549558094746\\
%-0.26530612244898	-0.551549558094746\\
%-0.306122448979592	-0.551549558094746\\
%-0.346938775510204	-0.551549558094746\\
%-0.387755102040816	-0.551549558094746\\
%-0.428571428571428	-0.551549558094746\\
%-0.469387755102041	-0.551549558094746\\
%-0.510204081632653	-0.551549558094746\\
%-0.551020408163265	-0.551549558094746\\
%-0.591836734693878	-0.551549558094746\\
%-0.63265306122449	-0.551549558094746\\
%-0.673469387755102	-0.551549558094746\\
%-0.714285714285714	-0.551549558094746\\
%-0.755102040816326	-0.551549558094746\\
%-0.795918367346939	-0.551549558094746\\
%-0.836734693877551	-0.551549558094746\\
%-0.877551020408163	-0.551549558094746\\
%-0.918367346938776	-0.551549558094746\\
%-0.959183673469388	-0.551549558094746\\
%-1	-0.551549558094746\\
%}--cycle;
%
%\end{axis}

\begin{axis}[%
width=9.08cm,
height=3.3cm,
at={(-0cm,-0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/pathfollowing_parking_Envelope.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
	width=7.037cm,
	height=2.3cm,
	at={(0cm,0cm)},
	scale only axis,
	xmin=0,
	xmax=80,
	xlabel style={font=\color{white!15!black}},
	xlabel={Time (s)},
	ymin=-0.233359996757284,
	ymax=0.246115845321721,
	ylabel style={font=\color{white!15!black}},
	ylabel={Steering rate (rad/s)},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left
	]
	
	\addplot [color=red, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0	-3.58917343581571e-05\\
		0.05	-9.29442951766202e-06\\
		0.1	-3.99471238230511e-06\\
		0.15	8.07999117383391e-06\\
		0.2	7.3170657251963e-06\\
		0.25	5.83830864880976e-06\\
		0.3	3.05782595741163e-06\\
		0.35	1.78376086536173e-06\\
		0.4	4.22126719269346e-06\\
		0.45	8.63552261102948e-06\\
		0.5	1.33612752831969e-05\\
		0.55	1.73346667483666e-05\\
		0.6	2.0629553528272e-05\\
		0.65	2.42815595770042e-05\\
		0.7	2.93964322297585e-05\\
		0.75	3.61655004020729e-05\\
		0.8	4.38336479751379e-05\\
		0.85	5.09978641179331e-05\\
		0.9	5.66161155698082e-05\\
		0.95	6.05271160893957e-05\\
		1	6.33996299861357e-05\\
		1.05	6.61613325129366e-05\\
		1.1	6.93302347373351e-05\\
		1.15	7.27020872094833e-05\\
		1.2	7.55718124478431e-05\\
		1.25	7.72969977179312e-05\\
		1.3	7.77972033842595e-05\\
		1.35	7.76510258729722e-05\\
		1.4	7.7739502368969e-05\\
		1.45	7.86872600491423e-05\\
		1.5	8.04735436903956e-05\\
		1.55	8.24578322360745e-05\\
		1.6	8.37872482038444e-05\\
		1.65	8.39129054567351e-05\\
		1.7	8.28903110926239e-05\\
		1.75	8.12951289128858e-05\\
		1.8	7.98364596693757e-05\\
		1.85	7.8930459314448e-05\\
		1.9	7.84990812596622e-05\\
		1.95	7.80952389233563e-05\\
		2	7.72429631425759e-05\\
		2.05	7.57570963689031e-05\\
		2.1	7.38422589890108e-05\\
		2.15	7.19292943953869e-05\\
		2.2	7.03781279823513e-05\\
		2.25	6.92499604728378e-05\\
		2.3	6.82900371738124e-05\\
		2.35	6.71158263155783e-05\\
		2.4	6.54742319810507e-05\\
		2.45	6.33980348338376e-05\\
		2.5	6.11692431817273e-05\\
		2.55	5.9127240883599e-05\\
		2.6	5.74554658093453e-05\\
		2.65	5.60834563780489e-05\\
		2.7	5.47570586548873e-05\\
		2.75	5.32185948251754e-05\\
		2.8	5.13737270188915e-05\\
		2.85	4.93401242263184e-05\\
		2.9	4.73566190349239e-05\\
		2.95	4.56219875740378e-05\\
		3	4.4171712346558e-05\\
		3.05	4.28683533276818e-05\\
		3.1	4.15028978447444e-05\\
		3.15	3.99340745232249e-05\\
		3.2	3.81741252218996e-05\\
		3.25	3.63706594490643e-05\\
		3.3	3.47041045514775e-05\\
		3.35	3.32722850469241e-05\\
		3.4	3.20362027297962e-05\\
		3.45	3.08564898409211e-05\\
		3.5	2.95901973207284e-05\\
		3.55	2.81818123504991e-05\\
		3.6	2.66912980899365e-05\\
		3.65	2.52465400684268e-05\\
		3.7	2.39564445563645e-05\\
		3.75	2.28430756150432e-05\\
		3.8	2.1834403413424e-05\\
		3.85	2.08174957063994e-05\\
		3.9	1.97135516457258e-05\\
		3.95	1.85254082465222e-05\\
		4	1.73294280447162e-05\\
		4.05	1.6221285583827e-05\\
		4.1	1.52536356185479e-05\\
		4.15	1.44058683485544e-05\\
		4.2	1.36026333557982e-05\\
		4.25	1.27656013200978e-05\\
		4.3	1.18630179766277e-05\\
		4.35	1.09258243395431e-05\\
		4.4	1.00227463783594e-05\\
		4.45	9.2133622444605e-06\\
		4.5	8.51068058788364e-06\\
		4.55	7.87619767935396e-06\\
		4.6	7.24804832436289e-06\\
		4.65	6.58177244949531e-06\\
		4.7	5.87687306522559e-06\\
		4.75	5.17339115090122e-06\\
		4.8	4.523016801893e-06\\
		4.85	3.955040744757e-06\\
		4.9	3.45915183565148e-06\\
		4.95	2.99468218208557e-06\\
		5	2.51838447264753e-06\\
		5.05	2.01168428503166e-06\\
		5.1	1.49017736875465e-06\\
		5.15	9.90710630976565e-07\\
		5.2	5.46019869575011e-07\\
		5.25	1.63938431158972e-07\\
		5.3	-1.75964828814842e-07\\
		5.35	-5.07558186996855e-07\\
		5.4	-8.55939649918412e-07\\
		5.45	-1.22251714019427e-06\\
		5.5	-1.58627136240578e-06\\
		5.55	-1.91913941118046e-06\\
		5.6	-2.20467663700647e-06\\
		5.65	-2.44789691777056e-06\\
		5.7	-2.67074658953794e-06\\
		5.75	-2.89717009468069e-06\\
		5.8	-3.13806600866739e-06\\
		5.85	-3.38567271564809e-06\\
		5.9	-3.62021591874439e-06\\
		5.95	-3.82364137046316e-06\\
		6	-3.9912030128702e-06\\
		6.05	-4.13370411048145e-06\\
		6.1	-4.26968932783431e-06\\
		6.15	-4.41334710254651e-06\\
		6.2	-4.56608384238034e-06\\
		6.25	-4.71686302116155e-06\\
		6.3	-4.85039549862035e-06\\
		6.35	-4.95739897408753e-06\\
		6.4	-5.04023348159812e-06\\
		6.45	-5.11073270133706e-06\\
		6.5	-5.18217614432493e-06\\
		6.55	-5.26096547132863e-06\\
		6.6	-5.34329895537385e-06\\
		6.65	-5.41855414994241e-06\\
		6.7	-5.47674941267788e-06\\
		6.75	-5.51500094562164e-06\\
		6.8	-5.53898615010166e-06\\
		6.85	-5.55885555472151e-06\\
		6.9	-5.58262422431372e-06\\
		6.95	-5.61141749739919e-06\\
		7	-5.63945090596178e-06\\
		7.05	-5.65838280391492e-06\\
		7.1	-5.66295830786546e-06\\
		7.15	-5.65424242805968e-06\\
		7.2	-5.63860857280923e-06\\
		7.25	-5.62341903583057e-06\\
		7.3	-5.61242009279483e-06\\
		7.35	-5.60377308771219e-06\\
		7.4	-5.59177613614184e-06\\
		7.45	-5.57089794622886e-06\\
		7.5	-5.53938711807372e-06\\
		7.55	-5.50021209086578e-06\\
		7.6	-5.45891881789781e-06\\
		7.65	-5.42002867863329e-06\\
		7.7	-5.38435066303996e-06\\
		7.75	-5.34885666562924e-06\\
		7.8	-5.3089935745006e-06\\
		7.85	-5.26177770800883e-06\\
		7.9	-5.20765968436754e-06\\
		7.95	-5.15005964148743e-06\\
		8	-5.09305420138504e-06\\
		8.05	-5.03882477531888e-06\\
		8.1	-4.98649667897896e-06\\
		8.15	-4.93300342903339e-06\\
		8.2	-4.87527424616785e-06\\
		8.25	-4.81225320028532e-06\\
		8.3	-4.74547477800441e-06\\
		8.35	-4.67796312198494e-06\\
		8.4	-4.61226123240962e-06\\
		8.45	-4.54891234871066e-06\\
		8.5	-4.48633480186383e-06\\
		8.55	-4.42203576834496e-06\\
		8.6	-4.35432129723492e-06\\
		8.65	-4.28335635897176e-06\\
		8.7	-4.21097013620801e-06\\
		8.75	-4.13941323930726e-06\\
		8.8	-4.06994341113244e-06\\
		8.85	-4.00215169199758e-06\\
		8.9	-3.93438620101773e-06\\
		8.95	-3.86494073669423e-06\\
		9	-3.79317344521247e-06\\
		9.05	-3.71987139638754e-06\\
		9.1	-3.64667752823835e-06\\
		9.15	-3.575014196733e-06\\
		9.2	-3.50523077619433e-06\\
		9.25	-3.43649741941525e-06\\
		9.3	-3.36744852032155e-06\\
		9.35	-3.2971179692083e-06\\
		9.4	-3.22554436689527e-06\\
		9.45	-3.15370186112124e-06\\
		9.5	-3.08282592834108e-06\\
		9.55	-3.0136384839678e-06\\
		9.6	-2.94594613217387e-06\\
		9.65	-2.87885652101437e-06\\
		9.7	-2.81142044909551e-06\\
		9.75	-2.7432471754338e-06\\
		9.8	-2.67473297391416e-06\\
		9.85	-2.60676329319037e-06\\
		9.9	-2.54013043974493e-06\\
		9.95	-2.47505020737289e-06\\
		10	-2.41108384543023e-06\\
		10.05	-2.34747986498749e-06\\
		10.1	-2.28368437624272e-06\\
		10.15	-2.21968983032034e-06\\
		10.2	-2.15600512675312e-06\\
		10.25	-2.09330571252831e-06\\
		10.3	-2.03200047545532e-06\\
		10.35	-1.97200080563671e-06\\
		10.4	-1.91282034304273e-06\\
		10.45	-1.85392364423888e-06\\
		10.5	-1.79507531553643e-06\\
		10.55	-1.736468147229e-06\\
		10.6	-1.67857588343631e-06\\
		10.65	-1.62183676061324e-06\\
		10.7	-1.56637887690833e-06\\
		10.75	-1.51196715310236e-06\\
		10.8	-1.45818779764676e-06\\
		10.85	-1.40471838328061e-06\\
		10.9	-1.35153580794738e-06\\
		10.95	-1.29890601521514e-06\\
		11	-1.24719182217415e-06\\
		11.05	-1.196621381497e-06\\
		11.1	-1.14715090228265e-06\\
		11.15	-1.09851385932366e-06\\
		11.2	-1.05041025626028e-06\\
		11.25	-1.00269316444951e-06\\
		11.3	-9.55452210319694e-07\\
		11.35	-9.08938462643302e-07\\
		11.4	-8.63390704400346e-07\\
		11.45	-8.18884036247423e-07\\
		11.5	-7.75288786012416e-07\\
		11.55	-7.32371346138415e-07\\
		11.6	-6.89948975932971e-07\\
		11.65	-6.4799369155891e-07\\
		11.7	-6.06637232554403e-07\\
		11.75	-5.66078435034205e-07\\
		11.8	-5.26439282162039e-07\\
		11.85	-4.8769707317102e-07\\
		11.9	-4.49704027966671e-07\\
		11.95	-4.12288849658204e-07\\
		12	-3.75359832391526e-07\\
		12.05	-3.38955770187721e-07\\
		12.1	-3.03209520586319e-07\\
		12.15	-2.68247491574887e-07\\
		12.2	-2.34108253871116e-07\\
		12.25	-2.0072155725579e-07\\
		12.3	-1.6795804101978e-07\\
		12.35	-1.35704831573488e-07\\
		12.4	-1.03938615366768e-07\\
		12.45	-7.27255760508158e-08\\
		12.5	-4.21695803115552e-08\\
		12.55	-1.23345463684988e-08\\
		12.6	1.67906001857494e-08\\
		12.65	4.52907297598503e-08\\
		12.7	7.3264238135127e-08\\
		12.75	1.00770042858528e-07\\
		12.8	1.2779210772912e-07\\
		12.85	1.54265036366781e-07\\
		12.9	1.8012061487997e-07\\
		12.95	2.05340043756447e-07\\
		13	2.29965375618828e-07\\
		13.05	2.54069022369676e-07\\
		13.1	2.77717900828625e-07\\
		13.15	3.00932039772408e-07\\
		13.2	3.23679192910399e-07\\
		13.25	3.4590906620267e-07\\
		13.3	3.67585469047895e-07\\
		13.35	3.88718822765888e-07\\
		13.4	4.09356112087778e-07\\
		13.45	4.29557844187353e-07\\
		13.5	4.49357590939737e-07\\
		13.55	4.68753250657238e-07\\
		13.6	4.87714382464694e-07\\
		13.65	5.06204828541252e-07\\
		13.7	5.242158912547e-07\\
		13.75	5.41772682296219e-07\\
		13.8	5.589171719485e-07\\
		13.85	5.75690618166713e-07\\
		13.9	5.92108677449009e-07\\
		13.95	6.0815610339874e-07\\
		14	6.23809569869202e-07\\
		14.05	6.39050773163511e-07\\
		14.1	6.53887846906436e-07\\
		14.15	6.68346974727244e-07\\
		14.2	6.82463576325498e-07\\
		14.25	6.96262613569462e-07\\
		14.3	7.09743456120583e-07\\
		14.35	7.22892755814489e-07\\
		14.4	7.35693369721067e-07\\
		14.45	7.48142329973748e-07\\
		14.5	7.60254980125541e-07\\
		14.55	7.720578546209e-07\\
		14.6	7.83573624102857e-07\\
		14.65	7.94814342501343e-07\\
		14.7	8.05775192981383e-07\\
		14.75	8.1644399485862e-07\\
		14.8	8.26814216915836e-07\\
		14.85	8.36888273821539e-07\\
		14.9	8.46687012100812e-07\\
		14.95	8.56229557248136e-07\\
		15	8.65532719006914e-07\\
		15.05	8.74597521389157e-07\\
		15.1	8.83418928847502e-07\\
		15.15	8.91987397271302e-07\\
		15.2	9.00304825722682e-07\\
		15.25	9.08381240738698e-07\\
		15.3	9.16232136013106e-07\\
		15.35	9.23872072406209e-07\\
		15.4	9.31307697764154e-07\\
		15.45	9.38539769955861e-07\\
		15.5	9.45563781351789e-07\\
		15.55	9.5237489440892e-07\\
		15.6	9.58979516069017e-07\\
		15.65	9.65386710072481e-07\\
		15.7	9.71609360786061e-07\\
		15.75	9.77658031638254e-07\\
		15.8	9.83534594367933e-07\\
		15.85	9.89239505192168e-07\\
		15.9	9.94768150995622e-07\\
		15.95	1.00012113411895e-06\\
		16	1.00530548139855e-06\\
		16.05	1.01033043382886e-06\\
		16.1	1.0152064081954e-06\\
		16.15	1.01993763280332e-06\\
		16.2	1.02452567364136e-06\\
		16.25	1.02896894293639e-06\\
		16.3	1.03326698338524e-06\\
		16.35	1.03742265486329e-06\\
		16.4	1.04144062661808e-06\\
		16.45	1.04533242148796e-06\\
		16.5	1.04910154787708e-06\\
		16.55	1.05275260408344e-06\\
		16.6	1.05628535221203e-06\\
		16.65	1.0596964323107e-06\\
		16.7	1.06298883299365e-06\\
		16.75	1.06616545033974e-06\\
		16.8	1.0692357045383e-06\\
		16.85	1.07220261127167e-06\\
		16.9	1.07507119277619e-06\\
		16.95	1.07784106221243e-06\\
		17	1.08051526416538e-06\\
		17.05	1.08309284452707e-06\\
		17.1	1.08557516720814e-06\\
		17.15	1.08796701462824e-06\\
		17.2	1.09027327477955e-06\\
		17.25	1.09249670376965e-06\\
		17.3	1.0946399399516e-06\\
		17.35	1.09670478911492e-06\\
		17.4	1.09869008716585e-06\\
		17.45	1.10059829931005e-06\\
		17.5	1.10243210257611e-06\\
		17.55	1.10419292353227e-06\\
		17.6	1.10588764330041e-06\\
		17.65	1.10751783316906e-06\\
		17.7	1.10908410113706e-06\\
		17.75	1.11058497679652e-06\\
		17.8	1.11202474749455e-06\\
		17.85	1.11340429274066e-06\\
		17.9	1.11472349176737e-06\\
		17.95	1.11598736199866e-06\\
		18	1.11719895993284e-06\\
		18.05	1.11835921888357e-06\\
		18.1	1.11946917843392e-06\\
		18.15	1.12052861168721e-06\\
		18.2	1.12153914783169e-06\\
		18.25	1.12250297878172e-06\\
		18.3	1.12342157962487e-06\\
		18.35	1.12429774341626e-06\\
		18.4	1.12513304564624e-06\\
		18.45	1.12592844375229e-06\\
		18.5	1.12668375624024e-06\\
		18.55	1.12740044904216e-06\\
		18.6	1.12807953132758e-06\\
		18.65	1.12872184550536e-06\\
		18.7	1.12933081625522e-06\\
		18.75	1.12990755740973e-06\\
		18.8	1.13045336891339e-06\\
		18.85	1.13096718775248e-06\\
		18.9	1.13145049233847e-06\\
		18.95	1.13190532106787e-06\\
		19	1.13233113979743e-06\\
		19.05	1.13273017296692e-06\\
		19.1	1.13310346309741e-06\\
		19.15	1.13345228860588e-06\\
		19.2	1.13377680868403e-06\\
		19.25	1.13407924988261e-06\\
		19.3	1.13435905777019e-06\\
		19.35	1.13461735226465e-06\\
		19.4	1.13485390775743e-06\\
		19.45	1.13506983668991e-06\\
		19.5	1.1352684376906e-06\\
		19.55	1.13544823424793e-06\\
		19.6	1.13561045289506e-06\\
		19.65	1.13575431363042e-06\\
		19.7	1.13588076589631e-06\\
		19.75	1.13599155720874e-06\\
		19.8	1.1360882576453e-06\\
		19.85	1.13617039557411e-06\\
		19.9	1.13623996332961e-06\\
		19.95	1.13629632462754e-06\\
		20	1.13634051678539e-06\\
		20.05	1.13637031433423e-06\\
		20.1	1.13638968751427e-06\\
		20.15	1.13639867403863e-06\\
		20.2	1.13639571726681e-06\\
		20.25	1.13638350665631e-06\\
		20.3	1.13636159937246e-06\\
		20.35	1.13633016308936e-06\\
		20.4	1.13629031989657e-06\\
		20.45	1.1362410943082e-06\\
		20.5	1.13618465627594e-06\\
		20.55	1.1361197770714e-06\\
		20.6	1.13604846822341e-06\\
		20.65	1.13597043062901e-06\\
		20.7	1.13588686045563e-06\\
		20.75	1.13579726683521e-06\\
		20.8	1.13570199066995e-06\\
		20.85	1.13560098461392e-06\\
		20.9	1.13549547367395e-06\\
		20.95	1.13538422107462e-06\\
		21	1.13526808069358e-06\\
		21.05	1.13514921109165e-06\\
		21.1	1.13502595158342e-06\\
		21.15	1.13489876846378e-06\\
		21.2	1.1347678444987e-06\\
		21.25	1.13463450096373e-06\\
		21.3	1.13449635954452e-06\\
		21.35	1.13435662339511e-06\\
		21.4	1.13421444768481e-06\\
		21.45	1.13406984845202e-06\\
		21.5	1.13392316559202e-06\\
		21.55	1.13377504602205e-06\\
		21.6	1.13362412357292e-06\\
		21.65	1.13347414276303e-06\\
		21.7	1.13332098820352e-06\\
		21.75	1.13316638207709e-06\\
		21.8	1.13301164363956e-06\\
		21.85	1.13285547661683e-06\\
		21.9	1.13269822801017e-06\\
		21.95	1.13254090905422e-06\\
		22	1.13238325931587e-06\\
		22.05	1.13222489547568e-06\\
		22.1	1.13206841239182e-06\\
		22.15	1.1319096345423e-06\\
		22.2	1.13175252033394e-06\\
		22.25	1.13159368041036e-06\\
		22.3	1.13143410153076e-06\\
		22.35	1.13127589885422e-06\\
		22.4	1.13111979906216e-06\\
		22.45	1.13096337883402e-06\\
		22.5	1.13080638110611e-06\\
		22.55	1.13065044776581e-06\\
		22.6	1.1304947619167e-06\\
		22.65	1.13034154823355e-06\\
		22.7	1.13018708196573e-06\\
		22.75	1.1300336504129e-06\\
		22.8	1.12988184504205e-06\\
		22.85	1.12973125395468e-06\\
		22.9	1.12958018413562e-06\\
		22.95	1.12943244121898e-06\\
		23	1.12928603780254e-06\\
		23.05	1.12914017345883e-06\\
		23.1	1.12899449952939e-06\\
		23.15	1.12885190292917e-06\\
		23.2	1.12870857700467e-06\\
		23.25	1.12856824356516e-06\\
		23.3	1.12842938980619e-06\\
		23.35	1.12829131273506e-06\\
		23.4	1.12815616760541e-06\\
		23.45	1.12802064637833e-06\\
		23.5	1.12788717934875e-06\\
		23.55	1.1277557181912e-06\\
		23.6	1.12762583560683e-06\\
		23.65	1.12749688606955e-06\\
		23.7	1.12737013556076e-06\\
		23.75	1.12724477274151e-06\\
		23.8	1.12712030567427e-06\\
		23.85	1.12699821226562e-06\\
		23.9	1.12687778789175e-06\\
		23.95	1.12675772662835e-06\\
		24	8.83938515131385e-07\\
		24.05	-7.64658006524642e-07\\
		24.1	-3.7086941583723e-06\\
		24.15	-7.6206407398652e-06\\
		24.2	-1.22743917132705e-05\\
		24.25	-1.74798224835096e-05\\
		24.3	-2.3071829106813e-05\\
		24.35	-2.89037131836837e-05\\
		24.4	-3.48465978188002e-05\\
		24.45	-4.07927795004735e-05\\
		24.5	-4.66578848222721e-05\\
		24.55	-4.94471314489409e-05\\
		24.6	-2.17355853420521e-05\\
		24.65	3.92199082302914e-05\\
		24.7	0.000124317452937385\\
		24.75	0.000227970300638588\\
		24.8	0.000345500140178237\\
		24.85	0.00047285804609107\\
		24.9	0.000606447384949812\\
		24.95	0.000743085393171451\\
		25	0.000880093941602439\\
		25.05	0.00101535701171263\\
		25.1	0.00114728664393084\\
		25.15	0.00127470197516034\\
		25.2	0.00139668408656927\\
		25.25	0.00151247913103012\\
		25.3	0.00162147461112792\\
		25.35	0.00172322153807261\\
		25.4	0.00181744895892345\\
		25.45	0.00191347136643659\\
		25.5	0.00209840107436558\\
		25.55	0.00238333532305823\\
		25.6	0.00273646293039015\\
		25.65	0.0031397747793861\\
		25.7	0.00357886797541672\\
		25.75	0.00404085233728647\\
		25.8	0.00451439986048168\\
		25.85	0.00498959209933084\\
		25.9	0.0054580963474893\\
		25.95	0.00591332332743854\\
		26	0.00635267818976394\\
		26.05	0.00680800152122829\\
		26.1	0.00729135374251879\\
		26.15	0.00779042014407889\\
		26.2	0.00830176646784973\\
		26.25	0.00882136650010826\\
		26.3	0.00934560616248497\\
		26.35	0.00987133284658307\\
		26.4	0.0103956590150575\\
		26.45	0.0109159284869088\\
		26.5	0.0114298074031729\\
		26.55	0.0119354096969699\\
		26.6	0.0124313859730367\\
		26.65	0.0129169121325837\\
		26.7	0.0133915728012691\\
		26.75	0.0138551812981635\\
		26.8	0.0143076064407095\\
		26.85	0.0147486690647169\\
		26.9	0.0151781336927873\\
		26.95	0.0155957740596809\\
		27	0.0160014600458166\\
		27.05	0.016395212679591\\
		27.1	0.0167772005308835\\
		27.15	0.0171476872042199\\
		27.2	0.0175069643143657\\
		27.25	0.0178553055686489\\
		27.3	0.0181929583489858\\
		27.35	0.0185201643375447\\
		27.4	0.018837186025495\\
		27.45	0.0191443179193541\\
		27.5	0.0194418766860754\\
		27.55	0.019730180306639\\
		27.6	0.020009533246188\\
		27.65	0.0202802267920292\\
		27.7	0.0205425551325734\\
		27.75	0.0207968316444169\\
		27.8	0.0210433945372316\\
		27.85	0.0212825945784452\\
		27.9	0.0215147728668453\\
		27.95	0.0217402421378697\\
		28	0.0219592831219363\\
		28.05	0.0221721578548473\\
		28.1	0.0223791310877923\\
		28.15	0.0225804863003622\\
		28.2	0.0227765265324092\\
		28.25	0.0229688729468306\\
		28.3	0.0231590675601181\\
		28.35	0.0233376680183522\\
		28.4	0.0235021084914116\\
		28.45	0.0236544489770659\\
		28.5	0.0237961821089909\\
		28.55	0.0239281416417946\\
		28.6	0.0240509702245417\\
		28.65	0.0241655517944203\\
		28.7	0.024273191283207\\
		28.75	0.0243754853766464\\
		28.8	0.0244740305280743\\
		28.85	0.0245701555613025\\
		28.9	0.0246648240294068\\
		28.95	0.0247587363913099\\
		29	0.0248525380328604\\
		29.05	0.024946988383476\\
		29.1	0.0250429897738628\\
		29.15	0.0251414771025842\\
		29.2	0.0252432608515571\\
		29.25	0.025348935203938\\
		29.3	0.0254589087923929\\
		29.35	0.0255737060460584\\
		29.4	0.0256941603595229\\
		29.45	0.0258203331251575\\
		29.5	0.0259525430281282\\
		29.55	0.0260910075214512\\
		29.6	0.0262357528780344\\
		29.65	0.0263866211219767\\
		29.7	0.026543361332543\\
		29.75	0.0267057395231678\\
		29.8	0.0268735940305065\\
		29.85	0.0270468094197474\\
		29.9	0.027223206277107\\
		29.95	0.0274029269764774\\
		30	0.0275748164818458\\
		30.05	0.027743693459902\\
		30.1	0.0279119197735743\\
		30.15	0.0280811863629892\\
		30.2	0.0282528754544215\\
		30.25	0.0284280781517001\\
		30.3	0.0286075196890259\\
		30.35	0.028791493419136\\
		30.4	0.0289784806873579\\
		30.45	0.0291483132500656\\
		30.5	0.0293066341396237\\
		30.55	0.0294572614927761\\
		30.6	0.0296007314097675\\
		30.65	0.029736830107853\\
		30.7	0.0298653678446492\\
		30.75	0.0299866224338213\\
		30.8	0.0300856838499456\\
		30.85	0.0301370499134152\\
		30.9	0.0301616567844334\\
		30.95	0.0301693449492884\\
		31	0.0301673132358318\\
		31.05	0.0301614154883945\\
		31.1	0.0301443939552228\\
		31.15	0.0301466247061918\\
		31.2	0.0301585092421255\\
		31.25	0.0301829431345431\\
		31.3	0.0302391838293004\\
		31.35	0.0303569317172906\\
		31.4	0.0304447542797172\\
		31.45	0.0304982320770405\\
		31.5	0.0305098049897742\\
		31.55	0.030473367322264\\
		31.6	0.0303845504933988\\
		31.65	0.0302402788903665\\
		31.7	0.0300384466750213\\
		31.75	0.0297777682877765\\
		31.8	0.0294576669659948\\
		31.85	0.0290654392649814\\
		31.9	0.0286308373485482\\
		31.95	0.028137273879079\\
		32	0.0275856899410276\\
		32.05	0.0269773187710075\\
		32.1	0.0263134267556124\\
		32.15	0.0255954855312816\\
		32.2	0.0248252438381341\\
		32.25	0.024004731986716\\
		32.3	0.023136191870089\\
		32.35	0.022221948180195\\
		32.4	0.0212642760691354\\
		32.45	0.0202653292828306\\
		32.5	0.0192271574174059\\
		32.55	0.0181517875629842\\
		32.6	0.0170413103770383\\
		32.65	0.0158979131739152\\
		32.7	0.0147238420874542\\
		32.75	0.0135213199931736\\
		32.8	0.0122924720765324\\
		32.85	0.0110393004623227\\
		32.9	0.0097637163672305\\
		32.95	0.00846760273058349\\
		33	0.00715286418032736\\
		33.05	0.00582143648907074\\
		33.1	0.00447527873600043\\
		33.15	0.00311633309322856\\
		33.2	0.00174648170782701\\
		33.25	0.000367565170238948\\
		33.3	-0.00101859056183087\\
		33.35	-0.00241015341818521\\
		33.4	-0.00380529353110026\\
		33.45	-0.00521062814506454\\
		33.5	-0.0066058834633019\\
		33.55	-0.00799996124879823\\
		33.6	-0.00939155751650411\\
		33.65	-0.0107795241480138\\
		33.7	-0.0121629829640316\\
		33.75	-0.0135412899996434\\
		33.8	-0.0149139305265208\\
		33.85	-0.016280369190233\\
		33.9	-0.0176339546649353\\
		33.95	-0.0189873544066861\\
		34	-0.0203318402490994\\
		34.05	-0.0216663114464413\\
		34.1	-0.0229897458117996\\
		34.15	-0.0243012716124198\\
		34.2	-0.0256002923566691\\
		34.25	-0.0268863800027189\\
		34.3	-0.0281590242077165\\
		34.35	-0.0294175745144485\\
		34.4	-0.0306614053027376\\
		34.45	-0.0318900612032247\\
		34.5	-0.0331032307861633\\
		34.55	-0.0343005916775407\\
		34.6	-0.0354805212495586\\
		34.65	-0.0366425293616375\\
		34.7	-0.0377871251749408\\
		34.75	-0.038914226082205\\
		34.8	-0.0400237857217958\\
		34.85	-0.0411158852592116\\
		34.9	-0.0421907642087563\\
		34.95	-0.0432487777164562\\
		35	-0.044290281704692\\
		35.05	-0.0453155373632602\\
		35.1	-0.0463263987981288\\
		35.15	-0.0473496790401681\\
		35.2	-0.0484059615862223\\
		35.25	-0.0494760646423307\\
		35.3	-0.0505542259710253\\
		35.35	-0.0516362900655493\\
		35.4	-0.0527186332309515\\
		35.45	-0.0537980881350472\\
		35.5	-0.0548715939612428\\
		35.55	-0.0559369175823497\\
		35.6	-0.0569913756966538\\
		35.65	-0.0580348872932912\\
		35.7	-0.0590641787681302\\
		35.75	-0.0600829806837838\\
		35.8	-0.0610832525039589\\
		35.85	-0.0620778939584642\\
		35.9	-0.0630443946667223\\
		35.95	-0.0640196993093627\\
		36	-0.0649479946611924\\
		36.05	-0.0659972439515281\\
		36.1	-0.0671227655985816\\
		36.15	-0.0684538399742015\\
		36.2	-0.0696913383484777\\
		36.25	-0.0711919055075757\\
		36.3	-0.0724879601085876\\
		36.35	-0.0740651951274322\\
		36.4	-0.0753766424291858\\
		36.45	-0.076909420896237\\
		36.5	-0.0782403598690439\\
		36.55	-0.0797009840852253\\
		36.6	-0.0810330823925563\\
		36.65	-0.0821466598077426\\
		36.7	-0.0830174608842208\\
		36.75	-0.0836809165304595\\
		36.8	-0.0841513030300159\\
		36.85	-0.0844452218062545\\
		36.9	-0.0845789568494976\\
		36.95	-0.0845702223592454\\
		37	-0.0844365453973758\\
		37.05	-0.0841935004226689\\
		37.1	-0.083853643918722\\
		37.15	-0.0834268751931898\\
		37.2	-0.0829217666466825\\
		37.25	-0.082346819739183\\
		37.3	-0.081710835194251\\
		37.35	-0.0810223085088522\\
		37.4	-0.0802884466587434\\
		37.45	-0.0795146233421846\\
		37.5	-0.0787047044954882\\
		37.55	-0.0778620515106718\\
		37.6	-0.0769904884165419\\
		37.65	-0.0760945650766537\\
		37.7	-0.075178985267686\\
		37.75	-0.0742476574953862\\
		37.8	-0.073303071305269\\
		37.85	-0.0723464274096814\\
		37.9	-0.071378404189382\\
		37.95	-0.0704000357216206\\
		38	-0.0694131332650817\\
		38.05	-0.0684200219843512\\
		38.1	-0.0674228298531819\\
		38.15	-0.0664228382577536\\
		38.2	-0.0654203222347501\\
		38.25	-0.0644149539371591\\
		38.3	-0.0634064703931755\\
		38.35	-0.0623951595308944\\
		38.4	-0.0613818757578267\\
		38.45	-0.0603676295530751\\
		38.5	-0.0593530610308111\\
		38.55	-0.0583381626122885\\
		38.6	-0.0573224146210935\\
		38.65	-0.0563052184105565\\
		38.7	-0.0552863235600079\\
		38.75	-0.05426598209207\\
		38.8	-0.0532447572770188\\
		38.85	-0.0522231500514825\\
		38.9	-0.0512013051546644\\
		38.95	-0.0501789892344398\\
		39	-0.0491558354589941\\
		39.05	-0.0481309199091084\\
		39.1	-0.0470984812326178\\
		39.15	-0.0460593840152882\\
		39.2	-0.0450158480934342\\
		39.25	-0.043969460330275\\
		39.3	-0.0429214671262226\\
		39.35	-0.0418740363616743\\
		39.4	-0.0408292864739588\\
		39.45	-0.0397892631765172\\
		39.5	-0.0387557468674938\\
		39.55	-0.0377299021790238\\
		39.6	-0.0367121347103225\\
		39.65	-0.0357023008038428\\
		39.7	-0.0347001892588022\\
		39.75	-0.0337059616469988\\
		39.8	-0.0327202998406315\\
		39.85	-0.0317442024653896\\
		39.9	-0.0307785880513927\\
		39.95	-0.0298239662813002\\
		40	-0.0288803492203583\\
		40.05	-0.0279471572566234\\
		40.1	-0.0270239044800854\\
		40.15	-0.026110918034199\\
		40.2	-0.0252086052077262\\
		40.25	-0.0243174470790839\\
		40.3	-0.0234377652152402\\
		40.35	-0.0225695986095892\\
		40.4	-0.0217127676454358\\
		40.45	-0.0208670641480062\\
		40.5	-0.0200324310552343\\
		40.55	-0.0192098727348596\\
		40.6	-0.0183938410131916\\
		40.65	-0.0175967539175351\\
		40.7	-0.0168217808199102\\
		40.75	-0.0160665186025044\\
		40.8	-0.015328775025067\\
		40.85	-0.0146066663255937\\
		40.9	-0.0138986344095808\\
		40.95	-0.0132034359861532\\
		41	-0.0125200643864821\\
		41.05	-0.0118476481301128\\
		41.1	-0.0111853876533761\\
		41.15	-0.0105325588446306\\
		41.2	-0.0098885611637813\\
		41.25	-0.0092529580154473\\
		41.3	-0.00862546510364964\\
		41.35	-0.00800588091667145\\
		41.4	-0.00739399669395088\\
		41.45	-0.00679745337228491\\
		41.5	-0.00624269874772425\\
		41.55	-0.00572512744250288\\
		41.6	-0.00523850450227641\\
		41.65	-0.00477717783909283\\
		41.7	-0.00433613205021086\\
		41.75	-0.00391088853255275\\
		41.8	-0.00349759449910815\\
		41.85	-0.00309315474704064\\
		41.9	-0.00269527208531083\\
		41.95	-0.0023023436787785\\
		42	-0.00187860565065914\\
		42.05	-0.0015373439714978\\
		42.1	-0.00124610088145834\\
		42.15	-0.000999096516316467\\
		42.2	-0.000789301061627029\\
		42.25	-0.000610141463164918\\
		42.3	-0.000455329518521883\\
		42.35	-0.000319295667354585\\
		42.4	-0.000197659890159477\\
		42.45	-8.73976071381066e-05\\
		42.5	1.33628114777767e-05\\
		42.55	0.000105778391640859\\
		42.6	0.000190757539038799\\
		42.65	0.000269276475378166\\
		42.7	0.000342465094192543\\
		42.75	0.000411501881353374\\
		42.8	0.000477437061346814\\
		42.85	0.000541064788805889\\
		42.9	0.000602902236949407\\
		42.95	0.000663256999746689\\
		43	0.000722317751179244\\
		43.05	0.000780209974758306\\
		43.1	0.000837002631911873\\
		43.15	0.000892693399503416\\
		43.2	0.000947213957246451\\
		43.25	0.00099993263111163\\
		43.3	0.00105006450933762\\
		43.35	0.00109770569622146\\
		43.4	0.00114331754436194\\
		43.45	0.00118736173911746\\
		43.5	0.00123011470442004\\
		43.55	0.00127159394323662\\
		43.6	0.00131391053002859\\
		43.65	0.00135862964354649\\
		43.7	0.00140582640027441\\
		43.75	0.00145541381091301\\
		43.8	0.00150725559940187\\
		43.85	0.00156074131939865\\
		43.9	0.00161461295317686\\
		43.95	0.0016671932484188\\
		44	0.0017168862753696\\
		44.05	0.00176265114748811\\
		44.1	0.00180418700625784\\
		44.15	0.00184174243064607\\
		44.2	0.00187568400099263\\
		44.25	0.00190608702208374\\
		44.3	0.00193257361151455\\
		44.35	0.0019544582043662\\
		44.4	0.00197107368839193\\
		44.45	0.00198206008270128\\
		44.5	0.00198744809556699\\
		44.55	0.00198751580511096\\
		44.6	0.0019825393390687\\
		44.65	0.00197261000979621\\
		44.7	0.00195762664839129\\
		44.75	0.00193744453848385\\
		44.8	0.00191206196901836\\
		44.85	0.00188171063770035\\
		44.9	0.00184679117972392\\
		44.95	0.00180770415595947\\
		45	0.00176469414956226\\
		45.05	0.00171780981268062\\
		45.1	0.00166700261169493\\
		45.15	0.00161229254961104\\
		45.2	0.00155389095018535\\
		45.25	0.00149220148946287\\
		45.3	0.00143095989192815\\
		45.35	0.00137270687803627\\
		45.4	0.00131817775085771\\
		45.45	0.00126770153149214\\
		45.5	0.00122120696677959\\
		45.55	0.00117648154500413\\
		45.6	0.00113247350392807\\
		45.65	0.00108844004872459\\
		45.7	0.0010430894545818\\
		45.75	0.000996143914476735\\
		45.8	0.000947865015712812\\
		45.85	0.000898753189790047\\
		45.9	0.000849176694696557\\
		45.95	0.000799132066990851\\
		46	0.00074825489530761\\
		46.05	0.000696034187463501\\
		46.1	0.000639052894340048\\
		46.15	0.000600744898001618\\
		46.2	0.000533975498298034\\
		46.25	0.00043856818057357\\
		46.3	0.000320444388871619\\
		46.35	0.000184488724045306\\
		46.4	3.48884877966193e-05\\
		46.45	-0.000124484337785516\\
		46.5	-0.000290066876487013\\
		46.55	-0.00045883404520318\\
		46.6	-0.000628518218417223\\
		46.65	-0.000797659488880248\\
		46.7	-0.000965445627867281\\
		46.75	-0.00113140805873553\\
		46.8	-0.00129510666396723\\
		46.85	-0.00145593728828627\\
		46.9	-0.00161312652448294\\
		46.95	-0.00176618393197643\\
		47	-0.00194040171001439\\
		47.05	-0.00220258457396065\\
		47.1	-0.00253481694509446\\
		47.15	-0.00292113179984189\\
		47.2	-0.00334711439487538\\
		47.25	-0.00379960435906392\\
		47.3	-0.00426677177414385\\
		47.35	-0.00473877988089859\\
		47.4	-0.00520829156431238\\
		47.45	-0.00567039431529343\\
		47.5	-0.00612184160465454\\
		47.55	-0.00644748279654286\\
		47.6	-0.00673547516341563\\
		47.65	-0.00697653931116461\\
		47.7	-0.00717247442807928\\
		47.75	-0.00732563409291559\\
		47.8	-0.00743865419970141\\
		47.85	-0.00751387110358032\\
		47.9	-0.00755293008532329\\
		47.95	-0.00755674566378224\\
		48	-0.00752579480424503\\
		48.05	-0.00746056725856378\\
		48.1	-0.00736193100864545\\
		48.15	-0.00723122880849768\\
		48.2	-0.00707008131339958\\
		48.25	-0.00688003355243313\\
		48.3	-0.00666225898736668\\
		48.35	-0.00641747592816327\\
		48.4	-0.00614609341090934\\
		48.45	-0.00584847066596196\\
		48.5	-0.00552003089225535\\
		48.55	-0.00512571072525674\\
		48.6	-0.00464797393911383\\
		48.65	-0.004075753722815\\
		48.7	-0.00339999921899635\\
		48.75	-0.0026201951270291\\
		48.8	-0.00174734419007103\\
		48.85	-0.000802192746635191\\
		48.9	0.00019144384579485\\
		48.95	0.00121476807391117\\
		49	0.00225930038177347\\
		49.05	0.00332680849544702\\
		49.1	0.00442412295831045\\
		49.15	0.00555594190577074\\
		49.2	0.0067197551576694\\
		49.25	0.00790565004166432\\
		49.3	0.009100790132558\\
		49.35	0.010295482632357\\
		49.4	0.0114866886344418\\
		49.45	0.0126761340242276\\
		49.5	0.0138640219955655\\
		49.55	0.0150428112851288\\
		49.6	0.0161959154117246\\
		49.65	0.0173029974271554\\
		49.7	0.0183455465365892\\
		49.75	0.0193073813740958\\
		49.8	0.0201705733754382\\
		49.85	0.0209106374479902\\
		49.9	0.0214951204531017\\
		49.95	0.021886324740002\\
		50	0.0220486089384435\\
		50.05	0.0219617822908768\\
		50.1	0.0216356429144061\\
		50.15	0.0211139525253357\\
		50.2	0.0204615672282606\\
		50.25	0.0197415143277188\\
		50.3	0.0189957036931078\\
		50.35	0.0182399470997487\\
		50.4	0.0174741631583972\\
		50.45	0.0166994004323423\\
		50.5	0.015930070298978\\
		50.55	0.0151932174098973\\
		50.6	0.0145162875067367\\
		50.65	0.0139120611965997\\
		50.7	0.0133713267426891\\
		50.75	0.0128686632784888\\
		50.8	0.0123776250789429\\
		50.85	0.0118853689929713\\
		50.9	0.0113978350247799\\
		50.95	0.0109330559907775\\
		51	0.0105061118083136\\
		51.05	0.0101140493574511\\
		51.1	0.009742316512465\\
		51.15	0.00936736942992257\\
		51.2	0.0089738185813947\\
		51.25	0.00856359204105962\\
		51.3	0.0081541796706035\\
		51.35	0.00776728671394374\\
		51.4	0.00741524565686644\\
		51.45	0.00709371854165661\\
		51.5	0.00678545301898954\\
		51.55	0.00647243665031348\\
		51.6	0.00614794389375643\\
		51.65	0.00581974007424044\\
		51.7	0.00551074502901132\\
		51.75	0.00524048385704615\\
		51.8	0.00501634584687492\\
		51.85	0.00483070435638219\\
		51.9	0.00466721361784574\\
		51.95	0.00451204635697605\\
		52	0.00436280463556381\\
		52.05	0.0042297772140788\\
		52.1	0.00412929759437786\\
		52.15	0.00407371468266518\\
		52.2	0.00406425540505304\\
		52.25	0.0040909917461517\\
		52.3	0.00413953107169915\\
		52.35	0.00419991729765426\\
		52.4	0.00427215968761506\\
		52.45	0.00436526240263278\\
		52.5	0.00449077573164453\\
		52.55	0.00465512477404312\\
		52.6	0.00485544642526591\\
		52.65	0.0050812736956314\\
		52.7	0.00532071324459769\\
		52.75	0.00556709544788481\\
		52.8	0.00582205596795926\\
		52.85	0.0060934749844677\\
		52.9	0.00638991482942024\\
		52.95	0.00671511829235626\\
		53	0.00706574833323198\\
		53.05	0.007433267830354\\
		53.1	0.00780833408230769\\
		53.15	0.00818457707497945\\
		53.2	0.00855984489703139\\
		53.25	0.00893479532035392\\
		53.3	0.00931037724984107\\
		53.35	0.00968558716957922\\
		53.4	0.0100564481480745\\
		53.45	0.0104168186549046\\
		53.5	0.0107608562987665\\
		53.55	0.0110858065958947\\
		53.6	0.0113932877653862\\
		53.65	0.0116880725202181\\
		53.7	0.0119750328242528\\
		53.75	0.0122561533937263\\
		53.8	0.0125294276718659\\
		53.85	0.0127901442194193\\
		53.9	0.0130335409968082\\
		53.95	0.0132573202240109\\
		54	0.0134624837091163\\
		54.05	0.0136522876090664\\
		54.1	0.013830092225761\\
		54.15	0.0139974256709284\\
		54.2	0.0141533153131214\\
		54.25	0.0142951079239414\\
		54.3	0.0144201547270078\\
		54.35	0.0145273346050459\\
		54.4	0.0146176001330651\\
		54.45	0.0146933590001649\\
		54.5	0.0147571641535591\\
		54.55	0.0148105109249758\\
		54.6	0.0148533807761123\\
		54.65	0.014884693665363\\
		54.7	0.0149033195198741\\
		54.75	0.0149090237122058\\
		54.8	0.0149028334889287\\
		54.85	0.0148867307199205\\
		54.9	0.0148628612057287\\
		54.95	0.0148327629835499\\
		55	0.0147970125599031\\
		55.05	0.0147554285554002\\
		55.1	0.014707659279597\\
		55.15	0.0146537955161413\\
		55.2	0.0145946828830553\\
		55.25	0.0145317996383932\\
		55.3	0.0144668130409682\\
		55.35	0.0144010800723018\\
		55.4	0.01433535652085\\
		55.45	0.0142698368121172\\
		55.5	0.014204465157392\\
		55.55	0.014139625020266\\
		55.6	0.0140774375960981\\
		55.65	0.0140196586496309\\
		55.7	0.0139641458987783\\
		55.75	0.013911212555219\\
		55.8	0.0138614851565551\\
		55.85	0.0138155089134171\\
		55.9	0.013773678396249\\
		55.95	0.0137363181555894\\
		56	0.0137038189459675\\
		56.05	0.0136766630624417\\
		56.1	0.0136553460485901\\
		56.15	0.0136402517731065\\
		56.2	0.0136315530512032\\
		56.25	0.0136291900969597\\
		56.3	0.0136329326618444\\
		56.35	0.0136424893568366\\
		56.4	0.0136576076678356\\
		56.45	0.0136781184607281\\
		56.5	0.0137039118878496\\
		56.55	0.013734866687998\\
		56.6	0.0137707757249916\\
		56.65	0.0138113064236992\\
		56.7	0.0138560122904776\\
		56.75	0.0139048070908118\\
		56.8	0.0139578101588913\\
		56.85	0.0140122589238429\\
		56.9	0.0140686930477115\\
		56.95	0.0141262541809452\\
		57	0.0141845768830038\\
		57.05	0.01424441089339\\
		57.1	0.0143053349938039\\
		57.15	0.0143671842376727\\
		57.2	0.0144295476762788\\
		57.25	0.014492032148874\\
		57.3	0.0145542657107852\\
		57.35	0.0146159490887662\\
		57.4	0.0146783694787437\\
		57.45	0.0147407726719155\\
		57.5	0.0148027733459675\\
		57.55	0.014863723352942\\
		57.6	0.0149230290464932\\
		57.65	0.0149801099729201\\
		57.7	0.0150344243445833\\
		57.75	0.0150854758265203\\
		57.8	0.0151328093271953\\
		57.85	0.0151760006192052\\
		57.9	0.0152146466001083\\
		57.95	0.0152483619524252\\
		58	0.0152767851621803\\
		58.05	0.0152995891382849\\
		58.1	0.0153164925025697\\
		58.15	0.0153272657651182\\
		58.2	0.0153317300663538\\
		58.25	0.0153297508856847\\
		58.3	0.0153212302502278\\
		58.35	0.0153061001059576\\
		58.4	0.0152843210748467\\
		58.45	0.0152558844257807\\
		58.5	0.015220816670623\\
		58.55	0.015179182050601\\
		58.6	0.015131082831474\\
		58.65	0.0150766548616009\\
		58.7	0.0150160623776509\\
		58.75	0.0149494921571561\\
		58.8	0.0148771494137178\\
		58.85	0.0147992561562261\\
		58.9	0.0147160515477845\\
		58.95	0.0146277923828666\\
		59	0.0145347525400224\\
		59.05	0.0144372211349865\\
		59.1	0.014335498357799\\
		59.15	0.0142298915556093\\
		59.2	0.0141207116074729\\
		59.25	0.014008270189523\\
		59.3	0.0138928788394974\\
		59.35	0.0137748483457054\\
		59.4	0.0136544885192415\\
		59.45	0.0135321069930921\\
		59.5	0.0134080074881075\\
		59.55	0.0132824870599551\\
		59.6	0.0131558340145088\\
		59.65	0.0130283260327106\\
		59.7	0.0129002291494931\\
		59.75	0.012771796993097\\
		59.8	0.0126432711331484\\
		59.85	0.0125148808844078\\
		59.9	0.0123868425056701\\
		59.95	0.0122593587627303\\
		60	0.012132617707464\\
		60.05	0.0120067921690084\\
		60.1	0.0118820391611181\\
		60.15	0.0117584999875092\\
		60.2	0.0116363005846654\\
		60.25	0.0115155521725101\\
		60.3	0.0113963515324419\\
		60.35	0.0112787813503841\\
		60.4	0.0111629103653963\\
		60.45	0.0110487933568066\\
		60.5	0.010936471712766\\
		60.55	0.0108259736644104\\
		60.6	0.0107173150604535\\
		60.65	0.0106105003278014\\
		60.7	0.0105055231368811\\
		60.75	0.0104023672364722\\
		60.8	0.0103010072903798\\
		60.85	0.0102014092759744\\
		60.9	0.0101035313208599\\
		60.95	0.010007324174178\\
		61	0.00991273215141425\\
		61.05	0.0098196939279138\\
		61.1	0.00972814351025975\\
		61.15	0.00963801080327683\\
		61.2	0.00954922255438697\\
		61.25	0.00946170319662029\\
		61.3	0.0093753745788227\\
		61.35	0.00929015571410889\\
		61.4	0.00920596520100682\\
		61.45	0.00912272762083434\\
		61.5	0.0090403656878522\\
		61.55	0.00895880175287397\\
		61.6	0.00887795984699037\\
		61.65	0.00879776611558936\\
		61.7	0.00871814929576238\\
		61.75	0.00863904116613982\\
		61.8	0.00856037676179467\\
		61.85	0.00848209465542221\\
		61.9	0.00840413736095021\\
		61.95	0.00832645143499445\\
		62	0.00824898776112655\\
		62.05	0.00817170166351988\\
		62.1	0.00809455303846887\\
		62.15	0.00801750637778615\\
		62.2	0.00794053080527355\\
		62.25	0.00786359994860293\\
		62.3	0.0077866920034845\\
		62.35	0.00770978953839179\\
		62.4	0.00763287934927914\\
		62.45	0.0075559523231858\\
		62.5	0.00747900321866747\\
		62.55	0.00740203026774\\
		62.6	0.00732503488902811\\
		62.65	0.00724802127538497\\
		62.7	0.00717099591780024\\
		62.75	0.0070939671143486\\
		62.8	0.0070169446119084\\
		62.85	0.00693993899250257\\
		62.9	0.00686296120677343\\
		62.95	0.00678602225346229\\
		63	0.00670913275177683\\
		63.05	0.00663230279880395\\
		63.1	0.00655554188578191\\
		63.15	0.00647885901338508\\
		63.2	0.00640226297358342\\
		63.25	0.00632576278198649\\
		63.3	0.0062493682291437\\
		63.35	0.00617309036959965\\
		63.4	0.00609694227153951\\
		63.45	0.00602093935834315\\
		63.5	0.005945099884207\\
		63.55	0.00586944519512722\\
		63.6	0.00579399979273085\\
		63.65	0.00571879128360218\\
		63.7	0.00564385019571095\\
		63.75	0.00556920968492718\\
		63.8	0.00549490517957715\\
		63.85	0.00542097397688052\\
		63.9	0.00534745478756244\\
		63.95	0.00527438728450687\\
		64	0.00520181166872022\\
		64.05	0.00512976832509606\\
		64.1	0.00505829741469619\\
		64.15	0.00498743843393571\\
		64.2	0.00491723000238708\\
		64.25	0.00484770952489051\\
		64.3	0.00477891290729564\\
		64.35	0.00471087433271786\\
		64.4	0.00464362606784413\\
		64.45	0.00457719820787556\\
		64.5	0.00451161861816369\\
		64.55	0.00444691273713185\\
		64.6	0.00438310348758833\\
		64.65	0.00432021120296495\\
		64.7	0.00425825361888732\\
		64.75	0.00419724577542207\\
		64.8	0.0041372000005174\\
		64.85	0.00407812597508855\\
		64.9	0.00402003077803932\\
		64.95	0.00396291887015849\\
		65	0.0039067921680021\\
		65.05	0.00385165018084972\\
		65.1	0.00379749008782254\\
		65.15	0.00374430679931735\\
		65.2	0.00369209311426154\\
		65.25	0.00364083984814248\\
		65.3	0.00359053596019702\\
		65.35	0.00354116870860959\\
		65.4	0.0034927237853904\\
		65.45	0.00344518544013936\\
		65.5	0.00339853669050348\\
		65.55	0.00335275943296952\\
		65.6	0.00330783462972877\\
		65.65	0.00326374241981336\\
		65.7	0.0032204622845251\\
		65.75	0.00317797321773531\\
		65.8	0.00313625383017049\\
		65.85	0.00309528249932975\\
		65.9	0.00305503751167655\\
		65.95	0.00301549720795301\\
		66	0.0029766400124998\\
		66.05	0.00293844463415458\\
		66.1	0.00290089008434858\\
		66.15	0.00286395583246334\\
		66.2	0.00282762188863753\\
		66.25	0.00279186884602822\\
		66.3	0.00275686917054366\\
		66.35	0.00272371005790363\\
		66.4	0.00269381956898666\\
		66.45	0.00266684717130893\\
		66.5	0.00264249277460595\\
		66.55	0.00262044869707962\\
		66.6	0.00260045111217089\\
		66.65	0.00258226023519549\\
		66.7	0.00256566430957396\\
		66.75	0.00255047453459722\\
		66.8	0.00253652266437082\\
		66.85	0.00252365836158089\\
		66.9	0.00251174709401285\\
		66.95	0.00250066849861934\\
		67	0.00249031508101024\\
		67.05	0.00248059109760097\\
		67.1	0.00247141134955446\\
		67.15	0.00246269990663484\\
		67.2	0.00245438893070175\\
		67.25	0.00244641765753023\\
		67.3	0.00243873149621715\\
		67.35	0.00243128146590142\\
		67.4	0.00242402369557329\\
		67.45	0.00241691906834804\\
		67.5	0.00240993276971007\\
		67.55	0.00240303381229305\\
		67.6	0.0023961946040586\\
		67.65	0.00238939048774748\\
		67.7	0.00238247814029595\\
		67.75	0.00237482278660214\\
		67.8	0.00236567830319512\\
		67.85	0.00235516571677565\\
		67.9	0.00234332940054444\\
		67.95	0.00233027619027247\\
		68	0.0023160820514223\\
		68.05	0.00230082814393517\\
		68.1	0.00228458574828297\\
		68.15	0.00226742231027817\\
		68.2	0.00225072684521008\\
		68.25	0.00223182573885553\\
		68.3	0.00221217589663317\\
		68.35	0.00219183496807983\\
		68.4	0.00217086072736763\\
		68.45	0.00214929713078364\\
		68.5	0.00212735805671958\\
		68.55	0.0021046909362342\\
		68.6	0.0020815668294594\\
		68.65	0.00205804051172267\\
		68.7	0.00203412132014023\\
		68.75	0.00200984305251006\\
		68.8	0.00198523806653853\\
		68.85	0.00196033788199883\\
		68.9	0.00193517276651262\\
		68.95	0.001909771932997\\
		69	0.00188416365162867\\
		69.05	0.00185837525930363\\
		69.1	0.00183243319575881\\
		69.15	0.00180636297556808\\
		69.2	0.00178018918447145\\
		69.25	0.00175393547432425\\
		69.3	0.00172762461628864\\
		69.35	0.00170127854350537\\
		69.4	0.00167491839413177\\
		69.45	0.00164856452468743\\
		69.5	0.00162223655396794\\
		69.55	0.00159595327167148\\
		69.6	0.00156973269047542\\
		69.65	0.00154359202205719\\
		69.7	0.00151754768876577\\
		69.75	0.00149161535393184\\
		69.8	0.00146580997037392\\
		69.85	0.00144014581282474\\
		69.9	0.00141463647584876\\
		69.95	0.0013892948730982\\
		70	0.00136413323582754\\
		70.05	0.00133916309647155\\
		70.1	0.00131439531610068\\
		70.15	0.00128984008466844\\
		70.2	0.00126550697687121\\
		70.25	0.0012414049637202\\
		70.3	0.00121754244516268\\
		70.35	0.0011939272617746\\
		70.4	0.00117056669810521\\
		70.45	0.00114746748177283\\
		70.5	0.00112463580279361\\
		70.55	0.00110207732188624\\
		70.6	0.00107979719374232\\
		70.65	0.00105780010515202\\
		70.7	0.00103609027254413\\
		70.75	0.00101467148008095\\
		70.8	0.000993547082776056\\
		70.85	0.000972720030016925\\
		70.9	0.000952192870965895\\
		70.95	0.000931967745863112\\
		71	0.000912046441864922\\
		71.05	0.000892430385259816\\
		71.1	0.000873120668991247\\
		71.15	0.000854118074102814\\
		71.2	0.000835423085429484\\
		71.25	0.000817035895624263\\
		71.3	0.000798956410938464\\
		71.35	0.000781184281100179\\
		71.4	0.000763718886071504\\
		71.45	0.0007465593792856\\
		71.5	0.000729704682671858\\
		71.55	0.00071282087105309\\
		71.6	0.000696555030573323\\
		71.65	0.000680831762499859\\
		71.7	0.000665104380843911\\
		71.75	0.000649933275461244\\
		71.8	0.000634779494947644\\
		71.85	0.000620157155117527\\
		71.9	0.000605576535102476\\
		71.95	0.00059150196109696\\
		72	0.000577490637358222\\
		72.05	0.000563960231526294\\
		72.1	0.000550511608209725\\
		72.15	0.000537519279228687\\
		72.2	0.000524624640067985\\
		72.25	0.000512162262813842\\
		72.3	0.000499492309900986\\
		72.35	0.000487688267720577\\
		72.4	0.000476230343247107\\
		72.45	0.00046437329697987\\
		72.5	0.000453285912279903\\
		72.55	0.000442520041139883\\
		72.6	0.000431466134943731\\
		72.65	0.000420768187645231\\
		72.7	0.000410762953902573\\
		72.75	0.000401047753745495\\
		72.8	0.000390990633221553\\
		72.85	0.00038126241490766\\
		72.9	0.000371804204333669\\
		72.95	0.000362608623591683\\
		73	0.000354045929704991\\
		73.05	0.000345722695748194\\
		73.1	0.000337037961653217\\
		73.15	0.000328641700977079\\
		73.2	0.000320480702933003\\
		73.25	0.000312550837776009\\
		73.3	0.000300390920923881\\
		73.35	0.00029354336944628\\
		73.4	0.000286782158353413\\
		73.45	0.000280231650366229\\
		73.5	0.0002737977129134\\
		73.55	0.000267493098418828\\
		73.6	0.000261311158578006\\
		73.65	0.000255252959213787\\
		73.7	0.000249318980540804\\
		73.75	0.000243510446237317\\
		73.8	0.000237828265339467\\
		73.85	0.000232273235779898\\
		73.9	0.000226846057167376\\
		73.95	0.000221547264154343\\
		74	0.000216377011245045\\
		74.05	0.000211334885821125\\
		74.1	0.000206420162036314\\
		74.15	0.000201631962921232\\
		74.2	0.000196969158404981\\
		74.25	0.000192430409139346\\
		74.3	0.000188014291751852\\
		74.35	0.000183719366715511\\
		74.4	0.000179544189789508\\
		74.45	0.000175524939293587\\
		74.5	0.000170678233912875\\
		74.55	0.000167135145163117\\
		74.6	0.000163533549396894\\
		74.65	0.00016004964318586\\
		74.7	0.000156639953999712\\
		74.75	0.000153315229971089\\
		74.8	0.000150111221705723\\
		74.85	0.000146052674050016\\
		74.9	0.000143265101150579\\
		74.95	0.000140393529918762\\
		75	0.00013761560270651\\
		75.05	0.000134889776929604\\
		75.1	0.000132263222120423\\
		75.15	0.000128805940768927\\
		75.2	0.000126544849811185\\
		75.25	0.000124190395207215\\
		75.3	0.000121913272195467\\
		75.35	0.000119675006354509\\
		75.4	0.000117524654532627\\
		75.45	0.00011448472590176\\
		75.5	0.000112688247590992\\
		75.55	0.000110778496912122\\
		75.6	0.000108935444842763\\
		75.65	0.000107118959602428\\
		75.7	0.000105379712626679\\
		75.75	0.00010272029467994\\
		75.8	0.000101318806784889\\
		75.85	9.97902772204805e-05\\
		75.9	9.83187642959948e-05\\
		75.95	9.68635587931324e-05\\
		76	9.54757561547198e-05\\
		76.05	9.31600182170881e-05\\
		76.1	9.20910721009758e-05\\
		76.15	9.08865090372573e-05\\
		76.2	8.97303057811308e-05\\
		76.25	8.8582032798305e-05\\
		76.3	8.74922327398015e-05\\
		76.35	8.54847189874306e-05\\
		76.4	8.46931761915942e-05\\
		76.45	8.37616810953767e-05\\
		76.5	8.28709562035081e-05\\
		76.55	8.19815438558188e-05\\
		76.6	8.11427331947878e-05\\
		76.65	7.94104485251803e-05\\
		76.7	7.88485921139833e-05\\
		76.75	7.81458904790042e-05\\
		76.8	7.7477291110044e-05\\
		76.85	7.68047800740786e-05\\
		76.9	7.617585777275e-05\\
		76.95	7.46881355972985e-05\\
		77	7.43146647374533e-05\\
		77.05	7.38022005242317e-05\\
		77.1	7.33181027747713e-05\\
		77.15	7.28261430801568e-05\\
		77.2	7.23396794878823e-05\\
		77.25	7.18976721699732e-05\\
		77.3	7.051106987615e-05\\
		77.35	7.03453384327107e-05\\
		77.4	7.00231645196398e-05\\
		77.45	6.97273826823699e-05\\
		77.5	6.94175088075053e-05\\
		77.55	6.91076525933378e-05\\
		77.6	6.88339640336464e-05\\
		77.65	6.76797992274858e-05\\
		77.7	6.76527611614846e-05\\
		77.75	6.74764253204594e-05\\
		77.8	6.73204766616111e-05\\
		77.85	6.71475783741669e-05\\
		77.9	6.6971016437321e-05\\
		77.95	6.67925217241136e-05\\
		78	6.66526168186778e-05\\
		78.05	6.55943714956945e-05\\
		78.1	6.57088655103181e-05\\
		78.15	6.5665518181452e-05\\
		78.2	6.5640500174227e-05\\
		78.25	6.55944566934637e-05\\
		78.3	6.55408885459703e-05\\
		78.35	6.5481302566703e-05\\
		78.4	6.5420039691892e-05\\
		78.45	6.53964377950979e-05\\
		78.5	6.44519571409118e-05\\
		78.55	6.46788495673907e-05\\
		78.6	6.47450903089471e-05\\
		78.65	6.48267167664901e-05\\
		78.7	6.48841819849218e-05\\
		78.75	6.49308454953111e-05\\
		78.8	6.49680503647268e-05\\
		78.85	6.49999515892245e-05\\
		78.9	6.50293897720923e-05\\
		78.95	6.50940877097502e-05\\
		79	6.42710342911914e-05\\
		79.05	6.45727070531633e-05\\
		79.1	6.47177263069858e-05\\
		79.15	6.48753259818091e-05\\
		79.2	6.50073510883899e-05\\
		79.25	6.51264676004069e-05\\
		79.3	6.52337626850624e-05\\
		79.35	6.53330286236188e-05\\
		79.4	6.54268849066912e-05\\
		79.45	6.55177650244766e-05\\
		79.5	6.56076937305343e-05\\
		79.55	6.57338266808913e-05\\
		79.6	6.49725886555339e-05\\
		79.65	6.53352290391713e-05\\
		79.7	6.55405119817576e-05\\
		79.75	6.57569938676547e-05\\
		79.8	6.59459356560248e-05\\
		79.85	6.61194780924169e-05\\
		79.9	6.62784063096558e-05\\
		79.95	6.64263980954611e-05\\
		80	6.65661106250042e-05\\
	};
	\addplot [color=red, dashed, forget plot]
	table[row sep=crcr]{%
		0	4.61884225298938e-05\\
		0.05	6.16955003423133e-05\\
		0.1	3.78121610299246e-05\\
		0.15	1.55299484826059e-05\\
		0.2	2.42607590479877e-05\\
		0.25	2.55827216432835e-05\\
		0.3	1.06051963691561e-05\\
		0.35	1.21291328165875e-05\\
		0.4	2.73020629776042e-05\\
		0.45	3.67017513492495e-05\\
		0.5	4.12749481213281e-05\\
		0.55	4.38389408006101e-05\\
		0.6	4.64962258901416e-05\\
		0.65	4.87571110013553e-05\\
		0.7	4.83618818549018e-05\\
		0.75	4.34943184577955e-05\\
		0.8	4.40652663853719e-05\\
		0.85	5.16545027358928e-05\\
		0.9	5.76507555411037e-05\\
		0.95	6.1842889775448e-05\\
		1	6.49107224070933e-05\\
		1.05	6.78353086727629e-05\\
		1.1	7.11876146258054e-05\\
		1.15	7.47796789238899e-05\\
		1.2	7.78797213303474e-05\\
		1.25	7.98006154063574e-05\\
		1.3	8.04358361087514e-05\\
		1.35	8.03787077118616e-05\\
		1.4	8.05587337309305e-05\\
		1.45	8.16519486870425e-05\\
		1.5	8.36585109865018e-05\\
		1.55	8.59142097731258e-05\\
		1.6	8.7511658601071e-05\\
		1.65	8.78487446904861e-05\\
		1.7	8.69588469720178e-05\\
		1.75	8.54361357184938e-05\\
		1.8	8.4033892389892e-05\\
		1.85	8.32097274316768e-05\\
		1.9	8.29008974261576e-05\\
		1.95	8.26446640047855e-05\\
		2	8.59835480175115e-05\\
		2.05	8.83666807551772e-05\\
		2.1	8.94928814384155e-05\\
		2.15	8.99875427026295e-05\\
		2.2	9.0821260257892e-05\\
		2.25	9.26274023361555e-05\\
		2.3	9.52967774795252e-05\\
		2.35	9.80857379451891e-05\\
		2.4	0.000100131934871088\\
		2.45	0.000101013994036503\\
		2.5	0.000100993573506345\\
		2.55	0.000100809901789673\\
		2.6	0.000101188367016997\\
		2.65	0.000102397761938025\\
		2.7	0.000104129084701307\\
		2.75	0.000105747728403986\\
		2.8	0.000106726650800821\\
		2.85	0.000106972576670482\\
		2.9	0.000106848509615865\\
		2.95	0.000106902204467865\\
		3	0.000107499167642481\\
		3.05	0.000108601248673724\\
		3.1	0.000109821076964429\\
		3.15	0.000110694965810634\\
		3.2	0.000110984854989905\\
		3.25	0.000110814882594653\\
		3.3	0.000110568562683507\\
		3.35	0.0001106296807171\\
		3.4	0.000111143910699961\\
		3.45	0.000111948464891749\\
		3.5	0.000112701894281909\\
		3.55	0.000113114166563607\\
		3.6	0.000113126715305213\\
		3.65	0.000112928634970055\\
		3.7	0.000112816621649168\\
		3.75	0.000112996836975499\\
		3.8	0.000113461965191157\\
		3.85	0.000114012832432056\\
		3.9	0.000114401941134083\\
		3.95	0.000114494384969531\\
		4	0.00011434693088251\\
		4.05	0.000114157657019463\\
		4.1	0.000114130289565956\\
		4.15	0.00011434503832627\\
		4.2	0.000114718376027294\\
		4.25	0.000115068380610264\\
		4.3	0.000115238268454099\\
		4.35	0.000115193540690099\\
		4.4	0.000115033661471597\\
		4.45	0.000114919336012363\\
		4.5	0.000114965248241855\\
		4.55	0.000115171708009594\\
		4.6	0.00011543319488224\\
		4.65	0.0001156147785845\\
		4.7	0.000115639664176401\\
		4.75	0.000115533902007162\\
		4.8	0.000115402072005326\\
		4.85	0.00011535512587901\\
		4.9	0.000115439612213612\\
		4.95	0.000115613349960755\\
		5	0.000115779079410431\\
		5.05	0.000115850667851634\\
		5.1	0.000115806343856427\\
		5.15	0.000115698390558653\\
		5.2	0.000115613310423741\\
		5.25	0.000115615121141506\\
		5.3	0.000115706342176144\\
		5.35	0.000115831537587809\\
		5.4	0.000115916820706203\\
		5.45	0.000115918399444804\\
		5.5	0.000115848223337596\\
		5.55	0.000115761896608364\\
		5.6	0.000115720219810437\\
		5.65	0.000115750059803523\\
		5.7	0.000115830583579187\\
		5.75	0.000115909578441687\\
		5.8	0.00011593913570191\\
		5.85	0.000115905845271997\\
		5.9	0.000115836939556374\\
		5.95	0.000115779152036623\\
		6	0.000115768274931716\\
		6.05	0.000115807422636242\\
		6.1	0.000115866835832171\\
		6.15	0.000115906396937784\\
		6.2	0.000115901087230498\\
		6.25	0.000115856111047858\\
		6.3	0.000115800975354613\\
		6.35	0.000115769555310411\\
		6.4	0.000115777360259682\\
		6.45	0.000115813921674766\\
		6.5	0.000115851021665164\\
		6.55	0.000115862150384125\\
		6.6	0.000115839492695024\\
		6.65	0.000115796530161213\\
		6.7	0.000115758897963898\\
		6.75	0.000115746558197164\\
		6.8	0.000115761911070286\\
		6.85	0.00011578939518176\\
		6.9	0.000115806984979008\\
		6.95	0.000115800495474216\\
		7	0.000115772142883882\\
		7.05	0.000115737565770974\\
		7.1	0.000115715471511758\\
		7.15	0.00011571481638328\\
		7.2	0.000115730659810182\\
		7.25	0.000115747610100142\\
		7.3	0.00011575092950584\\
		7.35	0.000115735674227491\\
		7.4	0.000115709079792998\\
		7.45	0.00011568502409491\\
		7.5	0.000115674487726321\\
		7.55	0.000115679444806711\\
		7.6	0.000115691593244434\\
		7.65	0.000115698921055922\\
		7.7	0.000115693286608168\\
		7.75	0.000115675509699733\\
		7.8	0.000115654160580616\\
		7.85	0.00011563927509223\\
		7.9	0.000115636216913952\\
		7.95	0.000115642414633472\\
		8	0.000115649628016049\\
		8.05	0.00011564979849331\\
		8.1	0.000115639930533479\\
		8.15	0.0001156235741385\\
		8.2	0.000115608211680024\\
		8.25	0.000115600424779997\\
		8.3	0.000115601148969763\\
		8.35	0.000115606126489772\\
		8.4	0.000115608839789603\\
		8.45	0.000115604454334736\\
		8.5	0.000115593486308889\\
		8.55	0.000115580296536152\\
		8.6	0.000115570567649749\\
		8.65	0.000115567276776214\\
		8.7	0.000115569305801306\\
		8.75	0.000115572249951561\\
		8.8	0.000115571403143466\\
		8.85	0.000115565106501498\\
		8.9	0.000115555093001361\\
		8.95	0.00011554562528426\\
		9	0.000115540134694626\\
		9.05	0.000115539375259242\\
		9.1	0.000115541196321681\\
		9.15	0.000115541935763153\\
		9.2	0.000115538875532107\\
		9.25	0.00011553212698951\\
		9.3	0.000115524115132367\\
		9.35	0.000115517965899532\\
		9.4	0.000115515169553248\\
		9.45	0.000115515490097936\\
		9.5	0.000115516435998095\\
		9.55	0.000115515592153466\\
		9.6	0.000115511655561708\\
		9.65	0.000115505500141677\\
		9.7	0.000115499769180192\\
		9.75	0.000115496233657499\\
		9.8	0.000115495370329272\\
		9.85	0.00011549594346946\\
		9.9	0.000115496070831232\\
		9.95	0.000115494206104053\\
		10	0.000115490235147625\\
		10.05	0.000115485499034293\\
		10.1	0.000115481670042872\\
		10.15	0.000115479839688174\\
		10.2	0.000115479627895953\\
		10.25	0.000115479799315346\\
		10.3	0.000115479035432138\\
		10.35	0.00011547678631103\\
		10.4	0.000115473362017733\\
		10.45	0.000115469932523094\\
		10.5	0.000115467744123852\\
		10.55	0.000115466967103824\\
		10.6	0.000115466932906298\\
		10.65	0.000115466746949166\\
		10.7	0.000115465528961874\\
		10.75	0.000115463061843975\\
		10.8	0.000115460311974367\\
		10.85	0.000115457923141777\\
		10.9	0.000115456638259407\\
		10.95	0.00011545648629484\\
		11	0.000115456569886794\\
		11.05	0.000115456173415426\\
		11.1	0.000115454889683633\\
		11.15	0.000115452870489779\\
		11.2	0.000115451017818495\\
		11.25	0.000115449812942761\\
		11.3	0.000115449319885684\\
		11.35	0.000115449244651186\\
		11.4	0.00011544909898369\\
		11.45	0.000115448562177281\\
		11.5	0.000115447307822997\\
		11.55	0.00011544563295509\\
		11.6	0.000115444358828053\\
		11.65	0.000115443722087852\\
		11.7	0.000115443455866041\\
		11.75	0.000115443571479095\\
		11.8	0.000115443384670378\\
		11.85	0.000115442688211626\\
		11.9	0.000115441585181102\\
		11.95	0.000115440581933885\\
		12	0.000115439882411899\\
		12.05	0.000115439549929475\\
		12.1	0.000115439653689579\\
		12.15	0.000115439785685024\\
		12.2	0.000115439539823529\\
		12.25	0.000115438888896118\\
		12.3	0.000115438265784781\\
		12.35	0.000115437638481651\\
		12.4	0.000115437244231918\\
		12.45	0.000115437108009321\\
		12.5	0.000115437190286694\\
		12.55	0.000115437017785934\\
		12.6	0.000115436682508868\\
		12.65	0.000115436108276954\\
		12.7	0.000115435624761608\\
		12.75	0.000115435212792595\\
		12.8	0.000115435110569694\\
		12.85	0.000115435176728824\\
		12.9	0.000115435363470787\\
		12.95	0.000115435366567056\\
		13	0.000115435016803895\\
		13.05	0.000115434709318574\\
		13.1	0.00011543446645383\\
		13.15	0.000115434319927433\\
		13.2	0.000115434428439721\\
		13.25	0.000115434500136234\\
		13.3	0.000115434580174924\\
		13.35	0.000115434465836663\\
		13.4	0.000115434305909605\\
		13.45	0.000115434020917434\\
		13.5	0.000115433918431397\\
		13.55	0.000115433994123222\\
		13.6	0.00011543404619949\\
		13.65	0.00011543418455609\\
		13.7	0.000115434261260714\\
		13.75	0.000115434139208355\\
		13.8	0.000115434091831525\\
		13.85	0.000115434067334442\\
		13.9	0.000115434021286479\\
		13.95	0.000115434180905514\\
		14	0.000115434271110469\\
		14.05	0.000115434357467048\\
		14.1	0.000115434258290638\\
		14.15	0.000115434197095536\\
		14.2	0.000115434171805394\\
		14.25	0.00011543408028864\\
		14.3	0.000115434164181824\\
		14.35	0.000115434300287264\\
		14.4	0.000115434474801633\\
		14.45	0.000115434610531768\\
		14.5	0.000115434618790262\\
		14.55	0.000115434524040462\\
		14.6	0.000115434518818214\\
		14.65	0.000115434558053499\\
		14.7	0.000115434668692984\\
		14.75	0.000115434834241749\\
		14.8	0.00011543493320007\\
		14.85	0.000115435174104036\\
		14.9	0.000115435233956046\\
		14.95	0.000115435310110177\\
		15	0.000115435274879635\\
		15.05	0.000115435362826889\\
		15.1	0.000115435461080677\\
		15.15	0.000115435755621394\\
		15.2	0.000115435980399202\\
		15.25	0.000115436055181657\\
		15.3	0.000115436060949086\\
		15.35	0.00011543604998396\\
		15.4	0.000115436165315233\\
		15.45	0.000115436319255694\\
		15.5	0.000115436422144307\\
		15.55	0.000115436633409281\\
		15.6	0.000115436699642114\\
		15.65	0.000115436767802072\\
		15.7	0.000115436859987306\\
		15.75	0.000115436926848756\\
		15.8	0.000115437109702494\\
		15.85	0.000115437194190765\\
		15.9	0.000115437310741334\\
		15.95	0.000115437462438614\\
		16	0.000115437544180764\\
		16.05	0.000115437623542123\\
		16.1	0.000115437637672562\\
		16.15	0.000115437716192202\\
		16.2	0.000115437807049394\\
		16.25	0.000115437886367255\\
		16.3	0.000115437931342942\\
		16.35	0.000115437922821305\\
		16.4	0.000115438056109166\\
		16.45	0.000115438011701437\\
		16.5	0.00011543807312726\\
		16.55	0.000115438081367662\\
		16.6	0.000115438046027747\\
		16.65	0.000115438196723032\\
		16.7	0.000115438349951888\\
		16.75	0.000115438601038641\\
		16.8	0.000115438644258197\\
		16.85	0.000115438766206708\\
		16.9	0.000115438873718808\\
		16.95	0.000115439125831747\\
		17	0.000115439209712078\\
		17.05	0.000115439232429995\\
		17.1	0.000115439265577373\\
		17.15	0.000115439247968306\\
		17.2	0.00011543920232146\\
		17.25	0.000115439255722261\\
		17.3	0.000115439381687485\\
		17.35	0.000115439467514967\\
		17.4	0.000115439620218527\\
		17.45	0.000115439701890384\\
		17.5	0.000115439701187455\\
		17.55	0.000115439848089192\\
		17.6	0.00011543986136093\\
		17.65	0.000115439851181598\\
		17.7	0.00011543987018216\\
		17.75	0.00011544008629012\\
		17.8	0.000115440145347089\\
		17.85	0.00011544010439053\\
		17.9	0.000115440222888262\\
		17.95	0.00011544032990005\\
		18	0.00011544039378713\\
		18.05	0.000115440482549611\\
		18.1	0.000115440560607753\\
		18.15	0.000115440685449228\\
		18.2	0.000115440784456707\\
		18.25	0.000115440813485688\\
		18.3	0.000115440854781483\\
		18.35	0.000115440874636842\\
		18.4	0.000115440895689417\\
		18.45	0.000115440921632766\\
		18.5	0.000115441012160978\\
		18.55	0.00011544107375883\\
		18.6	0.000115441114743831\\
		18.65	0.000115441211095423\\
		18.7	0.00011544122848752\\
		18.75	0.000115441225131102\\
		18.8	0.000115441185982077\\
		18.85	0.000115441270046553\\
		18.9	0.00011544137361349\\
		18.95	0.000115441366696849\\
		19	0.000115441401393954\\
		19.05	0.000115441406742794\\
		19.1	0.000115441435315914\\
		19.15	0.000115441469493534\\
		19.2	0.000115441564297016\\
		19.25	0.000115441550713158\\
		19.3	0.000115441516328849\\
		19.35	0.000115441428418594\\
		19.4	0.000115441400697645\\
		19.45	0.000115441449920172\\
		19.5	0.000115441361164656\\
		19.55	0.00011544134743021\\
		19.6	0.000115441335043091\\
		19.65	0.000115441430857777\\
		19.7	0.000115441584396843\\
		19.75	0.000115441705448778\\
		19.8	0.000115441723158889\\
		19.85	0.000115441774456301\\
		19.9	0.000115441742386922\\
		19.95	0.00011544172826752\\
		20	0.000115441667951549\\
		20.05	0.000115441794781725\\
		20.1	0.000115441782228052\\
		20.15	0.000115441684612531\\
		20.2	0.000115441723437318\\
		20.25	0.00011544169908778\\
		20.3	0.000115441703446987\\
		20.35	0.000115441751275434\\
		20.4	0.000115441763142483\\
		20.45	0.000115441847479768\\
		20.5	0.000115441850813099\\
		20.55	0.000115441932900742\\
		20.6	0.000115441960473806\\
		20.65	0.000115442004530146\\
		20.7	0.000115441981041444\\
		20.75	0.000115441954581035\\
		20.8	0.000115441916549113\\
		20.85	0.000115441888143719\\
		20.9	0.00011544180058651\\
		20.95	0.000115441804084693\\
		21	0.000115441855078621\\
		21.05	0.000115441785747226\\
		21.1	0.000115441761736791\\
		21.15	0.000115441756326512\\
		21.2	0.000115441774805573\\
		21.25	0.000115441707420544\\
		21.3	0.00011544181183592\\
		21.35	0.00011544181496114\\
		21.4	0.000115441821767007\\
		21.45	0.000115441851104882\\
		21.5	0.000115441877301521\\
		21.55	0.000115441856613018\\
		21.6	0.000115441927003056\\
		21.65	0.000115441763769811\\
		21.7	0.000115441766536537\\
		21.75	0.000115441800399988\\
		21.8	0.000115441758855981\\
		21.85	0.000115441766819507\\
		21.9	0.000115441805739973\\
		21.95	0.000115441791130832\\
		22	0.000115441753353476\\
		22.05	0.00011544174740295\\
		22.1	0.000115441547240649\\
		22.15	0.000115441558360893\\
		22.2	0.000115441421146541\\
		22.25	0.000115441450896494\\
		22.3	0.000115441568685173\\
		22.35	0.000115441577727434\\
		22.4	0.000115441429005079\\
		22.45	0.000115441353321986\\
		22.5	0.000115441387915132\\
		22.55	0.000115441385031015\\
		22.6	0.000115441427398037\\
		22.65	0.000115441317582098\\
		22.7	0.000115441398167112\\
		22.75	0.000115441464225974\\
		22.8	0.00011544146920149\\
		22.85	0.000115441457024275\\
		22.9	0.000115441596911238\\
		22.95	0.0001154415341647\\
		23	0.000115441457675357\\
		23.05	0.000115441447422892\\
		23.1	0.000115441528274857\\
		23.15	0.000115441451363145\\
		23.2	0.000115441558946768\\
		23.25	0.00011544152131537\\
		23.3	0.000115441482153826\\
		23.35	0.00011544150635295\\
		23.4	0.000115441388086599\\
		23.45	0.000115441448943202\\
		23.5	0.000115441456893555\\
		23.55	0.000115441415417783\\
		23.6	0.000115441373163154\\
		23.65	0.000115441397683159\\
		23.7	0.000115441364199979\\
		23.75	0.000115441341357001\\
		23.8	0.000115441393534946\\
		23.85	0.000115441373388198\\
		23.9	0.000115441340156877\\
		23.95	0.000115441425028662\\
		24	0.000115401647035866\\
		24.05	0.00011587603492475\\
		24.1	0.00011781093881166\\
		24.15	0.000121197865120844\\
		24.2	0.00012624671444539\\
		24.25	0.000133108818875944\\
		24.3	0.000141899550066549\\
		24.35	0.00015272640606116\\
		24.4	0.000165700707482131\\
		24.45	0.000180929545032599\\
		24.5	0.00019849914769808\\
		24.55	0.000220997875670722\\
		24.6	0.000269467071854491\\
		24.65	0.000338589564138663\\
		24.7	0.000419714032502774\\
		24.75	0.000506641118394609\\
		24.8	0.000594640582968187\\
		24.85	0.000679939201493763\\
		24.9	0.000759038818172324\\
		24.95	0.000828338078169391\\
		25	0.000906182992927718\\
		25.05	0.00104321592426793\\
		25.1	0.00117644882547082\\
		25.15	0.00130464888221215\\
		25.2	0.00142686010169122\\
		25.25	0.00154229990985163\\
		25.3	0.00165033177294102\\
		25.35	0.00175048732276199\\
		25.4	0.00184248244344515\\
		25.45	0.00193599249826627\\
		25.5	0.00212150346071964\\
		25.55	0.00241050058207764\\
		25.6	0.0027699815268469\\
		25.65	0.00318130585116684\\
		25.7	0.00362959392368938\\
		25.75	0.0041015395244402\\
		25.8	0.00458543185465781\\
		25.85	0.00507097406272557\\
		25.9	0.00554947085713539\\
		25.95	0.00601401490232265\\
		26	0.00646182751950296\\
		26.05	0.00692574180804422\\
		26.1	0.00741839049225254\\
		26.15	0.00792692621232055\\
		26.2	0.00844785026882227\\
		26.25	0.00897704611556938\\
		26.3	0.00951082742450872\\
		26.35	0.010045981020319\\
		26.4	0.0105795526244546\\
		26.45	0.011108808270993\\
		26.5	0.0116313322613267\\
		26.55	0.0121451654892531\\
		26.6	0.0126489071732873\\
		26.65	0.0131417103634462\\
		26.7	0.0136231637758818\\
		26.75	0.0140931027978207\\
		26.8	0.0145514241665945\\
		26.85	0.01499797236529\\
		26.9	0.0154325268760099\\
		26.95	0.0158548696688525\\
		27	0.016264878112632\\
		27.05	0.0166625861916698\\
		27.1	0.0170481841881743\\
		27.15	0.0174219654460202\\
		27.2	0.0177842558407284\\
		27.25	0.0181353639086586\\
		27.3	0.0184755700792094\\
		27.35	0.0188051472020296\\
		27.4	0.0191243883954596\\
		27.45	0.0194336197450975\\
		27.5	0.0197331909345868\\
		27.55	0.020023453840445\\
		27.6	0.0203047467781083\\
		27.65	0.0205773943336241\\
		27.7	0.0208417238665731\\
		27.75	0.0210980826897519\\
		27.8	0.0213468444898452\\
		27.85	0.0215883968921756\\
		27.9	0.0218231182347293\\
		27.95	0.0220513575012604\\
		28	0.0222734298040258\\
		28.05	0.0224896298431936\\
		28.1	0.0227002544255722\\
		28.15	0.0229056197744473\\
		28.2	0.0231060631435716\\
		28.25	0.023303289361395\\
		28.3	0.0234989318637589\\
		28.35	0.0236831534579399\\
		28.4	0.0238533027092131\\
		28.45	0.0240115909509808\\
		28.5	0.024159612469219\\
		28.55	0.0242982431204917\\
		28.6	0.0244281379876154\\
		28.65	0.0245501922538584\\
		28.7	0.0246657472157169\\
		28.75	0.0247764665373638\\
		28.8	0.0248840324183229\\
		28.85	0.024989859385893\\
		28.9	0.0250949810374803\\
		28.95	0.0252001479810336\\
		29	0.0253060434998959\\
		29.05	0.0254134656116191\\
		29.1	0.0255233651696662\\
		29.15	0.0256367360324348\\
		29.2	0.025754450784361\\
		29.25	0.0258771600988343\\
		29.3	0.0260053193861874\\
		29.35	0.0261394974344913\\
		29.4	0.0262805748036893\\
		29.45	0.026428647978401\\
		29.5	0.0265840823698265\\
		29.55	0.026747143924008\\
		29.6	0.0269179019767287\\
		29.65	0.0270962320428196\\
		29.7	0.027281908589139\\
		29.75	0.0274747204850101\\
		29.8	0.0276745320158794\\
		29.85	0.0278812592369702\\
		29.9	0.0280927320344659\\
		29.95	0.028309194203259\\
		30	0.0285189871636878\\
		30.05	0.0287272466435674\\
		30.1	0.028936459669432\\
		30.15	0.0291483999437314\\
		30.2	0.0293645207116941\\
		30.25	0.0295859805948279\\
		30.3	0.0298135673759576\\
		30.35	0.0300476264174125\\
		30.4	0.0302866048462367\\
		30.45	0.0305093397812313\\
		30.5	0.0307218021068949\\
		30.55	0.0309280504530622\\
		30.6	0.0311286830699435\\
		30.65	0.0313234893113084\\
		30.7	0.0315122497269141\\
		30.75	0.0316952168981656\\
		30.8	0.0318570335593857\\
		30.85	0.0319712700741766\\
		30.9	0.032059462916454\\
		30.95	0.0321318834156836\\
		31	0.0321960175894761\\
		31.05	0.0322579368822976\\
		31.1	0.0323100108005098\\
		31.15	0.0323839248527159\\
		31.2	0.0324696574966338\\
		31.25	0.0325702374236838\\
		31.3	0.0327058395543715\\
		31.35	0.0329078634472389\\
		31.4	0.0330808964842992\\
		31.45	0.0332202834357954\\
		31.5	0.0333180790076884\\
		31.55	0.0333678047056874\\
		31.6	0.0333647676579604\\
		31.65	0.0333056151899416\\
		31.7	0.0349727881272438\\
		31.75	0.0372597016498602\\
		31.8	0.039521401537796\\
		31.85	0.0417352064188258\\
		31.9	0.043940482607964\\
		31.95	0.046109877510434\\
		32	0.0482407822163651\\
		32.05	0.0503315777807823\\
		32.1	0.0523805310444094\\
		32.15	0.0543859257720921\\
		32.2	0.0563462324488925\\
		32.25	0.0582602551477224\\
		32.3	0.0601271981342471\\
		32.35	0.0619465866057723\\
		32.4	0.0637181142090338\\
		32.45	0.0654414674058394\\
		32.5	0.0671162386659738\\
		32.55	0.0687419682889926\\
		32.6	0.0703182168116634\\
		32.65	0.0718446699214942\\
		32.7	0.0733211592744612\\
		32.75	0.0747476189733739\\
		32.8	0.0761239815929484\\
		32.85	0.0774501264952109\\
		32.9	0.0787258725040254\\
		32.95	0.0799510245278641\\
		33	0.0811254488860495\\
		33.05	0.0822490971448775\\
		33.1	0.0833220050402793\\
		33.15	0.0843442225423504\\
		33.2	0.0853157252829056\\
		33.25	0.0862364056032133\\
		33.3	0.0871060944540578\\
		33.35	0.0879246377632218\\
		33.4	0.0886919521472766\\
		33.45	0.0893949667129312\\
		33.5	0.0900624075460707\\
		33.55	0.0906788102248277\\
		33.6	0.0912446612127822\\
		33.65	0.0917606469964101\\
		33.7	0.0922272154176408\\
		33.75	0.092643916048167\\
		33.8	0.0930089017353777\\
		33.85	0.093319561370989\\
		33.9	0.0935837348896254\\
		33.95	0.0937797963388753\\
		34	0.0939195291624302\\
		34.05	0.0940019256878218\\
		34.1	0.0940250166579637\\
		34.15	0.0939878914422882\\
		34.2	0.0938907025373002\\
		34.25	0.0937329674108217\\
		34.3	0.0935134768906372\\
		34.35	0.0932313175078172\\
		34.4	0.0928857626604689\\
		34.45	0.0924758111090736\\
		34.5	0.0920003891497812\\
		34.55	0.0914583931085615\\
		34.6	0.090847952832947\\
		34.65	0.090166597787006\\
		34.7	0.0894130646348603\\
		34.75	0.0885862869122616\\
		34.8	0.0876853575522783\\
		34.85	0.0867093748391699\\
		34.9	0.0856571895334514\\
		34.95	0.0845273745550661\\
		35	0.0833183311556428\\
		35.05	0.0820285537946073\\
		35.1	0.0806554076204275\\
		35.15	0.0791796443730892\\
		35.2	0.0775911617273184\\
		35.25	0.075908314963549\\
		35.3	0.0741379363274868\\
		35.35	0.0722838864036208\\
		35.4	0.0703487696142\\
		35.45	0.0683349874140202\\
		35.5	0.0662459310983307\\
		35.55	0.0640840650123305\\
		35.6	0.0618547966716476\\
		35.65	0.0595563982250176\\
		35.7	0.0571988538900959\\
		35.75	0.054767248846493\\
		35.8	0.0522903958020437\\
		35.85	0.0497181692652618\\
		35.9	0.0490571979769785\\
		35.95	0.0496844693031272\\
		36	0.0503565811177184\\
		36.05	0.0508700713478356\\
		36.1	0.0515554001705242\\
		36.15	0.0519639885821726\\
		36.2	0.0527179762076104\\
		36.25	0.0530006257943072\\
		36.3	0.05382198139986\\
		36.35	0.0540271031447686\\
		36.4	0.0547923400835584\\
		36.45	0.055028291878293\\
		36.5	0.0556332447200369\\
		36.55	0.0559726781882822\\
		36.6	0.0564256508857824\\
		36.65	0.0567987579464162\\
		36.7	0.0571674460182303\\
		36.75	0.057511694110973\\
		36.8	0.0578410850429553\\
		36.85	0.0581644575906413\\
		36.9	0.0584917474629454\\
		36.95	0.0588283684081477\\
		37	0.0591744849219466\\
		37.05	0.0603817853388964\\
		37.1	0.0662167514765815\\
		37.15	0.0719131717673363\\
		37.2	0.0774737849669945\\
		37.25	0.0829011373868499\\
		37.3	0.0881996039384824\\
		37.35	0.093375390788121\\
		37.4	0.098434811291185\\
		37.45	0.103382317829278\\
		37.5	0.108219795405221\\
		37.55	0.112947634759714\\
		37.6	0.11756677112307\\
		37.65	0.122080111180722\\
		37.7	0.126492387504078\\
		37.75	0.130808621745268\\
		37.8	0.135032375985845\\
		37.85	0.139164981359044\\
		37.9	0.143206158632511\\
		37.95	0.147155526372293\\
		38	0.151013954321343\\
		38.05	0.154783924324604\\
		38.1	0.158468774774518\\
		38.15	0.162071404921176\\
		38.2	0.16559332704053\\
		38.25	0.169034614553396\\
		38.3	0.172394671311499\\
		38.35	0.175673243906812\\
		38.4	0.178871013739678\\
		38.45	0.181989441939525\\
		38.5	0.185030067647604\\
		38.55	0.187993781391231\\
		38.6	0.190880532839614\\
		38.65	0.193689629001911\\
		38.7	0.196420360265504\\
		38.75	0.199072539711263\\
		38.8	0.201646595700941\\
		38.85	0.204143272623887\\
		38.9	0.206563121741886\\
		38.95	0.208906193769724\\
		39	0.211172079279078\\
		39.05	0.213358896005527\\
		39.1	0.215455578967665\\
		39.15	0.217463107335777\\
		39.2	0.219384402933902\\
		39.25	0.221221951679068\\
		39.3	0.222977500939482\\
		39.35	0.224653672389952\\
		39.4	0.226252698497305\\
		39.45	0.227777018259628\\
		39.5	0.229229206215875\\
		39.55	0.230611648049836\\
		39.6	0.231926108619982\\
		39.65	0.233173587867038\\
		39.7	0.234354649427075\\
		39.75	0.235469949762941\\
		39.8	0.236520645837754\\
		39.85	0.237508456152705\\
		39.9	0.238435370839201\\
		39.95	0.239303215516702\\
		40	0.240113347554152\\
		40.05	0.240866279149532\\
		40.1	0.241562187110103\\
		40.15	0.242202304537789\\
		40.2	0.242787888215416\\
		40.25	0.243320462045854\\
		40.3	0.243801585006119\\
		40.35	0.244232632654061\\
		40.4	0.244614702225056\\
		40.45	0.244948726866393\\
		40.5	0.245235658962963\\
		40.55	0.245476434856871\\
		40.6	0.245662185680335\\
		40.65	0.245814599522253\\
		40.7	0.245938391249466\\
		40.75	0.246030739083874\\
		40.8	0.246090219965438\\
		40.85	0.246115845321721\\
		40.9	0.246106894912924\\
		40.95	0.246062943114114\\
		41	0.245983828320209\\
		41.05	0.245869573826585\\
		41.1	0.2457203069016\\
		41.15	0.245536214695853\\
		41.2	0.245317562137667\\
		41.25	0.245064732598353\\
		41.3	0.244778242416236\\
		41.35	0.244458720939043\\
		41.4	0.244106815231993\\
		41.45	0.243727511722732\\
		41.5	0.243350696743456\\
		41.55	0.242983931812603\\
		41.6	0.242621016373424\\
		41.65	0.242256571757249\\
		41.7	0.241885824955286\\
		41.75	0.241504427053846\\
		41.8	0.241108546101869\\
		41.85	0.24069505442248\\
		41.9	0.24026162021078\\
		41.95	0.239806675742274\\
		42	0.239274733986048\\
		42.05	0.238825282016471\\
		42.1	0.238417262119699\\
		42.15	0.238046091856019\\
		42.2	0.237705241174801\\
		42.25	0.237388480259355\\
		42.3	0.237089552772666\\
		42.35	0.236802647347483\\
		42.4	0.236522980160864\\
		42.45	0.236247143236876\\
		42.5	0.235973042449214\\
		42.55	0.23569954340447\\
		42.6	0.235425952499297\\
		42.65	0.235151583729551\\
		42.7	0.234875534046659\\
		42.75	0.234596698391273\\
		42.8	0.234313953554693\\
		42.85	0.234026379798097\\
		42.9	0.233733371757431\\
		42.95	0.233434639564909\\
		43	0.233130125903019\\
		43.05	0.232819892921565\\
		43.1	0.23250406146776\\
		43.15	0.232182786520218\\
		43.2	0.231856265830904\\
		43.25	0.231525594677126\\
		43.3	0.231192181869393\\
		43.35	0.230856279567234\\
		43.4	0.23051772511272\\
		43.45	0.230176240520219\\
		43.5	0.229831707293661\\
		43.55	0.229484245101518\\
		43.6	0.229129598833839\\
		43.65	0.228765008211934\\
		43.7	0.228390343248888\\
		43.75	0.22800601656573\\
		43.8	0.227612519338176\\
		43.85	0.227210698358946\\
		43.9	0.226802039565327\\
		43.95	0.226388602713993\\
		44	0.225972656096351\\
		44.05	0.225556178063319\\
		44.1	0.22514050781599\\
		44.15	0.224726323661865\\
		44.2	0.224313952284495\\
		44.25	0.223903815803447\\
		44.3	0.22349673979294\\
		44.35	0.223093991138925\\
		44.4	0.222697045193093\\
		44.45	0.222307242020385\\
		44.5	0.221925558242051\\
		44.55	0.221552606047326\\
		44.6	0.22118880930904\\
		44.65	0.220834629486267\\
		44.7	0.220490701824867\\
		44.75	0.22015777970322\\
		44.8	0.219836576039782\\
		44.85	0.21952762402129\\
		44.9	0.219231242020851\\
		44.95	0.218947634849269\\
		45	0.21867705234015\\
		45.05	0.218419872898384\\
		45.1	0.21817660182766\\
		45.15	0.217947727581162\\
		45.2	0.217733587477229\\
		45.25	0.217534309615916\\
		45.3	0.217343656608847\\
		45.35	0.217157951512569\\
		45.4	0.216976070620053\\
		45.45	0.216797633018095\\
		45.5	0.216622759669747\\
		45.55	0.21645469710921\\
		45.6	0.21629483582277\\
		45.65	0.216143970936714\\
		45.7	0.216004206674191\\
		45.75	0.215876425841481\\
		45.8	0.215760925636621\\
		45.85	0.215657589501266\\
		45.9	0.215566288023356\\
		45.95	0.215487209846091\\
		46	0.215420975926713\\
		46.05	0.215368496068668\\
		46.1	0.215329797182454\\
		46.15	0.215267197090307\\
		46.2	0.215258049446397\\
		46.25	0.215296916813505\\
		46.3	0.215375183518652\\
		46.35	0.215487408600083\\
		46.4	0.215629106582397\\
		46.45	0.215796078411402\\
		46.5	0.215984359873419\\
		46.55	0.216190479813812\\
		46.6	0.216411730635395\\
		46.65	0.216646263351168\\
		46.7	0.216892981546518\\
		46.75	0.217151250771156\\
		46.8	0.217420549786593\\
		46.85	0.2177002035996\\
		46.9	0.217989304839675\\
		46.95	0.218286919104176\\
		47	0.218607745492867\\
		47.05	0.219030968274844\\
		47.1	0.219562518853622\\
		47.15	0.220184119195468\\
		47.2	0.220879741690118\\
		47.25	0.221634352773745\\
		47.3	0.222433806709057\\
		47.35	0.223265678427723\\
		47.4	0.224120062954059\\
		47.45	0.224989767072315\\
		47.5	0.225869601852513\\
		47.55	0.226587769725356\\
		47.6	0.227273143622299\\
		47.65	0.227913109536216\\
		47.7	0.228508580205021\\
		47.75	0.229060631002612\\
		47.8	0.229570794394732\\
		47.85	0.230040516504352\\
		47.9	0.230470756970972\\
		47.95	0.230861884313949\\
		48	0.231213919280605\\
		48.05	0.231526969962395\\
		48.1	0.231801618916979\\
		48.15	0.232039136912961\\
		48.2	0.232241361022595\\
		48.25	0.232410422053314\\
		48.3	0.232548408934972\\
		48.35	0.23265720976552\\
		48.4	0.232738565131729\\
		48.45	0.232794246811672\\
		48.5	0.232810019096272\\
		48.55	0.232719374470164\\
		48.6	0.232494370937578\\
		48.65	0.232112514803759\\
		48.7	0.231557770032779\\
		48.75	0.230820919371243\\
		48.8	0.229903139143476\\
		48.85	0.228816843401003\\
		48.9	0.227581397594832\\
		48.95	0.226216222515094\\
		49	0.22473391674621\\
		49.05	0.223137067830035\\
		49.1	0.221420737063053\\
		49.15	0.219579273976311\\
		49.2	0.217613616882119\\
		49.25	0.215534616066696\\
		49.3	0.213360254652136\\
		49.35	0.21110849059341\\
		49.4	0.208790568742884\\
		49.45	0.206409782291281\\
		49.5	0.203966781176642\\
		49.55	0.201466651021963\\
		49.6	0.198920259239162\\
		49.65	0.19633714100243\\
		49.7	0.193717494271957\\
		49.75	0.191051262740485\\
		49.8	0.188325187882844\\
		49.85	0.185533339079812\\
		49.9	0.182685313115457\\
		49.95	0.179810194973019\\
		50	0.17695411190051\\
		50.05	0.174168016870397\\
		50.1	0.171490428665725\\
		50.15	0.168939009956072\\
		50.2	0.166518644065802\\
		50.25	0.164238942670512\\
		50.3	0.16212758479439\\
		50.35	0.160229305555109\\
		50.4	0.161999037384143\\
		50.45	0.163909040655111\\
		50.5	0.165660812527461\\
		50.55	0.167226629226864\\
		50.6	0.168586082003738\\
		50.65	0.169734760473296\\
		50.7	0.170687698564375\\
		50.75	0.171474345465856\\
		50.8	0.172127203715243\\
		50.85	0.172671047226971\\
		50.9	0.173118430978538\\
		50.95	0.173473277982324\\
		51	0.173740304580005\\
		51.05	0.173934582843178\\
		51.1	0.174078774961548\\
		51.15	0.174200343880805\\
		51.2	0.17432100572364\\
		51.25	0.174450298342088\\
		51.3	0.174586344586481\\
		51.35	0.174722834553399\\
		51.4	0.174857705394219\\
		51.45	0.174998298766516\\
		51.5	0.175159584517116\\
		51.55	0.175356738478419\\
		51.6	0.175597451732986\\
		51.65	0.175879604591508\\
		51.7	0.176190364613978\\
		51.75	0.176517519091815\\
		51.8	0.176855328030308\\
		51.85	0.177206835540411\\
		51.9	0.177580500429315\\
		51.95	0.177983388965848\\
		52	0.178415402451595\\
		52.05	0.178868132786309\\
		52.1	0.179328568980687\\
		52.15	0.179785335118804\\
		52.2	0.180233417004404\\
		52.25	0.180674743606365\\
		52.3	0.181114393155854\\
		52.35	0.181555151645024\\
		52.4	0.181993776287877\\
		52.45	0.182421228817857\\
		52.5	0.182826379608255\\
		52.55	0.18320085430389\\
		52.6	0.18354201571386\\
		52.65	0.183852332590805\\
		52.7	0.184135748505489\\
		52.75	0.184393491544791\\
		52.8	0.184621868999805\\
		52.85	0.184813177393931\\
		52.9	0.184959013000906\\
		52.95	0.185053797839771\\
		53	0.185096555833021\\
		53.05	0.185090014051208\\
		53.1	0.185037975814998\\
		53.15	0.184942927892207\\
		53.2	0.184805006812887\\
		53.25	0.184622721850363\\
		53.3	0.184394464270046\\
		53.35	0.184120055670717\\
		53.4	0.18380147582943\\
		53.45	0.183442530696111\\
		53.5	0.183047308814128\\
		53.55	0.182618313332237\\
		53.6	0.182155454491775\\
		53.65	0.181656633328676\\
		53.7	0.181119595006826\\
		53.75	0.180543840914004\\
		53.8	0.179931550693708\\
		53.85	0.179286903458043\\
		53.9	0.178614440521856\\
		53.95	0.177917400647776\\
		54	0.1771970528369\\
		54.05	0.176453172452945\\
		54.1	0.175685356242964\\
		54.15	0.174894322957437\\
		54.2	0.174082400197449\\
		54.25	0.173253108465699\\
		54.3	0.172410146926039\\
		54.35	0.171556326961378\\
		54.4	0.170693138021046\\
		54.45	0.169821062397313\\
		54.5	0.168940328669079\\
		54.55	0.168051732293137\\
		54.6	0.167156959846001\\
		54.65	0.166258407531239\\
		54.7	0.165358499531086\\
		54.75	0.164459082149537\\
		54.8	0.163561136206847\\
		54.85	0.162664902770667\\
		54.9	0.16177035318571\\
		54.95	0.160877688917649\\
		55	0.159987616886431\\
		55.05	0.159101247737259\\
		55.1	0.158219775585141\\
		55.15	0.157344040701455\\
		55.2	0.156474332282396\\
		55.25	0.155610408059593\\
		55.3	0.154751762477422\\
		55.35	0.153897949744769\\
		55.4	0.153048807229389\\
		55.45	0.152204416841047\\
		55.5	0.151364991326261\\
		55.55	0.150530471809198\\
		55.6	0.149699976161933\\
		55.65	0.148873166444681\\
		55.7	0.148052480985865\\
		55.75	0.147236484171294\\
		55.8	0.146424376830617\\
		55.85	0.145615356935982\\
		55.9	0.144808665797946\\
		55.95	0.144003567986368\\
		56	0.143199230509638\\
		56.05	0.142394726743011\\
		56.1	0.141589079828176\\
		56.15	0.140781348296111\\
		56.2	0.139970692856899\\
		56.25	0.139156420806406\\
		56.3	0.138337959843151\\
		56.35	0.137514792935321\\
		56.4	0.136686402454645\\
		56.45	0.135852238006355\\
		56.5	0.135011730233446\\
		56.55	0.134164328331114\\
		56.6	0.133309562682584\\
		56.65	0.13244708529025\\
		56.7	0.131576644477605\\
		56.75	0.130697603617979\\
		56.8	0.129808916113162\\
		56.85	0.128913198642971\\
		56.9	0.128010236857206\\
		56.95	0.12710014086824\\
		57	0.126182983565315\\
		57.05	0.125257883772646\\
		57.1	0.124324934397229\\
		57.15	0.123384062647998\\
		57.2	0.12243539291653\\
		57.25	0.121479098820481\\
		57.3	0.120515360902008\\
		57.35	0.119544341217522\\
		57.4	0.118564671936937\\
		57.45	0.117576490354951\\
		57.5	0.116579824585436\\
		57.55	0.115574977721949\\
		57.6	0.114562335399003\\
		57.65	0.113542336925367\\
		57.7	0.11251546877154\\
		57.75	0.111482265043708\\
		57.8	0.11044328020847\\
		57.85	0.109399109941106\\
		57.9	0.108350397725252\\
		57.95	0.107297813704386\\
		58	0.106242069262093\\
		58.05	0.105183887824651\\
		58.1	0.104124006066426\\
		58.15	0.103063168523557\\
		58.2	0.102002104335349\\
		58.25	0.100941531185815\\
		58.3	0.0998821749265622\\
		58.35	0.0988247427878191\\
		58.4	0.0977699418721521\\
		58.45	0.0967184553817451\\
		58.5	0.0956709579536408\\
		58.55	0.0946280882158952\\
		58.6	0.0935904690034375\\
		58.65	0.0925586707524672\\
		58.7	0.0915332402798703\\
		58.75	0.0905146973952309\\
		58.8	0.089503530426713\\
		58.85	0.0885001913829285\\
		58.9	0.087505101590981\\
		58.95	0.0865186454859851\\
		59	0.0855411649727863\\
		59.05	0.0845729747042705\\
		59.1	0.083614340096873\\
		59.15	0.082665492395907\\
		59.2	0.0817266357235798\\
		59.25	0.0807979342701058\\
		59.3	0.0798795234249088\\
		59.35	0.0789715013973573\\
		59.4	0.078073939009676\\
		59.45	0.0771868746136881\\
		59.5	0.0763103225076676\\
		59.55	0.0754442590210051\\
		59.6	0.0745886387168187\\
		59.65	0.0737433954769052\\
		59.7	0.0729084464533526\\
		59.75	0.072083676758487\\
		59.8	0.0712689602441846\\
		59.85	0.0704641587362493\\
		59.9	0.0696691084153866\\
		59.95	0.0688836391949941\\
		60	0.0681075634093551\\
		60.05	0.0673406902254259\\
		60.1	0.0665828184528815\\
		60.15	0.0658337405050032\\
		60.2	0.0650932422696063\\
		60.25	0.0643611112442644\\
		60.3	0.0636371303966022\\
		60.35	0.0629210830819929\\
		60.4	0.0622127543869426\\
		60.45	0.0615119258687123\\
		60.5	0.0608183902693641\\
		60.55	0.0601319409826687\\
		60.6	0.0594523758854063\\
		60.65	0.0587795041568708\\
		60.7	0.0581131378602566\\
		60.75	0.0574530951585109\\
		60.8	0.0567992083315881\\
		60.85	0.0561513149655613\\
		60.9	0.0555092628795319\\
		60.95	0.0548729072485234\\
		61	0.0542421138059042\\
		61.05	0.0536167598212301\\
		61.1	0.0529967380739738\\
		61.15	0.052381942260188\\
		61.2	0.0517722763773352\\
		61.25	0.051167665127602\\
		61.3	0.0505680314482589\\
		61.35	0.0499733162107745\\
		61.4	0.0493834691979032\\
		61.45	0.04879843943111\\
		61.5	0.0482181895514295\\
		61.55	0.0476426934375477\\
		61.6	0.0470719321959883\\
		61.65	0.0465058915553703\\
		61.7	0.0459445634077448\\
		61.75	0.0453879492528262\\
		61.8	0.0448360546371427\\
		61.85	0.0442888879319835\\
		61.9	0.0437464657740972\\
		61.95	0.043208805776234\\
		62	0.0426759296950913\\
		62.05	0.0421478610320559\\
		62.1	0.041624626020303\\
		62.15	0.0411062520740745\\
		62.2	0.0405927688382153\\
		62.25	0.040084203292187\\
		62.3	0.0395805853511421\\
		62.35	0.039081942923987\\
		62.4	0.0385883013442075\\
		62.45	0.0380996853137719\\
		62.5	0.0376161198113351\\
		62.55	0.0371376253198258\\
		62.6	0.0366642208907837\\
		62.65	0.0361959236307952\\
		62.7	0.0357327471910242\\
		62.75	0.0352747009802322\\
		62.8	0.0348217964351293\\
		62.85	0.0343740414836346\\
		62.9	0.0339314408753084\\
		62.95	0.0334940009346814\\
		63	0.0330617253162893\\
		63.05	0.0326346184133917\\
		63.1	0.0322126844141833\\
		63.15	0.031795927743139\\
		63.2	0.0313843532809114\\
		63.25	0.0309779666131849\\
		63.3	0.0305767746839438\\
		63.35	0.0301807808995406\\
		63.4	0.0297899926522025\\
		63.45	0.0294044128331881\\
		63.5	0.0290240428260214\\
		63.55	0.0286488822361179\\
		63.6	0.0282789267507991\\
		63.65	0.0279141677700062\\
		63.7	0.0275545920854531\\
		63.75	0.0272001814617181\\
		63.8	0.0268509129360759\\
		63.85	0.0265067591535433\\
		63.9	0.0261676874271661\\
		63.95	0.025833659186809\\
		64	0.0255046297790683\\
		64.05	0.0251805515815997\\
		64.1	0.0248613730213789\\
		64.15	0.0245470348157921\\
		64.2	0.0242374755484692\\
		64.25	0.023932630084102\\
		64.3	0.0236324291647045\\
		64.35	0.0233368005092625\\
		64.4	0.0230456699890241\\
		64.45	0.0227589586272889\\
		64.5	0.0224765874707983\\
		64.55	0.0221984747442284\\
		64.6	0.0219245368185487\\
		64.65	0.0216546887181019\\
		64.7	0.0213888465626081\\
		64.75	0.0211269247642071\\
		64.8	0.0208688359970832\\
		64.85	0.020614493979741\\
		64.9	0.0203638143988805\\
		64.95	0.0201167121157432\\
		65	0.0198731017584303\\
		65.05	0.0196329005076858\\
		65.1	0.0193960274430354\\
		65.15	0.0191624015726607\\
		65.2	0.0189319437992958\\
		65.25	0.0187045770862461\\
		65.3	0.0184802261908361\\
		65.35	0.0182588183903376\\
		65.4	0.0180402830142803\\
		65.45	0.0178245502562875\\
		65.5	0.0176115539230971\\
		65.55	0.0174012294664608\\
		65.6	0.0171935155726597\\
		65.65	0.0169883522650804\\
		65.7	0.0167856816552646\\
		65.75	0.0165854490682087\\
		65.8	0.0163876012835562\\
		65.85	0.016192088168554\\
		65.9	0.015998860481719\\
		65.95	0.0158078728446129\\
		66	0.015619079781192\\
		66.05	0.0154324395880188\\
		66.1	0.0152479110306688\\
		66.15	0.0150654549479311\\
		66.2	0.014885034547516\\
		66.25	0.0147066147424384\\
		66.3	0.0145300464331126\\
		66.35	0.0143544203473323\\
		66.4	0.0141780345788813\\
		66.45	0.014000877713777\\
		66.5	0.0138229180280013\\
		66.55	0.0136441518302045\\
		66.6	0.013464565034681\\
		66.65	0.0132841498004482\\
		66.7	0.0131028945092088\\
		66.75	0.0129207891794261\\
		66.8	0.0127378226980719\\
		66.85	0.0125539850108077\\
		66.9	0.0123692690263376\\
		66.95	0.0121836680913475\\
		67	0.0119971765123078\\
		67.05	0.0118097917877317\\
		67.1	0.0116215140822897\\
		67.15	0.0114323440136831\\
		67.2	0.0112422835250058\\
		67.25	0.0110513375291946\\
		67.3	0.0108595110016611\\
		67.35	0.0106668115580294\\
		67.4	0.0104732477047889\\
		67.45	0.0102788309133296\\
		67.5	0.0100835738714363\\
		67.55	0.00988748959896776\\
		67.6	0.00969059340324671\\
		67.65	0.00949290176521727\\
		67.7	0.0092945032081262\\
		67.75	0.00909592336766979\\
		67.8	0.00889803432473457\\
		67.85	0.00870087453545426\\
		67.9	0.00850456190804488\\
		67.95	0.00830915097575296\\
		68	0.00811471985621523\\
		68.05	0.00792133372810395\\
		68.1	0.00772906241622952\\
		68.15	0.00753797333758863\\
		68.2	0.00734696138780996\\
		68.25	0.00715843300544388\\
		68.3	0.00697129991317693\\
		68.35	0.00678559363139424\\
		68.4	0.0066013775696932\\
		68.45	0.00641870807403246\\
		68.5	0.00623747980092094\\
		68.55	0.00605806571257801\\
		68.6	0.00588029977108909\\
		68.65	0.00570430472210172\\
		68.7	0.00553010174337787\\
		68.75	0.00535773472837146\\
		68.8	0.00518724211893583\\
		68.85	0.00501866099395477\\
		68.9	0.00485202544619241\\
		68.95	0.00468736657312278\\
		69	0.00452471423088678\\
		69.05	0.00436409475114293\\
		69.1	0.00420553256240075\\
		69.15	0.00404904961169214\\
		69.2	0.00389466576126349\\
		69.25	0.00374239811437985\\
		69.3	0.003592261860458\\
		69.35	0.00344427004456837\\
		69.4	0.00329843359798625\\
		69.45	0.00315476094773139\\
		69.5	0.00301326013945097\\
		69.55	0.00287393537275302\\
		69.6	0.00273679018696518\\
		69.65	0.00260182642659094\\
		69.7	0.00246904397220005\\
		69.75	0.00233844063936106\\
		69.8	0.00221001280904351\\
		69.85	0.00208375576011577\\
		69.9	0.00195966314221715\\
		69.95	0.0018377271616306\\
		70	0.00171793898088921\\
		70.05	0.00160028815864525\\
		70.1	0.00148476353067124\\
		70.15	0.00137135221604318\\
		70.2	0.00126564894787738\\
		70.25	0.00124344712381809\\
		70.3	0.00122144397043902\\
		70.35	0.00119964786773123\\
		70.4	0.00117806664661414\\
		70.45	0.00115670759153672\\
		70.5	0.00113557744806093\\
		70.55	0.00111468243789399\\
		70.6	0.00109402828112196\\
		70.65	0.00107362022130368\\
		70.7	0.00105346304819241\\
		70.75	0.00103356111566092\\
		70.8	0.00101391835402584\\
		70.85	0.000994538279182113\\
		70.9	0.00097542400244291\\
		70.95	0.000956578243932186\\
		71	0.000941066144384313\\
		71.05	0.000927049755428726\\
		71.1	0.000913094262377755\\
		71.15	0.000899207949810796\\
		71.2	0.000885398260322393\\
		71.25	0.000871672435490627\\
		71.3	0.000858037900078535\\
		71.35	0.000844500485905394\\
		71.4	0.000831066903172634\\
		71.45	0.000817742193016921\\
		71.5	0.000804531721882242\\
		71.55	0.000791034525584524\\
		71.6	0.000777613479816535\\
		71.65	0.000765414161799868\\
		71.7	0.000752185555472705\\
		71.75	0.000740187681080416\\
		71.8	0.000727257698504757\\
		71.85	0.000715469721005259\\
		71.9	0.000702856948732933\\
		71.95	0.000691298233493123\\
		72	0.000679015247051383\\
		72.05	0.000667704345892082\\
		72.1	0.000655761809898812\\
		72.15	0.000644712570079443\\
		72.2	0.000633117392736702\\
		72.25	0.000622340561344668\\
		72.3	0.000630624004663924\\
		72.35	0.000648211795816238\\
		72.4	0.000663488455107412\\
		72.45	0.000681065417946085\\
		72.5	0.000698001242271767\\
		72.55	0.000713010711277625\\
		72.6	0.000729862373690619\\
		72.65	0.000746385245169833\\
		72.7	0.000762493763996553\\
		72.75	0.00077652976610715\\
		72.8	0.000792448864745258\\
		72.85	0.00080800386153318\\
		72.9	0.000823427879413135\\
		72.95	0.000838666636093701\\
		73	0.000853423470196557\\
		73.05	0.000866148150099299\\
		73.1	0.000880648352102834\\
		73.15	0.000894762421010096\\
		73.2	0.000908716803670019\\
		73.25	0.000922462387455745\\
		73.3	0.000938926455400374\\
		73.35	0.000951830465276957\\
		73.4	0.000964829811198835\\
		73.45	0.000977405663834545\\
		73.5	0.000989812340123498\\
		73.55	0.00100201325531163\\
		73.6	0.00101402253511272\\
		73.65	0.001025837161834\\
		73.7	0.00103745538174833\\
		73.75	0.00104887507034909\\
		73.8	0.00106009316787664\\
		73.85	0.00107110688318362\\
		73.9	0.00108191257869596\\
		73.95	0.00109250718779429\\
		74	0.00110288773768619\\
		74.05	0.00111305273299345\\
		74.1	0.00112300167925592\\
		74.15	0.001132734263533\\
		74.2	0.00114225143164044\\
		74.25	0.00115155444953624\\
		74.3	0.00116064512926428\\
		74.35	0.00116952514867732\\
		74.4	0.00117819602523228\\
		74.45	0.00118659935003383\\
		74.5	0.00119747885107523\\
		74.55	0.00120556470345816\\
		74.6	0.00121384235165068\\
		74.65	0.00122179543019149\\
		74.7	0.00122956655288595\\
		74.75	0.0012371317306901\\
		74.8	0.00124444015836306\\
		74.85	0.00125422440616126\\
		74.9	0.00126123374938406\\
		74.95	0.00126844375334152\\
		75	0.00127534012949511\\
		75.05	0.0012820652537144\\
		75.1	0.0012885388272611\\
		75.15	0.00129737313099743\\
		75.2	0.00130356389179159\\
		75.25	0.00130994561689368\\
		75.3	0.0013160283956024\\
		75.35	0.00132194759777609\\
		75.4	0.00132762125984344\\
		75.45	0.00133579841848263\\
		75.5	0.00134121358919798\\
		75.55	0.00134684969608709\\
		75.6	0.00135219122086355\\
		75.65	0.00135738078440241\\
		75.7	0.00136233366754758\\
		75.75	0.0013698576845795\\
		75.8	0.0013745761671281\\
		75.85	0.00137953472761373\\
		75.9	0.00138420737378382\\
		75.95	0.00138873948263619\\
		76	0.0013930459166113\\
		76.05	0.00139993015836207\\
		76.1	0.00140402410289701\\
		76.15	0.00140836911565826\\
		76.2	0.00141243968063479\\
		76.25	0.00141638145547503\\
		76.3	0.00142010984935316\\
		76.35	0.0014263762088804\\
		76.4	0.00142991428914427\\
		76.45	0.001433707012533\\
		76.5	0.00143723894900619\\
		76.55	0.00144065300103239\\
		76.6	0.00144386680842592\\
		76.65	0.00144954242154304\\
		76.7	0.00145258531447135\\
		76.75	0.00145588169728367\\
		76.8	0.00145893287039156\\
		76.85	0.00146187683423673\\
		76.9	0.00146463466302234\\
		76.95	0.0014697507657707\\
		77	0.00147235597511567\\
		77.05	0.00147520860860763\\
		77.1	0.00147783223522136\\
		77.15	0.00148035855083011\\
		77.2	0.00148276691144398\\
		77.25	0.0014850033417051\\
		77.3	0.00148985394141739\\
		77.35	0.00149197175012686\\
		77.4	0.00149438613993649\\
		77.45	0.00149657305524289\\
		77.5	0.00149867756496512\\
		77.55	0.00150067590675385\\
		77.6	0.00150251902579723\\
		77.65	0.00150678969664556\\
		77.7	0.00150853121342546\\
		77.75	0.00151055156352786\\
		77.8	0.00151236571905049\\
		77.85	0.00151410783016159\\
		77.9	0.00151575598488716\\
		77.95	0.00151731832817045\\
		78	0.00151873436820633\\
		78.05	0.00152269727897894\\
		78.1	0.00152404232364068\\
		78.15	0.00152569496494433\\
		78.2	0.00152714942694034\\
		78.25	0.0015285448299215\\
		78.3	0.00152985833125415\\
		78.35	0.00153109778442036\\
		78.4	0.00153226408710716\\
		78.45	0.00153329711478124\\
		78.5	0.00153689286366347\\
		78.55	0.00153788261360232\\
		78.6	0.00153919378881716\\
		78.65	0.00154031957041218\\
		78.7	0.00154139884815437\\
		78.75	0.00154240803532378\\
		78.8	0.00154335481583507\\
		78.85	0.00154423971659813\\
		78.9	0.00154506513712074\\
		78.95	0.00154577296870941\\
		79	0.00154895725149919\\
		79.05	0.00154964544956773\\
		79.1	0.00155065315007551\\
		79.15	0.00155149174421891\\
		79.2	0.00155229434588889\\
		79.25	0.00155303798105856\\
		79.3	0.0015537307257821\\
		79.35	0.00155437279827966\\
		79.4	0.00155496665736717\\
		79.45	0.00155551385380443\\
		79.5	0.00155601657668539\\
		79.55	0.00155641575727532\\
		79.6	0.00155930306676789\\
		79.65	0.00155970778971744\\
		79.7	0.00156044276448068\\
		79.75	0.00156102047516237\\
		79.8	0.00156157475456553\\
		79.85	0.00156208246207649\\
		79.9	0.00156255225593404\\
		79.95	0.00156298359001255\\
		80	0.00156337792927279\\
	};
	\addplot [color=red, dashed, forget plot]
	table[row sep=crcr]{%
		0	-4.27427745732558e-05\\
		0.05	-6.3176254152381e-05\\
		0.1	-3.71016410437681e-05\\
		0.15	-1.17025990436634e-05\\
		0.2	-1.99475524304343e-05\\
		0.25	-2.21706641054069e-05\\
		0.3	-8.23449919633677e-06\\
		0.35	-9.88580511123631e-06\\
		0.4	-2.36325009452048e-05\\
		0.45	-3.3788503683318e-05\\
		0.5	-4.13034156549158e-05\\
		0.55	-4.70683476566931e-05\\
		0.6	-5.27779076908901e-05\\
		0.65	-5.86489338348589e-05\\
		0.7	-6.3590425565643e-05\\
		0.75	-6.63158819751645e-05\\
		0.8	-6.62987923979154e-05\\
		0.85	-6.44456822812747e-05\\
		0.9	-6.2457476225237e-05\\
		0.95	-6.18555525837071e-05\\
		1	-6.79865330137745e-05\\
		1.05	-7.52679688675289e-05\\
		1.1	-8.33062924358553e-05\\
		1.15	-9.2491695547593e-05\\
		1.2	-0.000101921440740827\\
		1.25	-0.00011020612001276\\
		1.3	-0.000116589407972009\\
		1.35	-0.000121587139491431\\
		1.4	-0.000126721489450159\\
		1.45	-0.000133551666244426\\
		1.5	-0.000142661741628479\\
		1.55	-0.000153267403872507\\
		1.6	-0.000163676520026774\\
		1.65	-0.000172285099257995\\
		1.7	-0.000178470820960245\\
		1.75	-0.0001828470633426\\
		1.8	-0.000186774149995201\\
		1.85	-0.000191484762625371\\
		1.9	-0.00019738948269023\\
		1.95	-0.00020396428770717\\
		2	-0.000210223918104676\\
		2.05	-0.000215422280758487\\
		2.1	-0.000219516087751599\\
		2.15	-0.000223121615299517\\
		2.2	-0.000227044424580311\\
		2.25	-0.000231723821521746\\
		2.3	-0.000236960665593333\\
		2.35	-0.000242080410490045\\
		2.4	-0.000246395007621877\\
		2.45	-0.000249643987476499\\
		2.5	-0.000252134107271884\\
		2.55	-0.000254511395409228\\
		2.6	-0.000257336767416136\\
		2.65	-0.000260749767522071\\
		2.7	-0.000264424356606062\\
		2.75	-0.000267821486294512\\
		2.8	-0.000270552989909382\\
		2.85	-0.000272617613376262\\
		2.9	-0.000274370604778306\\
		2.95	-0.000276267555287473\\
		3	-0.000278564828555159\\
		3.05	-0.000281170790842807\\
		3.1	-0.000283731197727418\\
		3.15	-0.000285875629757269\\
		3.2	-0.000287456361562391\\
		3.25	-0.000288628326529214\\
		3.3	-0.00028973161479992\\
		3.35	-0.00029106593342118\\
		3.4	-0.000292708582956561\\
		3.45	-0.000294486671560762\\
		3.5	-0.000296109289093133\\
		3.55	-0.000297362296899552\\
		3.6	-0.00029823909767886\\
		3.65	-0.000298927861144866\\
		3.7	-0.000299677274362876\\
		3.75	-0.000300634186956296\\
		3.8	-0.000301759915534127\\
		3.85	-0.000302870739110861\\
		3.9	-0.000303768282894312\\
		3.95	-0.000304367984691245\\
		4	-0.000304746352741299\\
		4.05	-0.000305081439358222\\
		4.1	-0.000305533672978929\\
		4.15	-0.000306146843918227\\
		4.2	-0.000306830985921949\\
		4.25	-0.000307430641451901\\
		4.3	-0.000307829708401194\\
		4.35	-0.000308022689152107\\
		4.4	-0.000308110039398545\\
		4.45	-0.000308227419956371\\
		4.5	-0.000308457471754606\\
		4.55	-0.00030878279664051\\
		4.6	-0.000309105572454989\\
		4.65	-0.000309317346151268\\
		4.7	-0.000309369317731659\\
		4.75	-0.000309299707867111\\
		4.8	-0.000309203609362715\\
		4.85	-0.000309169117042652\\
		4.9	-0.000309222739260888\\
		4.95	-0.000309318133482553\\
		5	-0.000309371796486835\\
		5.05	-0.000309319641247699\\
		5.1	-0.000309156456539235\\
		5.15	-0.000308935654228085\\
		5.2	-0.000308730944049457\\
		5.25	-0.000308588974767966\\
		5.3	-0.000308502319254681\\
		5.35	-0.000308419100850847\\
		5.4	-0.000308279784265696\\
		5.45	-0.000308056151163356\\
		5.5	-0.000307767346381377\\
		5.55	-0.000307464426480024\\
		5.6	-0.000307196038011079\\
		5.65	-0.000306978089107376\\
		5.7	-0.000306786922057088\\
		5.75	-0.000306577476758177\\
		5.8	-0.000306313969513503\\
		5.85	-0.000305992303511319\\
		5.9	-0.000305640721692013\\
		5.95	-0.000305299372435714\\
		6	-0.000304994611056154\\
		6.05	-0.000304723730043608\\
		6.1	-0.000304458856678492\\
		6.15	-0.00030416741866244\\
		6.2	-0.000303833052482543\\
		6.25	-0.000303465210108378\\
		6.3	-0.00030309128719342\\
		6.35	-0.000302738440302871\\
		6.4	-0.000302416165813151\\
		6.45	-0.000302112272505455\\
		6.5	-0.000301802298024735\\
		6.55	-0.000301466274496103\\
		6.6	-0.000301101399308991\\
		6.65	-0.000300722225545068\\
		6.7	-0.000300350805399877\\
		6.75	-0.000300001989493403\\
		6.8	-0.000299674901887712\\
		6.85	-0.000299354754247545\\
		6.9	-0.000299023572322538\\
		6.95	-0.000298671905635514\\
		7	-0.000298304387673234\\
		7.05	-0.00029793569092331\\
		7.1	-0.000297580875103569\\
		7.15	-0.000297245568360912\\
		7.2	-0.00029692363100964\\
		7.25	-0.000296601684547533\\
		7.3	-0.000296268525523407\\
		7.35	-0.000295922082060687\\
		7.4	-0.00029557011896869\\
		7.45	-0.00029522463898971\\
		7.5	-0.000294893914247316\\
		7.55	-0.000294577921627118\\
		7.6	-0.000294268713173182\\
		7.65	-0.000293956389452501\\
		7.7	-0.000293635429737641\\
		7.75	-0.000293308028688775\\
		7.8	-0.000292982166182816\\
		7.85	-0.000292666027910818\\
		7.9	-0.000292363017228947\\
		7.95	-0.000292069899234855\\
		8	-0.000291779417237067\\
		8.05	-0.000291485336084765\\
		8.1	-0.000291186244619604\\
		8.15	-0.000290886098152677\\
		8.2	-0.000290591397351689\\
		8.25	-0.000290307004403427\\
		8.3	-0.000290032888880799\\
		8.35	-0.000289764850501632\\
		8.4	-0.000289497438553411\\
		8.45	-0.000289227338188582\\
		8.5	-0.000288955687928082\\
		8.55	-0.000288686643316781\\
		8.6	-0.000288424788568217\\
		8.65	-0.000288172043745615\\
		8.7	-0.000287926802624708\\
		8.75	-0.000287685118599391\\
		8.8	-0.000287443358725654\\
		8.85	-0.000287200654135514\\
		8.9	-0.000286959001032865\\
		8.95	-0.000286722020442998\\
		9	-0.000286492301842683\\
		9.05	-0.000286269968001723\\
		9.1	-0.000286052802134217\\
		9.15	-0.000285837728593754\\
		9.2	-0.000285622828106178\\
		9.25	-0.000285408572752928\\
		9.3	-0.000285197217444956\\
		9.35	-0.000284991272463431\\
		9.4	-0.00028479172821001\\
		9.45	-0.000284597894321425\\
		9.5	-0.000284407545406169\\
		9.55	-0.000284218723687199\\
		9.6	-0.00028403069786906\\
		9.65	-0.000283844477462724\\
		9.7	-0.000283662177741278\\
		9.75	-0.000283485160120225\\
		9.8	-0.00028331352476305\\
		9.85	-0.000283146016446422\\
		9.9	-0.000282980979812861\\
		9.95	-0.000282817288325301\\
		10	-0.000282655067834749\\
		10.05	-0.000282495529233451\\
		10.1	-0.000282340014556985\\
		10.15	-0.000282189200692301\\
		10.2	-0.000282042577271785\\
		10.25	-0.000281898969669567\\
		10.3	-0.000281757273271145\\
		10.35	-0.000281617130107537\\
		10.4	-0.000281478975840794\\
		10.45	-0.000281343810103748\\
		10.5	-0.000281212508191267\\
		10.55	-0.000281085073505384\\
		10.6	-0.000280960809625501\\
		10.65	-0.00028083885408741\\
		10.7	-0.000280718541608783\\
		10.75	-0.000280599832628067\\
		10.8	-0.000280483483097399\\
		10.85	-0.000280370078677854\\
		10.9	-0.000280260055106025\\
		10.95	-0.000280153242194781\\
		11	-0.000280048869818663\\
		11.05	-0.000279946312299766\\
		11.1	-0.000279845293710519\\
		11.15	-0.000279746020064929\\
		11.2	-0.000279649153366528\\
		11.25	-0.000279555062571777\\
		11.3	-0.000279463726971619\\
		11.35	-0.000279374789687971\\
		11.4	-0.000279287761750729\\
		11.45	-0.000279202337746623\\
		11.5	-0.000279118370895301\\
		11.55	-0.00027903614181168\\
		11.6	-0.000278956194127275\\
		11.65	-0.000278878673143485\\
		11.7	-0.00027880333544961\\
		11.75	-0.000278729998210843\\
		11.8	-0.000278658155745385\\
		11.85	-0.000278587646507498\\
		11.9	-0.000278518576844134\\
		11.95	-0.000278451303135671\\
		12	-0.00027838598883498\\
		12.05	-0.000278322629128102\\
		12.1	-0.000278261134306422\\
		12.15	-0.000278201153865677\\
		12.2	-0.000278142390434226\\
		12.25	-0.000278084824632571\\
		12.3	-0.000278028733013232\\
		12.35	-0.000277974163176539\\
		12.4	-0.000277921241336183\\
		12.45	-0.000277869912426969\\
		12.5	-0.000277820044121467\\
		12.55	-0.000277771298787931\\
		12.6	-0.000277723678229942\\
		12.65	-0.000277677162959176\\
		12.7	-0.000277631965099579\\
		12.75	-0.000277588101717266\\
		12.8	-0.000277545665758165\\
		12.85	-0.000277504511364853\\
		12.9	-0.000277464525594511\\
		12.95	-0.000277425494641652\\
		13	-0.000277387320885777\\
		13.05	-0.000277350225998151\\
		13.1	-0.000277314249215807\\
		13.15	-0.000277279404867191\\
		13.2	-0.000277245729689391\\
		13.25	-0.000277213009406048\\
		13.3	-0.000277181203432831\\
		13.35	-0.000277150177908018\\
		13.4	-0.000277120009767433\\
		13.45	-0.00027709067865182\\
		13.5	-0.000277062347476939\\
		13.55	-0.000277034995144758\\
		13.6	-0.000277008474463487\\
		13.65	-0.000276982785629643\\
		13.7	-0.000276957814254264\\
		13.75	-0.000276933477821937\\
		13.8	-0.00027690992046941\\
		13.85	-0.000276887126889287\\
		13.9	-0.000276865069675957\\
		13.95	-0.000276843835029881\\
		14	-0.00027682324343793\\
		14.05	-0.00027680328786382\\
		14.1	-0.000276783854217241\\
		14.15	-0.000276765050446453\\
		14.2	-0.000276746881621828\\
		14.25	-0.000276729298136505\\
		14.3	-0.000276712406800031\\
		14.35	-0.000276696117313813\\
		14.4	-0.000276680388583397\\
		14.45	-0.000276665155689933\\
		14.5	-0.000276650362175856\\
		14.55	-0.000276636020512843\\
		14.6	-0.000276622229283675\\
		14.65	-0.000276608960480165\\
		14.7	-0.000276596209583321\\
		14.75	-0.000276583942201834\\
		14.8	-0.000276572072528566\\
		14.85	-0.000276560688478575\\
		14.9	-0.000276549623227593\\
		14.95	-0.000276538975761256\\
		15	-0.000276528680542673\\
		15.05	-0.00027651884496703\\
		15.1	-0.000276509394310642\\
		15.15	-0.000276500400488786\\
		15.2	-0.000276491713158095\\
		15.25	-0.000276483282814118\\
		15.3	-0.000276475147698702\\
		15.35	-0.000276467332864048\\
		15.4	-0.000276459904812242\\
		15.45	-0.000276452808338279\\
		15.5	-0.000276445982152012\\
		15.55	-0.000276439490062782\\
		15.6	-0.000276433194244497\\
		15.65	-0.000276427163129281\\
		15.7	-0.000276421406147235\\
		15.75	-0.000276415896093118\\
		15.8	-0.000276410696627804\\
		15.85	-0.000276405689185968\\
		15.9	-0.000276400925648501\\
		15.95	-0.0002763963965103\\
		16	-0.000276392042338518\\
		16.05	-0.000276387894091388\\
		16.1	-0.000276383918570971\\
		16.15	-0.000276380176523522\\
		16.2	-0.000276376634447156\\
		16.25	-0.000276373270249023\\
		16.3	-0.000276370062628074\\
		16.35	-0.000276366994479078\\
		16.4	-0.000276364159513908\\
		16.45	-0.000276361395946493\\
		16.5	-0.000276358843193471\\
		16.55	-0.00027635641701492\\
		16.6	-0.000276354115028594\\
		16.65	-0.000276352043841634\\
		16.7	-0.000276350104641685\\
		16.75	-0.000276348340357914\\
		16.8	-0.000276346595635808\\
		16.85	-0.000276345011971782\\
		16.9	-0.000276343539927648\\
		16.95	-0.000276342254234124\\
		17	-0.000276340992209878\\
		17.05	-0.000276339801218692\\
		17.1	-0.000276338712288139\\
		17.15	-0.000276337691848552\\
		17.2	-0.000276336749577732\\
		17.25	-0.000276335947075359\\
		17.3	-0.000276335268086016\\
		17.35	-0.000276334651876642\\
		17.4	-0.000276334146902114\\
		17.45	-0.000276333679770192\\
		17.5	-0.000276333241651233\\
		17.55	-0.000276332945725262\\
		17.6	-0.000276332649969618\\
		17.65	-0.000276332407551838\\
		17.7	-0.000276332241768642\\
		17.75	-0.000276332232833985\\
		17.8	-0.000276332199893479\\
		17.85	-0.000276332168442351\\
		17.9	-0.00027633226625143\\
		17.95	-0.000276332406592031\\
		18	-0.000276332572341427\\
		18.05	-0.000276332795575325\\
		18.1	-0.000276333055826366\\
		18.15	-0.000276333378866327\\
		18.2	-0.000276333725706576\\
		18.25	-0.000276334072316312\\
		18.3	-0.000276334458544696\\
		18.35	-0.000276334866571577\\
		18.4	-0.000276335306486804\\
		18.45	-0.000276335778363314\\
		18.5	-0.000276336309840828\\
		18.55	-0.000276336851894016\\
		18.6	-0.000276337406900512\\
		18.65	-0.000276338011602636\\
		18.7	-0.000276338598017618\\
		18.75	-0.000276339194435425\\
		18.8	-0.000276339792178537\\
		18.85	-0.000276340469242956\\
		18.9	-0.00027634117202025\\
		18.95	-0.000276341833951851\\
		19	-0.000276342529914549\\
		19.05	-0.000276343223645358\\
		19.1	-0.000276343940914165\\
		19.15	-0.000276344672125185\\
		19.2	-0.000276345443801585\\
		19.25	-0.000276346170190094\\
		19.3	-0.000276346893795895\\
		19.35	-0.00027634759726673\\
		19.4	-0.000276348336712647\\
		19.45	-0.000276349120094863\\
		19.5	-0.00027634983942095\\
		19.55	-0.000276350600596285\\
		19.6	-0.000276351365927581\\
		19.65	-0.000276352187923511\\
		19.7	-0.000276353040452745\\
		19.75	-0.000276353877828535\\
		19.8	-0.000276354664137948\\
		19.85	-0.000276355467591255\\
		19.9	-0.000276356229335927\\
		19.95	-0.000276356999477519\\
		20	-0.000276357745314178\\
		20.05	-0.000276358582836898\\
		20.1	-0.000276359348241184\\
		20.15	-0.000276360068313195\\
		20.2	-0.000276360853647082\\
		20.25	-0.000276361604133583\\
		20.3	-0.000276362365456887\\
		20.35	-0.000276363144592818\\
		20.4	-0.000276363901380049\\
		20.45	-0.000276364689526411\\
		20.5	-0.00027636543205727\\
		20.55	-0.000276366208632145\\
		20.6	-0.000276366952518317\\
		20.65	-0.000276367699073923\\
		20.7	-0.00027636840604262\\
		20.75	-0.000276369105403557\\
		20.8	-0.000276369792583882\\
		20.85	-0.000276370477867052\\
		20.9	-0.0002763711268012\\
		20.95	-0.000276371814385236\\
		21	-0.000276372518779338\\
		21.05	-0.000276373156017532\\
		21.1	-0.000276373808702635\\
		21.15	-0.000276374463297383\\
		21.2	-0.000276375122321211\\
		21.25	-0.000276375730708732\\
		21.3	-0.000276376417314534\\
		21.35	-0.000276377045554047\\
		21.4	-0.000276377667910048\\
		21.45	-0.000276378293774954\\
		21.5	-0.000276378910165941\\
		21.55	-0.00027637949514884\\
		21.6	-0.000276380117604958\\
		21.65	-0.000276380615200549\\
		21.7	-0.000276381187727613\\
		21.75	-0.000276381767807852\\
		21.8	-0.000276382302205837\\
		21.85	-0.000276382853306141\\
		21.9	-0.000276383411837648\\
		21.95	-0.000276383935529599\\
		22	-0.000276384439514263\\
		22.05	-0.000276384951358708\\
		22.1	-0.00027638535810118\\
		22.15	-0.000276385862570799\\
		22.2	-0.000276386284988851\\
		22.25	-0.000276386782959524\\
		22.3	-0.000276387317084919\\
		22.35	-0.000276387788932266\\
		22.4	-0.000276388174112911\\
		22.45	-0.000276388588052085\\
		22.5	-0.000276389049467306\\
		22.55	-0.000276389484524529\\
		22.6	-0.000276389934645101\\
		22.65	-0.000276390301198472\\
		22.7	-0.000276390755449861\\
		22.75	-0.000276391195008452\\
		22.8	-0.000276391596681213\\
		22.85	-0.000276391982503192\\
		22.9	-0.000276392437211297\\
		22.95	-0.000276392783491019\\
		23	-0.000276393115857372\\
		23.05	-0.000276393474384359\\
		23.1	-0.000276393871483048\\
		23.15	-0.000276394182919064\\
		23.2	-0.000276394579782499\\
		23.25	-0.00027639489739628\\
		23.3	-0.000276395207699214\\
		23.35	-0.000276395543182854\\
		23.4	-0.000276395800960947\\
		23.45	-0.000276396141992299\\
		23.5	-0.000276396450284798\\
		23.55	-0.000276396727629132\\
		23.6	-0.000276396998492596\\
		23.65	-0.000276397296783665\\
		23.7	-0.00027639756013304\\
		23.75	-0.000276397822885107\\
		23.8	-0.000276398117450143\\
		23.85	-0.000276398370150893\\
		23.9	-0.000276398610629702\\
		23.95	-0.000276398904640907\\
		24	-0.00027607662554997\\
		24.05	-0.000273862245335858\\
		24.1	-0.0002698425408192\\
		24.15	-0.000265729399210355\\
		24.2	-0.000268026906416464\\
		24.25	-0.000271164011920426\\
		24.3	-0.000275185143306638\\
		24.35	-0.000280141581884005\\
		24.4	-0.000286102832573232\\
		24.45	-0.000293148969302726\\
		24.5	-0.000301353934023743\\
		24.55	-0.000311548418116811\\
		24.6	-0.000328754791243411\\
		24.65	-0.000346814296266018\\
		24.7	-0.000362328483878705\\
		24.75	-0.000382918431449885\\
		24.8	-0.000458758159934443\\
		24.85	-0.000536970053420991\\
		24.9	-0.00061402717986433\\
		24.95	-0.000686369055013498\\
		25	-0.000750580879129815\\
		25.05	-0.000803693968240455\\
		25.1	-0.000843375788107764\\
		25.15	-0.000867905888355437\\
		25.2	-0.000875996853961836\\
		25.25	-0.00086660196111205\\
		25.3	-0.0008388150458386\\
		25.35	-0.000848572892905076\\
		25.4	-0.00101276025253494\\
		25.45	-0.00118780497268495\\
		25.5	-0.00137754934091371\\
		25.55	-0.00159459244734625\\
		25.6	-0.00183806365897799\\
		25.65	-0.00210840233418224\\
		25.7	-0.00240505153130024\\
		25.75	-0.00272636924963556\\
		25.8	-0.00307101762526088\\
		25.85	-0.00343886649571544\\
		25.9	-0.00383092228116793\\
		25.95	-0.00424862445711086\\
		26	-0.00469359038961579\\
		26.05	-0.00517180151367787\\
		26.1	-0.00568448355155946\\
		26.15	-0.00623234231360988\\
		26.2	-0.00681466870414751\\
		26.25	-0.00743004512812238\\
		26.3	-0.00807665294875657\\
		26.35	-0.00875270693743066\\
		26.4	-0.00945682461348277\\
		26.45	-0.0101881669245877\\
		26.5	-0.0109463446821839\\
		26.55	-0.0117311704221478\\
		26.6	-0.0125423640520909\\
		26.65	-0.0133793241769499\\
		26.7	-0.0142410432633905\\
		26.75	-0.0151261838415403\\
		26.8	-0.0160332676252221\\
		26.85	-0.01696088679296\\
		26.9	-0.0179078464748284\\
		26.95	-0.0188731883935802\\
		27	-0.0198561057711489\\
		27.05	-0.0208558082059512\\
		27.1	-0.0218714090397862\\
		27.15	-0.0229018838304782\\
		27.2	-0.0239461044279436\\
		27.25	-0.0250029148202977\\
		27.3	-0.0260712013946469\\
		27.35	-0.0271499242010494\\
		27.4	-0.0282381045637913\\
		27.45	-0.0293347893746845\\
		27.5	-0.0304390202299602\\
		27.55	-0.0315498251826657\\
		27.6	-0.0326662318517913\\
		27.65	-0.0337872865236953\\
		27.7	-0.0349120618098446\\
		27.75	-0.0360396471248585\\
		27.8	-0.0371691295318808\\
		27.85	-0.0382995809640554\\
		27.9	-0.039430063079667\\
		27.95	-0.0405596487493843\\
		28	-0.0416874470073633\\
		28.05	-0.0428126151559048\\
		28.1	-0.0439343497093332\\
		28.15	-0.0450518615490165\\
		28.2	-0.0461643508400231\\
		28.25	-0.0472711032820915\\
		28.3	-0.0483711323148351\\
		28.35	-0.0494654839630692\\
		28.4	-0.0505531797092351\\
		28.45	-0.0516311714548399\\
		28.5	-0.052697517638986\\
		28.55	-0.0537515327559227\\
		28.6	-0.0547933347146319\\
		28.65	-0.0558234466516209\\
		28.7	-0.0568421437645888\\
		28.75	-0.0578491054105459\\
		28.8	-0.058843448274006\\
		28.85	-0.0598240185942959\\
		28.9	-0.0607897921121679\\
		28.95	-0.0617401399080631\\
		29	-0.0626748252171794\\
		29.05	-0.063593776590744\\
		29.1	-0.0644968073892768\\
		29.15	-0.0653834621767085\\
		29.2	-0.0662530638798557\\
		29.25	-0.0671048960247327\\
		29.3	-0.0679383776979641\\
		29.35	-0.0687532755737466\\
		29.4	-0.0695505663037356\\
		29.45	-0.0703292687877134\\
		29.5	-0.0710887304678351\\
		29.55	-0.0718281166648493\\
		29.6	-0.0725465402053379\\
		29.65	-0.0732432052419848\\
		29.7	-0.0739174709819669\\
		29.75	-0.0745688013557825\\
		29.8	-0.0751966397183153\\
		29.85	-0.0758002895828407\\
		29.9	-0.0763793006782377\\
		29.95	-0.0769313089192354\\
		30	-0.0774561781774578\\
		30.05	-0.0779502980380074\\
		30.1	-0.0784126012020926\\
		30.15	-0.0788426254263211\\
		30.2	-0.0792399723174297\\
		30.25	-0.0796040299218633\\
		30.3	-0.0799449336764581\\
		30.35	-0.0822896826469286\\
		30.4	-0.084701266085599\\
		30.45	-0.0871477989167577\\
		30.5	-0.0896397741336727\\
		30.55	-0.0921843738214011\\
		30.6	-0.0947831446788444\\
		30.65	-0.0974358021993181\\
		30.7	-0.100141167950923\\
		30.75	-0.102898524494614\\
		30.8	-0.105695160006009\\
		30.85	-0.108492781573099\\
		30.9	-0.111314674583238\\
		30.95	-0.114173949799744\\
		31	-0.117079461310237\\
		31.05	-0.120038051540109\\
		31.1	-0.123037332712496\\
		31.15	-0.126120180604859\\
		31.2	-0.129272980701414\\
		31.25	-0.132500244229714\\
		31.3	-0.135832211091286\\
		31.35	-0.139325816589336\\
		31.4	-0.142849739565038\\
		31.45	-0.146396278664991\\
		31.5	-0.149951580949917\\
		31.55	-0.153502235201726\\
		31.6	-0.157036364273671\\
		31.65	-0.160543570618598\\
		31.7	-0.164014645401496\\
		31.75	-0.167441370579431\\
		31.8	-0.170816436779418\\
		31.85	-0.174114101481725\\
		31.9	-0.177372154742704\\
		31.95	-0.180560595762128\\
		32	-0.18367445989997\\
		32.05	-0.186709602576555\\
		32.1	-0.189661894639074\\
		32.15	-0.192527407797298\\
		32.2	-0.195302579997379\\
		32.25	-0.197984330596115\\
		32.3	-0.200570077674474\\
		32.35	-0.20305762618395\\
		32.4	-0.205444998459293\\
		32.45	-0.207730280887315\\
		32.5	-0.209911573778185\\
		32.55	-0.211987058301372\\
		32.6	-0.213955094248011\\
		32.65	-0.21581430682479\\
		32.7	-0.217563582727192\\
		32.75	-0.219201996299028\\
		32.8	-0.220728700947323\\
		32.85	-0.22214287479757\\
		32.9	-0.223443728531675\\
		32.95	-0.224630566431664\\
		33	-0.225702859746289\\
		33.05	-0.226660269417897\\
		33.1	-0.227502632764941\\
		33.15	-0.2282298974709\\
		33.2	-0.228842049364994\\
		33.25	-0.229339109335685\\
		33.3	-0.229721160420735\\
		33.35	-0.229988403306007\\
		33.4	-0.230141184658614\\
		33.45	-0.230166612397843\\
		33.5	-0.230094073709473\\
		33.55	-0.229908629639013\\
		33.6	-0.229610994656093\\
		33.65	-0.22920198280234\\
		33.7	-0.228682160773527\\
		33.75	-0.229594387437432\\
		33.8	-0.230499552564088\\
		33.85	-0.231283571322772\\
		33.9	-0.23195150070517\\
		33.95	-0.232486512102348\\
		34	-0.232896632287531\\
		34.05	-0.233180351411102\\
		34.1	-0.233335214806957\\
		34.15	-0.233359996757284\\
		34.2	-0.233254799547942\\
		34.25	-0.233019221404676\\
		34.3	-0.232652069219238\\
		34.35	-0.232152408653717\\
		34.4	-0.231519555011672\\
		34.45	-0.230752659482311\\
		34.5	-0.22985089747792\\
		34.55	-0.228813442628075\\
		34.6	-0.227639203701431\\
		34.65	-0.226326782713699\\
		34.7	-0.224875285744645\\
		34.75	-0.223284190172515\\
		34.8	-0.221553171819776\\
		34.85	-0.219681982003761\\
		34.9	-0.217670193250489\\
		34.95	-0.21551714538544\\
		35	-0.213221988645851\\
		35.05	-0.210783920442374\\
		35.1	-0.208202780912398\\
		35.15	-0.205477282962179\\
		35.2	-0.202604119591921\\
		35.25	-0.199593698683549\\
		35.3	-0.196450076544604\\
		35.35	-0.193175074297425\\
		35.4	-0.189769620060518\\
		35.45	-0.186234783512701\\
		35.5	-0.182572885197807\\
		35.55	-0.178785735882812\\
		35.6	-0.174878092616057\\
		35.65	-0.170848694315332\\
		35.7	-0.16670685120699\\
		35.75	-0.162439651731665\\
		35.8	-0.158073475490719\\
		35.85	-0.153563695071818\\
		35.9	-0.148988709034939\\
		35.95	-0.144219694977655\\
		36	-0.1394647522604\\
		36.05	-0.134349480892289\\
		36.1	-0.1292823176003\\
		36.15	-0.123610103568953\\
		36.2	-0.118338240332696\\
		36.25	-0.112164725960232\\
		36.3	-0.106711294285664\\
		36.35	-0.100157212318284\\
		36.4	-0.0943933673560346\\
		36.45	-0.0876859064097399\\
		36.5	-0.0814826236168292\\
		36.55	-0.0798271390813963\\
		36.6	-0.0813362610863088\\
		36.65	-0.0826227430743556\\
		36.7	-0.0836587334262386\\
		36.75	-0.0844812642636348\\
		36.8	-0.0851045466933276\\
		36.85	-0.0855452730786339\\
		36.9	-0.085819793291049\\
		36.95	-0.0859460955579995\\
		37	-0.0859421517656748\\
		37.05	-0.0858240309381725\\
		37.1	-0.0856046977127506\\
		37.15	-0.0852943146636324\\
		37.2	-0.0849016102584712\\
		37.25	-0.0844352219147804\\
		37.3	-0.0839041352719625\\
		37.35	-0.0833170873869224\\
		37.4	-0.0826815339811943\\
		37.45	-0.082003041963916\\
		37.5	-0.0812855873112053\\
		37.55	-0.0805325861431838\\
		37.6	-0.0797479234408805\\
		37.65	-0.0789362635512139\\
		37.7	-0.0781024789629332\\
		37.75	-0.0772506572580481\\
		37.8	-0.076383423196538\\
		37.85	-0.0755020417506419\\
		37.9	-0.0746071999849288\\
		37.95	-0.0736999300458375\\
		38	-0.0727820740857045\\
		38.05	-0.0718560358337333\\
		38.1	-0.0709240495194865\\
		38.15	-0.0699874916552665\\
		38.2	-0.069046690526737\\
		38.25	-0.0681013253346995\\
		38.3	-0.0671511157350083\\
		38.35	-0.0661963391917647\\
		38.4	-0.0652378667054007\\
		38.45	-0.064276750210265\\
		38.5	-0.0642821287109506\\
		38.55	-0.0647420285219574\\
		38.6	-0.0651712149931611\\
		38.65	-0.0655690997125546\\
		38.7	-0.0659348451105941\\
		38.75	-0.0662680346557289\\
		38.8	-0.0665689177081285\\
		38.85	-0.0668382363008948\\
		38.9	-0.0670766824064681\\
		38.95	-0.067284482638119\\
		39	-0.0674612925325903\\
		39.05	-0.0676049823984716\\
		39.1	-0.0677032111503753\\
		39.15	-0.0677574337663259\\
		39.2	-0.0677708963006015\\
		39.25	-0.0677464937917213\\
		39.3	-0.067686136403296\\
		39.35	-0.0675922512691599\\
		39.4	-0.0674665002087548\\
		39.45	-0.0673107336725439\\
		39.5	-0.067127041656229\\
		39.55	-0.0669175517839436\\
		39.6	-0.0666839413439969\\
		39.65	-0.0664271195307183\\
		39.7	-0.0661473976033522\\
		39.75	-0.0658449585250629\\
		39.8	-0.0655203281900137\\
		39.85	-0.0651745798154426\\
		39.9	-0.0648091737356208\\
		39.95	-0.0644255510824329\\
		40	-0.0640247655442485\\
		40.05	-0.0636073941421461\\
		40.1	-0.063173947955663\\
		40.15	-0.0627247669535441\\
		40.2	-0.0622605051017549\\
		40.25	-0.0617821311676228\\
		40.3	-0.0612907433822349\\
		40.35	-0.0607873481352926\\
		40.4	-0.0602726827623983\\
		40.45	-0.0597472687657866\\
		40.5	-0.0592115517963823\\
		40.55	-0.0586667302023409\\
		40.6	-0.0581067777108811\\
		40.65	-0.0575506134825986\\
		40.7	-0.0570011258108393\\
		40.75	-0.0564542763614187\\
		40.8	-0.0559079053977577\\
		40.85	-0.0553604077147188\\
		40.9	-0.0548104759216553\\
		40.95	-0.0542571346676712\\
		41	-0.0536997270046301\\
		41.05	-0.0531378512233635\\
		41.1	-0.0525712744783602\\
		41.15	-0.0519998540320261\\
		41.2	-0.0514235233724197\\
		41.25	-0.0508423154966111\\
		41.3	-0.0502563813258605\\
		41.35	-0.0496660074039603\\
		41.4	-0.0490715297370373\\
		41.45	-0.0484814505546607\\
		41.5	-0.0479058865134442\\
		41.55	-0.0473625076198619\\
		41.6	-0.0468437502931327\\
		41.65	-0.0463432399708835\\
		41.7	-0.0458554669038458\\
		41.75	-0.0453755544772718\\
		41.8	-0.0448992870451489\\
		41.85	-0.0444232404127688\\
		41.9	-0.0439448190206141\\
		41.95	-0.0434622287643489\\
		42	-0.042922182247002\\
		42.05	-0.0424771182559229\\
		42.1	-0.042084690683318\\
		42.15	-0.0417386013083293\\
		42.2	-0.0414308126733006\\
		42.25	-0.0411539458653974\\
		42.3	-0.0409009094297572\\
		42.35	-0.0406652502043234\\
		42.4	-0.0404415947180264\\
		42.45	-0.0402259535123934\\
		42.5	-0.0400156695956909\\
		42.55	-0.0398091318432397\\
		42.6	-0.0396052834991345\\
		42.65	-0.0394031954709708\\
		42.7	-0.0392018032725013\\
		42.75	-0.0389998646416982\\
		42.8	-0.0387961103162859\\
		42.85	-0.0385894775147806\\
		42.9	-0.0383792322707517\\
		42.95	-0.0381649957987054\\
		43	-0.0379466685405116\\
		43.05	-0.0377242859527978\\
		43.1	-0.0374979318400936\\
		43.15	-0.0372676884520918\\
		43.2	-0.0370336568558137\\
		43.25	-0.0367968611341702\\
		43.3	-0.0365586258078437\\
		43.35	-0.0363191348326952\\
		43.4	-0.0360782382179984\\
		43.45	-0.0358356509499264\\
		43.5	-0.0355912160373849\\
		43.55	-0.035344962348187\\
		43.6	-0.0350918719106779\\
		43.65	-0.0348290286715075\\
		43.7	-0.0345565367370058\\
		43.75	-0.0342751457761293\\
		43.8	-0.0339856220172876\\
		43.85	-0.033688881436103\\
		43.9	-0.0333862634988888\\
		43.95	-0.0330795614072709\\
		44	-0.0327708209183757\\
		44.05	-0.0324619432251501\\
		44.1	-0.0321543339433281\\
		44.15	-0.0318487794834267\\
		44.2	-0.0315456369888405\\
		44.25	-0.031245221494456\\
		44.3	-0.0309481264888642\\
		44.35	-0.0306553559674089\\
		44.4	-0.0303681887903453\\
		44.45	-0.0300878669114411\\
		44.5	-0.0298153352336828\\
		44.55	-0.0295511692084292\\
		44.6	-0.0292956776965663\\
		44.65	-0.0290491131733306\\
		44.7	-0.0288118666498549\\
		44.75	-0.02858447245016\\
		44.8	-0.0283674979242224\\
		44.85	-0.0281614086476825\\
		44.9	-0.0279664808056687\\
		44.95	-0.0277828441736021\\
		45	-0.0276106130022545\\
		45.05	-0.0274499683935782\\
		45.1	-0.0273012265683729\\
		45.15	-0.0271647276171957\\
		45.2	-0.0270407286532197\\
		45.25	-0.0269293293593863\\
		45.3	-0.0268235881384015\\
		45.35	-0.0267199340603165\\
		45.4	-0.0266175255539996\\
		45.45	-0.026516299373426\\
		45.5	-0.0264166177744197\\
		45.55	-0.026321833322261\\
		45.6	-0.0262344879902901\\
		45.65	-0.026156721087536\\
		45.7	-0.0260897608005107\\
		45.75	-0.0260344788094007\\
		45.8	-0.0259912498042737\\
		45.85	-0.0259600221774169\\
		45.9	-0.0259406624146471\\
		45.95	-0.0259332656505758\\
		46	-0.0259383068614119\\
		46.05	-0.0259565500768502\\
		46.1	-0.0259909307449256\\
		46.15	-0.0260117957454811\\
		46.2	-0.0260891928984407\\
		46.25	-0.0262139906963573\\
		46.3	-0.026375974483618\\
		46.35	-0.0265688079493765\\
		46.4	-0.0267873678685036\\
		46.45	-0.0270270577400416\\
		46.5	-0.0272837078507236\\
		46.55	-0.027553755582772\\
		46.6	-0.0278344407236428\\
		46.65	-0.0281238479293083\\
		46.7	-0.0284208121523084\\
		46.75	-0.0287246642046007\\
		46.8	-0.0290349208581285\\
		46.85	-0.0293510268683541\\
		46.9	-0.0296722539529712\\
		46.95	-0.0299980493271058\\
		47	-0.0303481281613374\\
		47.05	-0.0307589910975278\\
		47.1	-0.0312604291169611\\
		47.15	-0.0318316903366011\\
		47.2	-0.0324552745235255\\
		47.25	-0.0331153529189335\\
		47.3	-0.0337974818398787\\
		47.35	-0.034489233571814\\
		47.4	-0.035180836882521\\
		47.45	-0.0358653164103121\\
		47.5	-0.0365378409039889\\
		47.55	-0.0370370472780484\\
		47.6	-0.0374911832281231\\
		47.65	-0.0378941331875632\\
		47.7	-0.0382492661712833\\
		47.75	-0.0385596300501181\\
		47.8	-0.0388284467863635\\
		47.85	-0.0390587142350857\\
		47.9	-0.0392529207171101\\
		47.95	-0.039412942387795\\
		48	-0.0395402205974805\\
		48.05	-0.039636090323587\\
		48.1	-0.0397020578436565\\
		48.15	-0.0397400167502729\\
		48.2	-0.0397521487327853\\
		48.25	-0.0397407462718331\\
		48.3	-0.0397078897741024\\
		48.35	-0.0396552572553969\\
		48.4	-0.039584088801726\\
		48.45	-0.0394952434738679\\
		48.5	-0.0393686228852778\\
		48.55	-0.0391288034008302\\
		48.6	-0.0387485215316135\\
		48.65	-0.038207311325881\\
		48.7	-0.0374915952038962\\
		48.75	-0.0365925801955473\\
		48.8	-0.0355094877926679\\
		48.85	-0.0342524600594908\\
		48.9	-0.0328410984276099\\
		48.95	-0.0312994269889747\\
		49	-0.0296487030112622\\
		49.05	-0.0279021429269927\\
		49.1	-0.0260653119675073\\
		49.15	-0.0241423130891202\\
		49.2	-0.0221440038933176\\
		49.25	-0.0200925012781019\\
		49.3	-0.0180186016797076\\
		49.35	-0.0159536206594043\\
		49.4	-0.0139214350952273\\
		49.45	-0.011936819315042\\
		49.5	-0.0100113159604346\\
		49.55	-0.00816141915880486\\
		49.6	-0.00641126348170723\\
		49.65	-0.00478613011541157\\
		49.7	-0.0033045304910083\\
		49.75	-0.00197679514203936\\
		49.8	-0.000810585811463968\\
		49.85	0.000181354558195859\\
		49.9	0.000977055842305119\\
		49.95	0.00154583957284785\\
		50	0.00185475465485893\\
		50.05	0.00188297616524291\\
		50.1	0.00163866105278365\\
		50.15	0.00116397183633277\\
		50.2	0.000521117716235198\\
		50.25	-0.000232020819358053\\
		50.3	-0.00106161906368474\\
		50.35	-0.00196133141779746\\
		50.4	-0.00293913583899584\\
		50.45	-0.00399764728088003\\
		50.5	-0.00512056440034359\\
		50.55	-0.00627425911718152\\
		50.6	-0.00742232050258533\\
		50.65	-0.00854332001665256\\
		50.7	-0.00963968778451084\\
		50.75	-0.010732123998777\\
		50.8	-0.0118429420317771\\
		50.85	-0.0129800391042519\\
		50.9	-0.0141310190637782\\
		50.95	-0.0152704586705936\\
		51	-0.016376529228386\\
		51.05	-0.0174480327315766\\
		51.1	-0.0184970789892277\\
		51.15	-0.0195467198463649\\
		51.2	-0.0206119218154114\\
		51.25	-0.0216889316576314\\
		51.3	-0.0227570637241108\\
		51.35	-0.0237910280766756\\
		51.4	-0.0247757457802599\\
		51.45	-0.0257147154258264\\
		51.5	-0.0266261907671395\\
		51.55	-0.0275297327509222\\
		51.6	-0.0284327982916274\\
		51.65	-0.0293271721609694\\
		51.7	-0.0301875137411647\\
		51.75	-0.0309920493561884\\
		51.8	-0.03173222739625\\
		51.85	-0.0324161124295803\\
		51.9	-0.0330617067027903\\
		51.95	-0.0336845774506346\\
		52	-0.0342878400846077\\
		52.05	-0.034860684645808\\
		52.1	-0.0353853831295782\\
		52.15	-0.0358483767493626\\
		52.2	-0.0362481674269235\\
		52.25	-0.0365956333932373\\
		52.3	-0.0369067353775291\\
		52.35	-0.0371927878603137\\
		52.4	-0.0374542141255392\\
		52.45	-0.0376815249401764\\
		52.5	-0.0378622027913812\\
		52.55	-0.0379891544792151\\
		52.6	-0.0380654616239012\\
		52.65	-0.0381026382536003\\
		52.7	-0.0381138589187853\\
		52.75	-0.0381066762384549\\
		52.8	-0.0380796029791547\\
		52.85	-0.0380242118262711\\
		52.9	-0.0379311844033967\\
		52.95	-0.0377963207275199\\
		53	-0.0376232119165418\\
		53.05	-0.0374212026700613\\
		53.1	-0.0372005937044128\\
		53.15	-0.0369685907658023\\
		53.2	-0.0367277807334712\\
		53.25	-0.0364776349995355\\
		53.3	-0.0362171810438962\\
		53.35	-0.0359475827882837\\
		53.4	-0.035673182879874\\
		53.45	-0.0354007721635572\\
		53.5	-0.0351368835893975\\
		53.55	-0.0348847207218998\\
		53.6	-0.0346427146882808\\
		53.65	-0.0344058238277187\\
		53.7	-0.0341688611562481\\
		53.75	-0.0339296838190472\\
		53.8	-0.0336905565205904\\
		53.85	-0.0334567518016712\\
		53.9	-0.0332336408802719\\
		53.95	-0.0330239526791901\\
		54	-0.0328268585686509\\
		54.05	-0.0326389948797064\\
		54.1	-0.0324568235337238\\
		54.15	-0.0322788200291378\\
		54.2	-0.0321061528299689\\
		54.25	-0.0319418399855068\\
		54.3	-0.0317889809716052\\
		54.35	-0.0316489961954668\\
		54.4	-0.0315210390945708\\
		54.45	-0.0314026829345114\\
		54.5	-0.0312912672147521\\
		54.55	-0.0311852837087123\\
		54.6	-0.0310848347061571\\
		54.65	-0.0309912501826137\\
		54.7	-0.0309058802029204\\
		54.75	-0.0308291057411276\\
		54.8	-0.0307599421853998\\
		54.85	-0.0306963478064669\\
		54.9	-0.0306360751963926\\
		54.95	-0.0305775103487616\\
		55	-0.030520086530259\\
		55.05	-0.0304640394234226\\
		55.1	-0.0304098331511506\\
		55.15	-0.0303574138942303\\
		55.2	-0.0303059317858031\\
		55.25	-0.03025382513573\\
		55.3	-0.0301993142911036\\
		55.35	-0.0301409480920687\\
		55.4	-0.0300779494213095\\
		55.45	-0.0300100843131536\\
		55.5	-0.0299374468452414\\
		55.55	-0.0298596159121131\\
		55.6	-0.0297741861185556\\
		55.65	-0.0296787449553257\\
		55.7	-0.0295749079290723\\
		55.75	-0.0294633886901106\\
		55.8	-0.0293435347981014\\
		55.85	-0.0292147636142584\\
		55.9	-0.0290766377069712\\
		55.95	-0.0289288408119288\\
		56	-0.0287709568891036\\
		56.05	-0.0286024880334151\\
		56.1	-0.0284229270615624\\
		56.15	-0.0282318936670864\\
		56.2	-0.0280292242999728\\
		56.25	-0.0278150243833028\\
		56.3	-0.0275895974220589\\
		56.35	-0.0273533155298055\\
		56.4	-0.0271065197516345\\
		56.45	-0.0268494667330764\\
		56.5	-0.0265823562798812\\
		56.55	-0.0263053923163152\\
		56.6	-0.0260188847321176\\
		56.65	-0.0257233066261248\\
		56.7	-0.0254192284132812\\
		56.75	-0.0251066282991902\\
		56.8	-0.0247847215349328\\
		56.85	-0.0244568244347607\\
		56.9	-0.0241228029693922\\
		56.95	-0.0237840462132077\\
		57	-0.0234411253873825\\
		57.05	-0.0230931839877553\\
		57.1	-0.0227408244089723\\
		57.15	-0.0223843299356052\\
		57.2	-0.0220242631671101\\
		57.25	-0.0216612043647835\\
		57.3	-0.0212956839566713\\
		57.35	-0.0209281517178711\\
		57.4	-0.0205570960489004\\
		57.45	-0.020183689855739\\
		57.5	-0.019808560835155\\
		57.55	-0.0194326414066251\\
		57.6	-0.0190567946507757\\
		57.65	-0.0186818543159405\\
		57.7	-0.0183086111542829\\
		57.75	-0.0179378261933471\\
		57.8	-0.0175701843539049\\
		57.85	-0.0172063418785961\\
		57.9	-0.0168469438479323\\
		57.95	-0.0164925868088062\\
		58	-0.0161438550695076\\
		58.05	-0.0158012721130485\\
		58.1	-0.0154653146843063\\
		58.15	-0.0151364140009825\\
		58.2	-0.0148149200273392\\
		58.25	-0.0145011182001541\\
		58.3	-0.0141952757976358\\
		58.35	-0.0138975947180107\\
		58.4	-0.0136082551580569\\
		58.45	-0.0133273757732768\\
		58.5	-0.0130550530395604\\
		58.55	-0.0127913153763722\\
		58.6	-0.0125361720258648\\
		58.65	-0.0122895470201513\\
		58.7	-0.0120513424458349\\
		58.75	-0.0118214362455838\\
		58.8	-0.011599677297697\\
		58.85	-0.0113858798193191\\
		58.9	-0.0111798390013858\\
		58.95	-0.0109813230999992\\
		59	-0.010790066403041\\
		59.05	-0.0106058032964051\\
		59.1	-0.0104282267948521\\
		59.15	-0.0102570201899418\\
		59.2	-0.0100918719305309\\
		59.25	-0.00993245045712093\\
		59.3	-0.00977842686045049\\
		59.35	-0.00962945854659634\\
		59.4	-0.00948520915989706\\
		59.45	-0.00934533842246182\\
		59.5	-0.00920951842695717\\
		59.55	-0.00907740463017869\\
		59.6	-0.00894866652854832\\
		59.65	-0.00882298774115049\\
		59.7	-0.00870007169238562\\
		59.75	-0.00857960877823816\\
		59.8	-0.00846131575258105\\
		59.85	-0.00834493197560118\\
		59.9	-0.00823018978705108\\
		59.95	-0.00811685060284387\\
		60	-0.00800467935961107\\
		60.05	-0.00789347020364335\\
		60.1	-0.00778302889951584\\
		60.15	-0.00767317759816152\\
		60.2	-0.00756375154275796\\
		60.25	-0.00745461242748793\\
		60.3	-0.00734563328058039\\
		60.35	-0.00723670546152862\\
		60.4	-0.00712773848278144\\
		60.45	-0.00701864658951112\\
		60.5	-0.0069093753278928\\
		60.55	-0.00679987771473107\\
		60.6	-0.00669011931277233\\
		60.65	-0.00658008947041201\\
		60.7	-0.00646978227804848\\
		60.75	-0.00635920093339966\\
		60.8	-0.00624837182209575\\
		60.85	-0.00613732502501326\\
		60.9	-0.00602610245082823\\
		60.95	-0.00591475040602409\\
		61	-0.00580332456709707\\
		61.05	-0.00569189065278964\\
		61.1	-0.00558053130407515\\
		61.15	-0.00546931603071467\\
		61.2	-0.00535831924432\\
		61.25	-0.00524764043823619\\
		61.3	-0.00513735861627228\\
		61.35	-0.00502757086246342\\
		61.4	-0.00491837464040558\\
		61.45	-0.00480985039818016\\
		61.5	-0.00470208770697313\\
		61.55	-0.0045951807350644\\
		61.6	-0.00448922126053631\\
		61.65	-0.00438429384078219\\
		61.7	-0.00428047935760162\\
		61.75	-0.00417786249557827\\
		61.8	-0.00407652128542476\\
		61.85	-0.00397652540193233\\
		61.9	-0.00387794786395661\\
		61.95	-0.00378085135026046\\
		62	-0.00368529549514615\\
		62.05	-0.00359133310255996\\
		62.1	-0.00349901316801825\\
		62.15	-0.00340837884818358\\
		62.2	-0.00331947064297836\\
		62.25	-0.00323231769378076\\
		62.3	-0.00314695007606296\\
		62.35	-0.00306339000203918\\
		62.4	-0.00298165174802709\\
		62.45	-0.0029017465753685\\
		62.5	-0.00282368551684576\\
		62.55	-0.00274747071833091\\
		62.6	-0.00267310233977681\\
		62.65	-0.00260057816386147\\
		62.7	-0.00252989104844981\\
		62.75	-0.0024610276434791\\
		62.8	-0.00239398102098074\\
		62.85	-0.00232873947825651\\
		62.9	-0.00226528686072135\\
		62.95	-0.00220361152951963\\
		63	-0.0021436971652237\\
		63.05	-0.00208552876676161\\
		63.1	-0.00202908990979183\\
		63.15	-0.001974362829745\\
		63.2	-0.0019213282137784\\
		63.25	-0.00186996528898922\\
		63.3	-0.00182025302666167\\
		63.35	-0.0017721605920506\\
		63.4	-0.00172566297782991\\
		63.45	-0.00168072492677263\\
		63.5	-0.00163730805908792\\
		63.55	-0.00159537163415054\\
		63.6	-0.00155486964280706\\
		63.65	-0.00151575142615977\\
		63.7	-0.00147796230423498\\
		63.75	-0.00144144386996697\\
		63.8	-0.0014061355496636\\
		63.85	-0.00137197604978009\\
		63.9	-0.00133890207333529\\
		63.95	-0.00130684764238229\\
		64	-0.00127574397104518\\
		64.05	-0.00124552583426877\\
		64.1	-0.0012161296302521\\
		64.15	-0.00118748579081523\\
		64.2	-0.00115952977785566\\
		64.25	-0.0011321986834987\\
		64.3	-0.0011054301312712\\
		64.35	-0.00107916412669406\\
		64.4	-0.00105334501160981\\
		64.45	-0.00102791502651143\\
		64.5	-0.0010028235799347\\
		64.55	-0.000978021056469698\\
		64.6	-0.000953460228680517\\
		64.65	-0.000929096728409263\\
		64.7	-0.000904893374480959\\
		64.75	-0.00088081400123805\\
		64.8	-0.000856822827660714\\
		64.85	-0.000832889451269823\\
		64.9	-0.00080899012893775\\
		64.95	-0.000785101631311173\\
		65	-0.000761201880595735\\
		65.05	-0.000737274991426258\\
		65.1	-0.000713309450794274\\
		65.15	-0.000689293686479207\\
		65.2	-0.000665219531019792\\
		65.25	-0.000641082110859106\\
		65.3	-0.000616878897461783\\
		65.35	-0.000592610771723441\\
		65.4	-0.000568280731060502\\
		65.45	-0.00054389118589341\\
		65.5	-0.000519449162048775\\
		65.55	-0.000494962100855259\\
		65.6	-0.000470440806052436\\
		65.65	-0.00044589544844603\\
		65.7	-0.000421336898448798\\
		65.75	-0.000396778838000622\\
		65.8	-0.00037223413389214\\
		65.85	-0.000347718016696175\\
		65.9	-0.000323243652219458\\
		65.95	-0.000298828048076705\\
		66	-0.000274484128169081\\
		66.05	-0.000250228498519594\\
		66.1	-0.00022607487939343\\
		66.15	-0.000202037385036265\\
		66.2	-0.000178131195289972\\
		66.25	-0.000154371320379068\\
		66.3	-0.000130541806946967\\
		66.35	-0.000105337604090413\\
		66.4	-7.70283683210037e-05\\
		66.45	-4.59851071453994e-05\\
		66.5	-1.25250651417412e-05\\
		66.55	2.3008512399952e-05\\
		66.6	6.03206999790539e-05\\
		66.65	9.9137513665159e-05\\
		66.7	0.000139219155717284\\
		66.75	0.000180347196294552\\
		66.8	0.000222327544495034\\
		66.85	0.000264984770012796\\
		66.9	0.000308157868420415\\
		66.95	0.000351704937870106\\
		67	0.00039550134038048\\
		67.05	0.000439433725206355\\
		67.1	0.000483399073233624\\
		67.15	0.00052730706445849\\
		67.2	0.000571076675287379\\
		67.25	0.000614631854821093\\
		67.3	0.000657906851185253\\
		67.35	0.000700840809873501\\
		67.4	0.00074338092372812\\
		67.45	0.000785477617543466\\
		67.5	0.000827087061088153\\
		67.55	0.000868171833553939\\
		67.6	0.000908696050885961\\
		67.65	0.000948626968295879\\
		67.7	0.000987792917307192\\
		67.75	0.00102543684133437\\
		67.8	0.00105394740128894\\
		67.85	0.000967692228712541\\
		67.9	0.000885456885836716\\
		67.95	0.000807111527398818\\
		68	0.000732563876704104\\
		68.05	0.000661704120924601\\
		68.1	0.000594431493774699\\
		68.15	0.00053064440112702\\
		68.2	0.000468869624334865\\
		68.25	0.000411755280730133\\
		68.3	0.000357800295969028\\
		68.35	0.000306990046289786\\
		68.4	0.000259184404880145\\
		68.45	0.000214300263912564\\
		68.5	0.000172078189629398\\
		68.55	0.00013287971371084\\
		68.6	9.65373927112233e-05\\
		68.65	6.26198637799248e-05\\
		68.7	3.12044365758941e-05\\
		68.75	2.20633955931462e-06\\
		68.8	-2.44509247731949e-05\\
		68.85	-4.88442740579408e-05\\
		68.9	-7.10493447735219e-05\\
		68.95	-9.1141256965504e-05\\
		69	-0.000109193113351329\\
		69.05	-0.000125278323173369\\
		69.1	-0.000139468771300066\\
		69.15	-0.000151835111630005\\
		69.2	-0.000162446180933287\\
		69.25	-0.000171369684269054\\
		69.3	-0.000178671559576891\\
		69.35	-0.000184416512369581\\
		69.4	-0.000188668243481892\\
		69.45	-0.000191489944878551\\
		69.5	-0.000192942106242508\\
		69.55	-0.000193085800694789\\
		69.6	-0.000191979324394925\\
		69.65	-0.000189679168179978\\
		69.7	-0.000186240381200327\\
		69.75	-0.000181716896499183\\
		69.8	-0.000176161171256273\\
		69.85	-0.000169624074527358\\
		69.9	-0.000162155522890957\\
		69.95	-0.000153804284933827\\
		70	-0.000144617501924188\\
		70.05	-0.000134641173290154\\
		70.1	-0.000123919267970058\\
		70.15	-0.000112494802890514\\
		70.2	-0.000100408804744472\\
		70.25	-8.77013039207003e-05\\
		70.3	-7.44109926863722e-05\\
		70.35	-6.05753087315609e-05\\
		70.4	-4.62305190509576e-05\\
		70.45	-3.1411883404998e-05\\
		70.5	-1.61531095662801e-05\\
		70.55	-4.86692865878178e-07\\
		70.6	1.55560680630174e-05\\
		70.65	3.19455884438674e-05\\
		70.7	4.86527301794761e-05\\
		70.75	6.56496614829039e-05\\
		70.8	8.19275423298205e-05\\
		70.85	-3.7087817091347e-06\\
		70.9	-8.7517103580152e-05\\
		70.95	-0.000169521309752876\\
		71	-0.000249744696020939\\
		71.05	-0.000328211238153222\\
		71.1	-0.000404945224084962\\
		71.15	-0.000479971043019595\\
		71.2	-0.000553313060545834\\
		71.25	-0.000624995904420894\\
		71.3	-0.000695044628955577\\
		71.35	-0.000763483801347362\\
		71.4	-0.000830338710372633\\
		71.45	-0.000895634060864128\\
		71.5	-0.000959394935294528\\
		71.55	-0.00102164923334814\\
		71.6	-0.00108280641923955\\
		71.65	-0.00114209791325625\\
		71.7	-0.00120030685413336\\
		71.75	-0.00125670875276481\\
		71.8	-0.00131205708862788\\
		71.85	-0.00136568355779683\\
		71.9	-0.00141827865355225\\
		71.95	-0.0014692346170371\\
		72	-0.00151918224537467\\
		72.05	-0.00156757174533641\\
		72.1	-0.00161497602314966\\
		72.15	-0.0016608998677333\\
		72.2	-0.00170586161158721\\
		72.25	-0.00174941763805026\\
		72.3	-0.00179202723058532\\
		72.35	-0.00183369035014988\\
		72.4	-0.0018738673775687\\
		72.45	-0.00191311586175536\\
		72.5	-0.0019514485967923\\
		72.55	-0.00198843350286511\\
		72.6	-0.00202452985664308\\
		72.65	-0.0020597411685948\\
		72.7	-0.00209410904889073\\
		72.75	-0.00212714423484525\\
		72.8	-0.00215933678310927\\
		72.85	-0.00219069450395651\\
		72.9	-0.00222124887094923\\
		72.95	-0.00225099607259898\\
		73	-0.00227995769572408\\
		73.05	-0.00230766857326236\\
		73.1	-0.00233460928502582\\
		73.15	-0.0023607918872541\\
		73.2	-0.00238625159789395\\
		73.25	-0.00241098793323361\\
		73.3	-0.00243052746588494\\
		73.35	-0.00245412383359929\\
		73.4	-0.00247707492064379\\
		73.45	-0.00249930403186798\\
		73.5	-0.00252083271176034\\
		73.55	-0.00254167114221421\\
		73.6	-0.00256183008588011\\
		73.65	-0.00258132381202537\\
		73.7	-0.00260016739428708\\
		73.75	-0.00261837540239935\\
		73.8	-0.00263596356085948\\
		73.85	-0.00265294676765601\\
		73.9	-0.00266934000870693\\
		73.95	-0.00268515736505551\\
		74	-0.00270041334869542\\
		74.05	-0.00271512194932892\\
		74.1	-0.00272929663101644\\
		74.15	-0.00274295117559534\\
		74.2	-0.00275609903093871\\
		74.25	-0.00276875405814774\\
		74.3	-0.00278092984150897\\
		74.35	-0.00279263997132469\\
		74.4	-0.00280389789371713\\
		74.45	-0.00281469137902239\\
		74.5	-0.00282547665717253\\
		74.55	-0.00283588220715309\\
		74.6	-0.00284587107577458\\
		74.65	-0.00285541730246579\\
		74.7	-0.00286454533928951\\
		74.75	-0.00287326877001984\\
		74.8	-0.00288157509762291\\
		74.85	-0.00288992301482478\\
		74.9	-0.00289794166227245\\
		74.95	-0.00290559498441822\\
		75	-0.00291285817531288\\
		75.05	-0.00291975658142187\\
		75.1	-0.00292627825273696\\
		75.15	-0.00293286214976665\\
		75.2	-0.00293915561162111\\
		75.25	-0.00294512539956274\\
		75.3	-0.00295074803114616\\
		75.35	-0.00295604843765074\\
		75.4	-0.00296101254952591\\
		75.45	-0.00296610245186395\\
		75.5	-0.00297094506143918\\
		75.55	-0.00297550471716586\\
		75.6	-0.00297975581699592\\
		75.65	-0.00298372334184543\\
		75.7	-0.00298739186895481\\
		75.75	-0.00299123302132909\\
		75.8	-0.00299486481232146\\
		75.85	-0.00299825020802895\\
		75.9	-0.00300136192123248\\
		75.95	-0.00300422485854283\\
		76	-0.00300682253027337\\
		76.05	-0.00300962615786502\\
		76.1	-0.00301225357666334\\
		76.15	-0.00301466656440425\\
		76.2	-0.00301683783026682\\
		76.25	-0.00301879128485367\\
		76.3	-0.00302051071525091\\
		76.35	-0.0030224580155536\\
		76.4	-0.00302425745149686\\
		76.45	-0.00302587170017921\\
		76.5	-0.00302727329793731\\
		76.55	-0.00302848511225247\\
		76.6	-0.00302949097118758\\
		76.65	-0.00303073727785676\\
		76.7	-0.00303186104568456\\
		76.75	-0.00303282487336315\\
		76.8	-0.00303360212814728\\
		76.85	-0.00303421481965981\\
		76.9	-0.00303464687321715\\
		76.95	-0.00303532549355704\\
		77	-0.00303590267085159\\
		77.05	-0.00303634284654665\\
		77.1	-0.003036620041688\\
		77.15	-0.00303675525109859\\
		77.2	-0.00303675778690314\\
		77.25	-0.0030366087896699\\
		77.3	-0.0030367756111311\\
		77.35	-0.00303687327502725\\
		77.4	-0.00303686023654442\\
		77.45	-0.00303670649694547\\
		77.5	-0.00303643224495359\\
		77.55	-0.00303604628256935\\
		77.6	-0.00303553070527446\\
		77.65	-0.00303531846583698\\
		77.7	-0.00303505293601557\\
		77.75	-0.00303469560265811\\
		77.8	-0.00303421797457415\\
		77.85	-0.00303363905078061\\
		77.9	-0.00303296670977408\\
		77.95	-0.00303220962643279\\
		78	-0.00303134781217924\\
		78.05	-0.00303082979658002\\
		78.1	-0.0030302827482213\\
		78.15	-0.0030296649134182\\
		78.2	-0.00302894537460803\\
		78.25	-0.00302814270852657\\
		78.3	-0.00302726326693135\\
		78.35	-0.00302631497468714\\
		78.4	-0.00302530449970683\\
		78.45	-0.00302421141570444\\
		78.5	-0.00302348285178535\\
		78.55	-0.00302274474321353\\
		78.6	-0.00302195432371337\\
		78.65	-0.00302107970247445\\
		78.7	-0.00302013804172395\\
		78.75	-0.00301913478327687\\
		78.8	-0.00301807669757636\\
		78.85	-0.00301696982803364\\
		78.9	-0.00301581990742051\\
		78.95	-0.0030146066262753\\
		79	-0.00301375898031154\\
		79.05	-0.00301291670468591\\
		79.1	-0.00301203732163009\\
		79.15	-0.0030110895749657\\
		79.2	-0.00301008904382711\\
		79.25	-0.00300904031183946\\
		79.3	-0.0030079486868544\\
		79.35	-0.00300681994087374\\
		79.4	-0.0030056590185247\\
		79.45	-0.00300447114743856\\
		79.5	-0.00300326052381162\\
		79.55	-0.00300200560215183\\
		79.6	-0.00300113352058801\\
		79.65	-0.00300028228722092\\
		79.7	-0.00299940870112184\\
		79.75	-0.00299847957758428\\
		79.8	-0.00299750923768797\\
		79.85	-0.00299650213402652\\
		79.9	-0.00299546233762059\\
		79.95	-0.00299439515165277\\
		80	-0.0029933047870989\\
	};
	\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
	table[row sep=crcr] {%
		x	y\\
		0	4.61884225298938e-05\\
		0.05	6.16955003423133e-05\\
		0.1	3.78121610299246e-05\\
		0.15	1.55299484826059e-05\\
		0.2	2.42607590479877e-05\\
		0.25	2.55827216432835e-05\\
		0.3	1.06051963691561e-05\\
		0.35	1.21291328165875e-05\\
		0.4	2.73020629776042e-05\\
		0.45	3.67017513492495e-05\\
		0.5	4.12749481213281e-05\\
		0.55	4.38389408006101e-05\\
		0.6	4.64962258901416e-05\\
		0.65	4.87571110013553e-05\\
		0.7	4.83618818549018e-05\\
		0.75	4.34943184577955e-05\\
		0.8	4.40652663853719e-05\\
		0.85	5.16545027358928e-05\\
		0.9	5.76507555411037e-05\\
		0.95	6.1842889775448e-05\\
		1	6.49107224070933e-05\\
		1.05	6.78353086727629e-05\\
		1.1	7.11876146258054e-05\\
		1.15	7.47796789238899e-05\\
		1.2	7.78797213303474e-05\\
		1.25	7.98006154063574e-05\\
		1.3	8.04358361087514e-05\\
		1.35	8.03787077118616e-05\\
		1.4	8.05587337309305e-05\\
		1.45	8.16519486870425e-05\\
		1.5	8.36585109865018e-05\\
		1.55	8.59142097731258e-05\\
		1.6	8.7511658601071e-05\\
		1.65	8.78487446904861e-05\\
		1.7	8.69588469720178e-05\\
		1.75	8.54361357184938e-05\\
		1.8	8.4033892389892e-05\\
		1.85	8.32097274316768e-05\\
		1.9	8.29008974261576e-05\\
		1.95	8.26446640047855e-05\\
		2	8.59835480175115e-05\\
		2.05	8.83666807551772e-05\\
		2.1	8.94928814384155e-05\\
		2.15	8.99875427026295e-05\\
		2.2	9.0821260257892e-05\\
		2.25	9.26274023361555e-05\\
		2.3	9.52967774795252e-05\\
		2.35	9.80857379451891e-05\\
		2.4	0.000100131934871088\\
		2.45	0.000101013994036503\\
		2.5	0.000100993573506345\\
		2.55	0.000100809901789673\\
		2.6	0.000101188367016997\\
		2.65	0.000102397761938025\\
		2.7	0.000104129084701307\\
		2.75	0.000105747728403986\\
		2.8	0.000106726650800821\\
		2.85	0.000106972576670482\\
		2.9	0.000106848509615865\\
		2.95	0.000106902204467865\\
		3	0.000107499167642481\\
		3.05	0.000108601248673724\\
		3.1	0.000109821076964429\\
		3.15	0.000110694965810634\\
		3.2	0.000110984854989905\\
		3.25	0.000110814882594653\\
		3.3	0.000110568562683507\\
		3.35	0.0001106296807171\\
		3.4	0.000111143910699961\\
		3.45	0.000111948464891749\\
		3.5	0.000112701894281909\\
		3.55	0.000113114166563607\\
		3.6	0.000113126715305213\\
		3.65	0.000112928634970055\\
		3.7	0.000112816621649168\\
		3.75	0.000112996836975499\\
		3.8	0.000113461965191157\\
		3.85	0.000114012832432056\\
		3.9	0.000114401941134083\\
		3.95	0.000114494384969531\\
		4	0.00011434693088251\\
		4.05	0.000114157657019463\\
		4.1	0.000114130289565956\\
		4.15	0.00011434503832627\\
		4.2	0.000114718376027294\\
		4.25	0.000115068380610264\\
		4.3	0.000115238268454099\\
		4.35	0.000115193540690099\\
		4.4	0.000115033661471597\\
		4.45	0.000114919336012363\\
		4.5	0.000114965248241855\\
		4.55	0.000115171708009594\\
		4.6	0.00011543319488224\\
		4.65	0.0001156147785845\\
		4.7	0.000115639664176401\\
		4.75	0.000115533902007162\\
		4.8	0.000115402072005326\\
		4.85	0.00011535512587901\\
		4.9	0.000115439612213612\\
		4.95	0.000115613349960755\\
		5	0.000115779079410431\\
		5.05	0.000115850667851634\\
		5.1	0.000115806343856427\\
		5.15	0.000115698390558653\\
		5.2	0.000115613310423741\\
		5.25	0.000115615121141506\\
		5.3	0.000115706342176144\\
		5.35	0.000115831537587809\\
		5.4	0.000115916820706203\\
		5.45	0.000115918399444804\\
		5.5	0.000115848223337596\\
		5.55	0.000115761896608364\\
		5.6	0.000115720219810437\\
		5.65	0.000115750059803523\\
		5.7	0.000115830583579187\\
		5.75	0.000115909578441687\\
		5.8	0.00011593913570191\\
		5.85	0.000115905845271997\\
		5.9	0.000115836939556374\\
		5.95	0.000115779152036623\\
		6	0.000115768274931716\\
		6.05	0.000115807422636242\\
		6.1	0.000115866835832171\\
		6.15	0.000115906396937784\\
		6.2	0.000115901087230498\\
		6.25	0.000115856111047858\\
		6.3	0.000115800975354613\\
		6.35	0.000115769555310411\\
		6.4	0.000115777360259682\\
		6.45	0.000115813921674766\\
		6.5	0.000115851021665164\\
		6.55	0.000115862150384125\\
		6.6	0.000115839492695024\\
		6.65	0.000115796530161213\\
		6.7	0.000115758897963898\\
		6.75	0.000115746558197164\\
		6.8	0.000115761911070286\\
		6.85	0.00011578939518176\\
		6.9	0.000115806984979008\\
		6.95	0.000115800495474216\\
		7	0.000115772142883882\\
		7.05	0.000115737565770974\\
		7.1	0.000115715471511758\\
		7.15	0.00011571481638328\\
		7.2	0.000115730659810182\\
		7.25	0.000115747610100142\\
		7.3	0.00011575092950584\\
		7.35	0.000115735674227491\\
		7.4	0.000115709079792998\\
		7.45	0.00011568502409491\\
		7.5	0.000115674487726321\\
		7.55	0.000115679444806711\\
		7.6	0.000115691593244434\\
		7.65	0.000115698921055922\\
		7.7	0.000115693286608168\\
		7.75	0.000115675509699733\\
		7.8	0.000115654160580616\\
		7.85	0.00011563927509223\\
		7.9	0.000115636216913952\\
		7.95	0.000115642414633472\\
		8	0.000115649628016049\\
		8.05	0.00011564979849331\\
		8.1	0.000115639930533479\\
		8.15	0.0001156235741385\\
		8.2	0.000115608211680024\\
		8.25	0.000115600424779997\\
		8.3	0.000115601148969763\\
		8.35	0.000115606126489772\\
		8.4	0.000115608839789603\\
		8.45	0.000115604454334736\\
		8.5	0.000115593486308889\\
		8.55	0.000115580296536152\\
		8.6	0.000115570567649749\\
		8.65	0.000115567276776214\\
		8.7	0.000115569305801306\\
		8.75	0.000115572249951561\\
		8.8	0.000115571403143466\\
		8.85	0.000115565106501498\\
		8.9	0.000115555093001361\\
		8.95	0.00011554562528426\\
		9	0.000115540134694626\\
		9.05	0.000115539375259242\\
		9.1	0.000115541196321681\\
		9.15	0.000115541935763153\\
		9.2	0.000115538875532107\\
		9.25	0.00011553212698951\\
		9.3	0.000115524115132367\\
		9.35	0.000115517965899532\\
		9.4	0.000115515169553248\\
		9.45	0.000115515490097936\\
		9.5	0.000115516435998095\\
		9.55	0.000115515592153466\\
		9.6	0.000115511655561708\\
		9.65	0.000115505500141677\\
		9.7	0.000115499769180192\\
		9.75	0.000115496233657499\\
		9.8	0.000115495370329272\\
		9.85	0.00011549594346946\\
		9.9	0.000115496070831232\\
		9.95	0.000115494206104053\\
		10	0.000115490235147625\\
		10.05	0.000115485499034293\\
		10.1	0.000115481670042872\\
		10.15	0.000115479839688174\\
		10.2	0.000115479627895953\\
		10.25	0.000115479799315346\\
		10.3	0.000115479035432138\\
		10.35	0.00011547678631103\\
		10.4	0.000115473362017733\\
		10.45	0.000115469932523094\\
		10.5	0.000115467744123852\\
		10.55	0.000115466967103824\\
		10.6	0.000115466932906298\\
		10.65	0.000115466746949166\\
		10.7	0.000115465528961874\\
		10.75	0.000115463061843975\\
		10.8	0.000115460311974367\\
		10.85	0.000115457923141777\\
		10.9	0.000115456638259407\\
		10.95	0.00011545648629484\\
		11	0.000115456569886794\\
		11.05	0.000115456173415426\\
		11.1	0.000115454889683633\\
		11.15	0.000115452870489779\\
		11.2	0.000115451017818495\\
		11.25	0.000115449812942761\\
		11.3	0.000115449319885684\\
		11.35	0.000115449244651186\\
		11.4	0.00011544909898369\\
		11.45	0.000115448562177281\\
		11.5	0.000115447307822997\\
		11.55	0.00011544563295509\\
		11.6	0.000115444358828053\\
		11.65	0.000115443722087852\\
		11.7	0.000115443455866041\\
		11.75	0.000115443571479095\\
		11.8	0.000115443384670378\\
		11.85	0.000115442688211626\\
		11.9	0.000115441585181102\\
		11.95	0.000115440581933885\\
		12	0.000115439882411899\\
		12.05	0.000115439549929475\\
		12.1	0.000115439653689579\\
		12.15	0.000115439785685024\\
		12.2	0.000115439539823529\\
		12.25	0.000115438888896118\\
		12.3	0.000115438265784781\\
		12.35	0.000115437638481651\\
		12.4	0.000115437244231918\\
		12.45	0.000115437108009321\\
		12.5	0.000115437190286694\\
		12.55	0.000115437017785934\\
		12.6	0.000115436682508868\\
		12.65	0.000115436108276954\\
		12.7	0.000115435624761608\\
		12.75	0.000115435212792595\\
		12.8	0.000115435110569694\\
		12.85	0.000115435176728824\\
		12.9	0.000115435363470787\\
		12.95	0.000115435366567056\\
		13	0.000115435016803895\\
		13.05	0.000115434709318574\\
		13.1	0.00011543446645383\\
		13.15	0.000115434319927433\\
		13.2	0.000115434428439721\\
		13.25	0.000115434500136234\\
		13.3	0.000115434580174924\\
		13.35	0.000115434465836663\\
		13.4	0.000115434305909605\\
		13.45	0.000115434020917434\\
		13.5	0.000115433918431397\\
		13.55	0.000115433994123222\\
		13.6	0.00011543404619949\\
		13.65	0.00011543418455609\\
		13.7	0.000115434261260714\\
		13.75	0.000115434139208355\\
		13.8	0.000115434091831525\\
		13.85	0.000115434067334442\\
		13.9	0.000115434021286479\\
		13.95	0.000115434180905514\\
		14	0.000115434271110469\\
		14.05	0.000115434357467048\\
		14.1	0.000115434258290638\\
		14.15	0.000115434197095536\\
		14.2	0.000115434171805394\\
		14.25	0.00011543408028864\\
		14.3	0.000115434164181824\\
		14.35	0.000115434300287264\\
		14.4	0.000115434474801633\\
		14.45	0.000115434610531768\\
		14.5	0.000115434618790262\\
		14.55	0.000115434524040462\\
		14.6	0.000115434518818214\\
		14.65	0.000115434558053499\\
		14.7	0.000115434668692984\\
		14.75	0.000115434834241749\\
		14.8	0.00011543493320007\\
		14.85	0.000115435174104036\\
		14.9	0.000115435233956046\\
		14.95	0.000115435310110177\\
		15	0.000115435274879635\\
		15.05	0.000115435362826889\\
		15.1	0.000115435461080677\\
		15.15	0.000115435755621394\\
		15.2	0.000115435980399202\\
		15.25	0.000115436055181657\\
		15.3	0.000115436060949086\\
		15.35	0.00011543604998396\\
		15.4	0.000115436165315233\\
		15.45	0.000115436319255694\\
		15.5	0.000115436422144307\\
		15.55	0.000115436633409281\\
		15.6	0.000115436699642114\\
		15.65	0.000115436767802072\\
		15.7	0.000115436859987306\\
		15.75	0.000115436926848756\\
		15.8	0.000115437109702494\\
		15.85	0.000115437194190765\\
		15.9	0.000115437310741334\\
		15.95	0.000115437462438614\\
		16	0.000115437544180764\\
		16.05	0.000115437623542123\\
		16.1	0.000115437637672562\\
		16.15	0.000115437716192202\\
		16.2	0.000115437807049394\\
		16.25	0.000115437886367255\\
		16.3	0.000115437931342942\\
		16.35	0.000115437922821305\\
		16.4	0.000115438056109166\\
		16.45	0.000115438011701437\\
		16.5	0.00011543807312726\\
		16.55	0.000115438081367662\\
		16.6	0.000115438046027747\\
		16.65	0.000115438196723032\\
		16.7	0.000115438349951888\\
		16.75	0.000115438601038641\\
		16.8	0.000115438644258197\\
		16.85	0.000115438766206708\\
		16.9	0.000115438873718808\\
		16.95	0.000115439125831747\\
		17	0.000115439209712078\\
		17.05	0.000115439232429995\\
		17.1	0.000115439265577373\\
		17.15	0.000115439247968306\\
		17.2	0.00011543920232146\\
		17.25	0.000115439255722261\\
		17.3	0.000115439381687485\\
		17.35	0.000115439467514967\\
		17.4	0.000115439620218527\\
		17.45	0.000115439701890384\\
		17.5	0.000115439701187455\\
		17.55	0.000115439848089192\\
		17.6	0.00011543986136093\\
		17.65	0.000115439851181598\\
		17.7	0.00011543987018216\\
		17.75	0.00011544008629012\\
		17.8	0.000115440145347089\\
		17.85	0.00011544010439053\\
		17.9	0.000115440222888262\\
		17.95	0.00011544032990005\\
		18	0.00011544039378713\\
		18.05	0.000115440482549611\\
		18.1	0.000115440560607753\\
		18.15	0.000115440685449228\\
		18.2	0.000115440784456707\\
		18.25	0.000115440813485688\\
		18.3	0.000115440854781483\\
		18.35	0.000115440874636842\\
		18.4	0.000115440895689417\\
		18.45	0.000115440921632766\\
		18.5	0.000115441012160978\\
		18.55	0.00011544107375883\\
		18.6	0.000115441114743831\\
		18.65	0.000115441211095423\\
		18.7	0.00011544122848752\\
		18.75	0.000115441225131102\\
		18.8	0.000115441185982077\\
		18.85	0.000115441270046553\\
		18.9	0.00011544137361349\\
		18.95	0.000115441366696849\\
		19	0.000115441401393954\\
		19.05	0.000115441406742794\\
		19.1	0.000115441435315914\\
		19.15	0.000115441469493534\\
		19.2	0.000115441564297016\\
		19.25	0.000115441550713158\\
		19.3	0.000115441516328849\\
		19.35	0.000115441428418594\\
		19.4	0.000115441400697645\\
		19.45	0.000115441449920172\\
		19.5	0.000115441361164656\\
		19.55	0.00011544134743021\\
		19.6	0.000115441335043091\\
		19.65	0.000115441430857777\\
		19.7	0.000115441584396843\\
		19.75	0.000115441705448778\\
		19.8	0.000115441723158889\\
		19.85	0.000115441774456301\\
		19.9	0.000115441742386922\\
		19.95	0.00011544172826752\\
		20	0.000115441667951549\\
		20.05	0.000115441794781725\\
		20.1	0.000115441782228052\\
		20.15	0.000115441684612531\\
		20.2	0.000115441723437318\\
		20.25	0.00011544169908778\\
		20.3	0.000115441703446987\\
		20.35	0.000115441751275434\\
		20.4	0.000115441763142483\\
		20.45	0.000115441847479768\\
		20.5	0.000115441850813099\\
		20.55	0.000115441932900742\\
		20.6	0.000115441960473806\\
		20.65	0.000115442004530146\\
		20.7	0.000115441981041444\\
		20.75	0.000115441954581035\\
		20.8	0.000115441916549113\\
		20.85	0.000115441888143719\\
		20.9	0.00011544180058651\\
		20.95	0.000115441804084693\\
		21	0.000115441855078621\\
		21.05	0.000115441785747226\\
		21.1	0.000115441761736791\\
		21.15	0.000115441756326512\\
		21.2	0.000115441774805573\\
		21.25	0.000115441707420544\\
		21.3	0.00011544181183592\\
		21.35	0.00011544181496114\\
		21.4	0.000115441821767007\\
		21.45	0.000115441851104882\\
		21.5	0.000115441877301521\\
		21.55	0.000115441856613018\\
		21.6	0.000115441927003056\\
		21.65	0.000115441763769811\\
		21.7	0.000115441766536537\\
		21.75	0.000115441800399988\\
		21.8	0.000115441758855981\\
		21.85	0.000115441766819507\\
		21.9	0.000115441805739973\\
		21.95	0.000115441791130832\\
		22	0.000115441753353476\\
		22.05	0.00011544174740295\\
		22.1	0.000115441547240649\\
		22.15	0.000115441558360893\\
		22.2	0.000115441421146541\\
		22.25	0.000115441450896494\\
		22.3	0.000115441568685173\\
		22.35	0.000115441577727434\\
		22.4	0.000115441429005079\\
		22.45	0.000115441353321986\\
		22.5	0.000115441387915132\\
		22.55	0.000115441385031015\\
		22.6	0.000115441427398037\\
		22.65	0.000115441317582098\\
		22.7	0.000115441398167112\\
		22.75	0.000115441464225974\\
		22.8	0.00011544146920149\\
		22.85	0.000115441457024275\\
		22.9	0.000115441596911238\\
		22.95	0.0001154415341647\\
		23	0.000115441457675357\\
		23.05	0.000115441447422892\\
		23.1	0.000115441528274857\\
		23.15	0.000115441451363145\\
		23.2	0.000115441558946768\\
		23.25	0.00011544152131537\\
		23.3	0.000115441482153826\\
		23.35	0.00011544150635295\\
		23.4	0.000115441388086599\\
		23.45	0.000115441448943202\\
		23.5	0.000115441456893555\\
		23.55	0.000115441415417783\\
		23.6	0.000115441373163154\\
		23.65	0.000115441397683159\\
		23.7	0.000115441364199979\\
		23.75	0.000115441341357001\\
		23.8	0.000115441393534946\\
		23.85	0.000115441373388198\\
		23.9	0.000115441340156877\\
		23.95	0.000115441425028662\\
		24	0.000115401647035866\\
		24.05	0.00011587603492475\\
		24.1	0.00011781093881166\\
		24.15	0.000121197865120844\\
		24.2	0.00012624671444539\\
		24.25	0.000133108818875944\\
		24.3	0.000141899550066549\\
		24.35	0.00015272640606116\\
		24.4	0.000165700707482131\\
		24.45	0.000180929545032599\\
		24.5	0.00019849914769808\\
		24.55	0.000220997875670722\\
		24.6	0.000269467071854491\\
		24.65	0.000338589564138663\\
		24.7	0.000419714032502774\\
		24.75	0.000506641118394609\\
		24.8	0.000594640582968187\\
		24.85	0.000679939201493763\\
		24.9	0.000759038818172324\\
		24.95	0.000828338078169391\\
		25	0.000906182992927718\\
		25.05	0.00104321592426793\\
		25.1	0.00117644882547082\\
		25.15	0.00130464888221215\\
		25.2	0.00142686010169122\\
		25.25	0.00154229990985163\\
		25.3	0.00165033177294102\\
		25.35	0.00175048732276199\\
		25.4	0.00184248244344515\\
		25.45	0.00193599249826627\\
		25.5	0.00212150346071964\\
		25.55	0.00241050058207764\\
		25.6	0.0027699815268469\\
		25.65	0.00318130585116684\\
		25.7	0.00362959392368938\\
		25.75	0.0041015395244402\\
		25.8	0.00458543185465781\\
		25.85	0.00507097406272557\\
		25.9	0.00554947085713539\\
		25.95	0.00601401490232265\\
		26	0.00646182751950296\\
		26.05	0.00692574180804422\\
		26.1	0.00741839049225254\\
		26.15	0.00792692621232055\\
		26.2	0.00844785026882227\\
		26.25	0.00897704611556938\\
		26.3	0.00951082742450872\\
		26.35	0.010045981020319\\
		26.4	0.0105795526244546\\
		26.45	0.011108808270993\\
		26.5	0.0116313322613267\\
		26.55	0.0121451654892531\\
		26.6	0.0126489071732873\\
		26.65	0.0131417103634462\\
		26.7	0.0136231637758818\\
		26.75	0.0140931027978207\\
		26.8	0.0145514241665945\\
		26.85	0.01499797236529\\
		26.9	0.0154325268760099\\
		26.95	0.0158548696688525\\
		27	0.016264878112632\\
		27.05	0.0166625861916698\\
		27.1	0.0170481841881743\\
		27.15	0.0174219654460202\\
		27.2	0.0177842558407284\\
		27.25	0.0181353639086586\\
		27.3	0.0184755700792094\\
		27.35	0.0188051472020296\\
		27.4	0.0191243883954596\\
		27.45	0.0194336197450975\\
		27.5	0.0197331909345868\\
		27.55	0.020023453840445\\
		27.6	0.0203047467781083\\
		27.65	0.0205773943336241\\
		27.7	0.0208417238665731\\
		27.75	0.0210980826897519\\
		27.8	0.0213468444898452\\
		27.85	0.0215883968921756\\
		27.9	0.0218231182347293\\
		27.95	0.0220513575012604\\
		28	0.0222734298040258\\
		28.05	0.0224896298431936\\
		28.1	0.0227002544255722\\
		28.15	0.0229056197744473\\
		28.2	0.0231060631435716\\
		28.25	0.023303289361395\\
		28.3	0.0234989318637589\\
		28.35	0.0236831534579399\\
		28.4	0.0238533027092131\\
		28.45	0.0240115909509808\\
		28.5	0.024159612469219\\
		28.55	0.0242982431204917\\
		28.6	0.0244281379876154\\
		28.65	0.0245501922538584\\
		28.7	0.0246657472157169\\
		28.75	0.0247764665373638\\
		28.8	0.0248840324183229\\
		28.85	0.024989859385893\\
		28.9	0.0250949810374803\\
		28.95	0.0252001479810336\\
		29	0.0253060434998959\\
		29.05	0.0254134656116191\\
		29.1	0.0255233651696662\\
		29.15	0.0256367360324348\\
		29.2	0.025754450784361\\
		29.25	0.0258771600988343\\
		29.3	0.0260053193861874\\
		29.35	0.0261394974344913\\
		29.4	0.0262805748036893\\
		29.45	0.026428647978401\\
		29.5	0.0265840823698265\\
		29.55	0.026747143924008\\
		29.6	0.0269179019767287\\
		29.65	0.0270962320428196\\
		29.7	0.027281908589139\\
		29.75	0.0274747204850101\\
		29.8	0.0276745320158794\\
		29.85	0.0278812592369702\\
		29.9	0.0280927320344659\\
		29.95	0.028309194203259\\
		30	0.0285189871636878\\
		30.05	0.0287272466435674\\
		30.1	0.028936459669432\\
		30.15	0.0291483999437314\\
		30.2	0.0293645207116941\\
		30.25	0.0295859805948279\\
		30.3	0.0298135673759576\\
		30.35	0.0300476264174125\\
		30.4	0.0302866048462367\\
		30.45	0.0305093397812313\\
		30.5	0.0307218021068949\\
		30.55	0.0309280504530622\\
		30.6	0.0311286830699435\\
		30.65	0.0313234893113084\\
		30.7	0.0315122497269141\\
		30.75	0.0316952168981656\\
		30.8	0.0318570335593857\\
		30.85	0.0319712700741766\\
		30.9	0.032059462916454\\
		30.95	0.0321318834156836\\
		31	0.0321960175894761\\
		31.05	0.0322579368822976\\
		31.1	0.0323100108005098\\
		31.15	0.0323839248527159\\
		31.2	0.0324696574966338\\
		31.25	0.0325702374236838\\
		31.3	0.0327058395543715\\
		31.35	0.0329078634472389\\
		31.4	0.0330808964842992\\
		31.45	0.0332202834357954\\
		31.5	0.0333180790076884\\
		31.55	0.0333678047056874\\
		31.6	0.0333647676579604\\
		31.65	0.0333056151899416\\
		31.7	0.0349727881272438\\
		31.75	0.0372597016498602\\
		31.8	0.039521401537796\\
		31.85	0.0417352064188258\\
		31.9	0.043940482607964\\
		31.95	0.046109877510434\\
		32	0.0482407822163651\\
		32.05	0.0503315777807823\\
		32.1	0.0523805310444094\\
		32.15	0.0543859257720921\\
		32.2	0.0563462324488925\\
		32.25	0.0582602551477224\\
		32.3	0.0601271981342471\\
		32.35	0.0619465866057723\\
		32.4	0.0637181142090338\\
		32.45	0.0654414674058394\\
		32.5	0.0671162386659738\\
		32.55	0.0687419682889926\\
		32.6	0.0703182168116634\\
		32.65	0.0718446699214942\\
		32.7	0.0733211592744612\\
		32.75	0.0747476189733739\\
		32.8	0.0761239815929484\\
		32.85	0.0774501264952109\\
		32.9	0.0787258725040254\\
		32.95	0.0799510245278641\\
		33	0.0811254488860495\\
		33.05	0.0822490971448775\\
		33.1	0.0833220050402793\\
		33.15	0.0843442225423504\\
		33.2	0.0853157252829056\\
		33.25	0.0862364056032133\\
		33.3	0.0871060944540578\\
		33.35	0.0879246377632218\\
		33.4	0.0886919521472766\\
		33.45	0.0893949667129312\\
		33.5	0.0900624075460707\\
		33.55	0.0906788102248277\\
		33.6	0.0912446612127822\\
		33.65	0.0917606469964101\\
		33.7	0.0922272154176408\\
		33.75	0.092643916048167\\
		33.8	0.0930089017353777\\
		33.85	0.093319561370989\\
		33.9	0.0935837348896254\\
		33.95	0.0937797963388753\\
		34	0.0939195291624302\\
		34.05	0.0940019256878218\\
		34.1	0.0940250166579637\\
		34.15	0.0939878914422882\\
		34.2	0.0938907025373002\\
		34.25	0.0937329674108217\\
		34.3	0.0935134768906372\\
		34.35	0.0932313175078172\\
		34.4	0.0928857626604689\\
		34.45	0.0924758111090736\\
		34.5	0.0920003891497812\\
		34.55	0.0914583931085615\\
		34.6	0.090847952832947\\
		34.65	0.090166597787006\\
		34.7	0.0894130646348603\\
		34.75	0.0885862869122616\\
		34.8	0.0876853575522783\\
		34.85	0.0867093748391699\\
		34.9	0.0856571895334514\\
		34.95	0.0845273745550661\\
		35	0.0833183311556428\\
		35.05	0.0820285537946073\\
		35.1	0.0806554076204275\\
		35.15	0.0791796443730892\\
		35.2	0.0775911617273184\\
		35.25	0.075908314963549\\
		35.3	0.0741379363274868\\
		35.35	0.0722838864036208\\
		35.4	0.0703487696142\\
		35.45	0.0683349874140202\\
		35.5	0.0662459310983307\\
		35.55	0.0640840650123305\\
		35.6	0.0618547966716476\\
		35.65	0.0595563982250176\\
		35.7	0.0571988538900959\\
		35.75	0.054767248846493\\
		35.8	0.0522903958020437\\
		35.85	0.0497181692652618\\
		35.9	0.0490571979769785\\
		35.95	0.0496844693031272\\
		36	0.0503565811177184\\
		36.05	0.0508700713478356\\
		36.1	0.0515554001705242\\
		36.15	0.0519639885821726\\
		36.2	0.0527179762076104\\
		36.25	0.0530006257943072\\
		36.3	0.05382198139986\\
		36.35	0.0540271031447686\\
		36.4	0.0547923400835584\\
		36.45	0.055028291878293\\
		36.5	0.0556332447200369\\
		36.55	0.0559726781882822\\
		36.6	0.0564256508857824\\
		36.65	0.0567987579464162\\
		36.7	0.0571674460182303\\
		36.75	0.057511694110973\\
		36.8	0.0578410850429553\\
		36.85	0.0581644575906413\\
		36.9	0.0584917474629454\\
		36.95	0.0588283684081477\\
		37	0.0591744849219466\\
		37.05	0.0603817853388964\\
		37.1	0.0662167514765815\\
		37.15	0.0719131717673363\\
		37.2	0.0774737849669945\\
		37.25	0.0829011373868499\\
		37.3	0.0881996039384824\\
		37.35	0.093375390788121\\
		37.4	0.098434811291185\\
		37.45	0.103382317829278\\
		37.5	0.108219795405221\\
		37.55	0.112947634759714\\
		37.6	0.11756677112307\\
		37.65	0.122080111180722\\
		37.7	0.126492387504078\\
		37.75	0.130808621745268\\
		37.8	0.135032375985845\\
		37.85	0.139164981359044\\
		37.9	0.143206158632511\\
		37.95	0.147155526372293\\
		38	0.151013954321343\\
		38.05	0.154783924324604\\
		38.1	0.158468774774518\\
		38.15	0.162071404921176\\
		38.2	0.16559332704053\\
		38.25	0.169034614553396\\
		38.3	0.172394671311499\\
		38.35	0.175673243906812\\
		38.4	0.178871013739678\\
		38.45	0.181989441939525\\
		38.5	0.185030067647604\\
		38.55	0.187993781391231\\
		38.6	0.190880532839614\\
		38.65	0.193689629001911\\
		38.7	0.196420360265504\\
		38.75	0.199072539711263\\
		38.8	0.201646595700941\\
		38.85	0.204143272623887\\
		38.9	0.206563121741886\\
		38.95	0.208906193769724\\
		39	0.211172079279078\\
		39.05	0.213358896005527\\
		39.1	0.215455578967665\\
		39.15	0.217463107335777\\
		39.2	0.219384402933902\\
		39.25	0.221221951679068\\
		39.3	0.222977500939482\\
		39.35	0.224653672389952\\
		39.4	0.226252698497305\\
		39.45	0.227777018259628\\
		39.5	0.229229206215875\\
		39.55	0.230611648049836\\
		39.6	0.231926108619982\\
		39.65	0.233173587867038\\
		39.7	0.234354649427075\\
		39.75	0.235469949762941\\
		39.8	0.236520645837754\\
		39.85	0.237508456152705\\
		39.9	0.238435370839201\\
		39.95	0.239303215516702\\
		40	0.240113347554152\\
		40.05	0.240866279149532\\
		40.1	0.241562187110103\\
		40.15	0.242202304537789\\
		40.2	0.242787888215416\\
		40.25	0.243320462045854\\
		40.3	0.243801585006119\\
		40.35	0.244232632654061\\
		40.4	0.244614702225056\\
		40.45	0.244948726866393\\
		40.5	0.245235658962963\\
		40.55	0.245476434856871\\
		40.6	0.245662185680335\\
		40.65	0.245814599522253\\
		40.7	0.245938391249466\\
		40.75	0.246030739083874\\
		40.8	0.246090219965438\\
		40.85	0.246115845321721\\
		40.9	0.246106894912924\\
		40.95	0.246062943114114\\
		41	0.245983828320209\\
		41.05	0.245869573826585\\
		41.1	0.2457203069016\\
		41.15	0.245536214695853\\
		41.2	0.245317562137667\\
		41.25	0.245064732598353\\
		41.3	0.244778242416236\\
		41.35	0.244458720939043\\
		41.4	0.244106815231993\\
		41.45	0.243727511722732\\
		41.5	0.243350696743456\\
		41.55	0.242983931812603\\
		41.6	0.242621016373424\\
		41.65	0.242256571757249\\
		41.7	0.241885824955286\\
		41.75	0.241504427053846\\
		41.8	0.241108546101869\\
		41.85	0.24069505442248\\
		41.9	0.24026162021078\\
		41.95	0.239806675742274\\
		42	0.239274733986048\\
		42.05	0.238825282016471\\
		42.1	0.238417262119699\\
		42.15	0.238046091856019\\
		42.2	0.237705241174801\\
		42.25	0.237388480259355\\
		42.3	0.237089552772666\\
		42.35	0.236802647347483\\
		42.4	0.236522980160864\\
		42.45	0.236247143236876\\
		42.5	0.235973042449214\\
		42.55	0.23569954340447\\
		42.6	0.235425952499297\\
		42.65	0.235151583729551\\
		42.7	0.234875534046659\\
		42.75	0.234596698391273\\
		42.8	0.234313953554693\\
		42.85	0.234026379798097\\
		42.9	0.233733371757431\\
		42.95	0.233434639564909\\
		43	0.233130125903019\\
		43.05	0.232819892921565\\
		43.1	0.23250406146776\\
		43.15	0.232182786520218\\
		43.2	0.231856265830904\\
		43.25	0.231525594677126\\
		43.3	0.231192181869393\\
		43.35	0.230856279567234\\
		43.4	0.23051772511272\\
		43.45	0.230176240520219\\
		43.5	0.229831707293661\\
		43.55	0.229484245101518\\
		43.6	0.229129598833839\\
		43.65	0.228765008211934\\
		43.7	0.228390343248888\\
		43.75	0.22800601656573\\
		43.8	0.227612519338176\\
		43.85	0.227210698358946\\
		43.9	0.226802039565327\\
		43.95	0.226388602713993\\
		44	0.225972656096351\\
		44.05	0.225556178063319\\
		44.1	0.22514050781599\\
		44.15	0.224726323661865\\
		44.2	0.224313952284495\\
		44.25	0.223903815803447\\
		44.3	0.22349673979294\\
		44.35	0.223093991138925\\
		44.4	0.222697045193093\\
		44.45	0.222307242020385\\
		44.5	0.221925558242051\\
		44.55	0.221552606047326\\
		44.6	0.22118880930904\\
		44.65	0.220834629486267\\
		44.7	0.220490701824867\\
		44.75	0.22015777970322\\
		44.8	0.219836576039782\\
		44.85	0.21952762402129\\
		44.9	0.219231242020851\\
		44.95	0.218947634849269\\
		45	0.21867705234015\\
		45.05	0.218419872898384\\
		45.1	0.21817660182766\\
		45.15	0.217947727581162\\
		45.2	0.217733587477229\\
		45.25	0.217534309615916\\
		45.3	0.217343656608847\\
		45.35	0.217157951512569\\
		45.4	0.216976070620053\\
		45.45	0.216797633018095\\
		45.5	0.216622759669747\\
		45.55	0.21645469710921\\
		45.6	0.21629483582277\\
		45.65	0.216143970936714\\
		45.7	0.216004206674191\\
		45.75	0.215876425841481\\
		45.8	0.215760925636621\\
		45.85	0.215657589501266\\
		45.9	0.215566288023356\\
		45.95	0.215487209846091\\
		46	0.215420975926713\\
		46.05	0.215368496068668\\
		46.1	0.215329797182454\\
		46.15	0.215267197090307\\
		46.2	0.215258049446397\\
		46.25	0.215296916813505\\
		46.3	0.215375183518652\\
		46.35	0.215487408600083\\
		46.4	0.215629106582397\\
		46.45	0.215796078411402\\
		46.5	0.215984359873419\\
		46.55	0.216190479813812\\
		46.6	0.216411730635395\\
		46.65	0.216646263351168\\
		46.7	0.216892981546518\\
		46.75	0.217151250771156\\
		46.8	0.217420549786593\\
		46.85	0.2177002035996\\
		46.9	0.217989304839675\\
		46.95	0.218286919104176\\
		47	0.218607745492867\\
		47.05	0.219030968274844\\
		47.1	0.219562518853622\\
		47.15	0.220184119195468\\
		47.2	0.220879741690118\\
		47.25	0.221634352773745\\
		47.3	0.222433806709057\\
		47.35	0.223265678427723\\
		47.4	0.224120062954059\\
		47.45	0.224989767072315\\
		47.5	0.225869601852513\\
		47.55	0.226587769725356\\
		47.6	0.227273143622299\\
		47.65	0.227913109536216\\
		47.7	0.228508580205021\\
		47.75	0.229060631002612\\
		47.8	0.229570794394732\\
		47.85	0.230040516504352\\
		47.9	0.230470756970972\\
		47.95	0.230861884313949\\
		48	0.231213919280605\\
		48.05	0.231526969962395\\
		48.1	0.231801618916979\\
		48.15	0.232039136912961\\
		48.2	0.232241361022595\\
		48.25	0.232410422053314\\
		48.3	0.232548408934972\\
		48.35	0.23265720976552\\
		48.4	0.232738565131729\\
		48.45	0.232794246811672\\
		48.5	0.232810019096272\\
		48.55	0.232719374470164\\
		48.6	0.232494370937578\\
		48.65	0.232112514803759\\
		48.7	0.231557770032779\\
		48.75	0.230820919371243\\
		48.8	0.229903139143476\\
		48.85	0.228816843401003\\
		48.9	0.227581397594832\\
		48.95	0.226216222515094\\
		49	0.22473391674621\\
		49.05	0.223137067830035\\
		49.1	0.221420737063053\\
		49.15	0.219579273976311\\
		49.2	0.217613616882119\\
		49.25	0.215534616066696\\
		49.3	0.213360254652136\\
		49.35	0.21110849059341\\
		49.4	0.208790568742884\\
		49.45	0.206409782291281\\
		49.5	0.203966781176642\\
		49.55	0.201466651021963\\
		49.6	0.198920259239162\\
		49.65	0.19633714100243\\
		49.7	0.193717494271957\\
		49.75	0.191051262740485\\
		49.8	0.188325187882844\\
		49.85	0.185533339079812\\
		49.9	0.182685313115457\\
		49.95	0.179810194973019\\
		50	0.17695411190051\\
		50.05	0.174168016870397\\
		50.1	0.171490428665725\\
		50.15	0.168939009956072\\
		50.2	0.166518644065802\\
		50.25	0.164238942670512\\
		50.3	0.16212758479439\\
		50.35	0.160229305555109\\
		50.4	0.161999037384143\\
		50.45	0.163909040655111\\
		50.5	0.165660812527461\\
		50.55	0.167226629226864\\
		50.6	0.168586082003738\\
		50.65	0.169734760473296\\
		50.7	0.170687698564375\\
		50.75	0.171474345465856\\
		50.8	0.172127203715243\\
		50.85	0.172671047226971\\
		50.9	0.173118430978538\\
		50.95	0.173473277982324\\
		51	0.173740304580005\\
		51.05	0.173934582843178\\
		51.1	0.174078774961548\\
		51.15	0.174200343880805\\
		51.2	0.17432100572364\\
		51.25	0.174450298342088\\
		51.3	0.174586344586481\\
		51.35	0.174722834553399\\
		51.4	0.174857705394219\\
		51.45	0.174998298766516\\
		51.5	0.175159584517116\\
		51.55	0.175356738478419\\
		51.6	0.175597451732986\\
		51.65	0.175879604591508\\
		51.7	0.176190364613978\\
		51.75	0.176517519091815\\
		51.8	0.176855328030308\\
		51.85	0.177206835540411\\
		51.9	0.177580500429315\\
		51.95	0.177983388965848\\
		52	0.178415402451595\\
		52.05	0.178868132786309\\
		52.1	0.179328568980687\\
		52.15	0.179785335118804\\
		52.2	0.180233417004404\\
		52.25	0.180674743606365\\
		52.3	0.181114393155854\\
		52.35	0.181555151645024\\
		52.4	0.181993776287877\\
		52.45	0.182421228817857\\
		52.5	0.182826379608255\\
		52.55	0.18320085430389\\
		52.6	0.18354201571386\\
		52.65	0.183852332590805\\
		52.7	0.184135748505489\\
		52.75	0.184393491544791\\
		52.8	0.184621868999805\\
		52.85	0.184813177393931\\
		52.9	0.184959013000906\\
		52.95	0.185053797839771\\
		53	0.185096555833021\\
		53.05	0.185090014051208\\
		53.1	0.185037975814998\\
		53.15	0.184942927892207\\
		53.2	0.184805006812887\\
		53.25	0.184622721850363\\
		53.3	0.184394464270046\\
		53.35	0.184120055670717\\
		53.4	0.18380147582943\\
		53.45	0.183442530696111\\
		53.5	0.183047308814128\\
		53.55	0.182618313332237\\
		53.6	0.182155454491775\\
		53.65	0.181656633328676\\
		53.7	0.181119595006826\\
		53.75	0.180543840914004\\
		53.8	0.179931550693708\\
		53.85	0.179286903458043\\
		53.9	0.178614440521856\\
		53.95	0.177917400647776\\
		54	0.1771970528369\\
		54.05	0.176453172452945\\
		54.1	0.175685356242964\\
		54.15	0.174894322957437\\
		54.2	0.174082400197449\\
		54.25	0.173253108465699\\
		54.3	0.172410146926039\\
		54.35	0.171556326961378\\
		54.4	0.170693138021046\\
		54.45	0.169821062397313\\
		54.5	0.168940328669079\\
		54.55	0.168051732293137\\
		54.6	0.167156959846001\\
		54.65	0.166258407531239\\
		54.7	0.165358499531086\\
		54.75	0.164459082149537\\
		54.8	0.163561136206847\\
		54.85	0.162664902770667\\
		54.9	0.16177035318571\\
		54.95	0.160877688917649\\
		55	0.159987616886431\\
		55.05	0.159101247737259\\
		55.1	0.158219775585141\\
		55.15	0.157344040701455\\
		55.2	0.156474332282396\\
		55.25	0.155610408059593\\
		55.3	0.154751762477422\\
		55.35	0.153897949744769\\
		55.4	0.153048807229389\\
		55.45	0.152204416841047\\
		55.5	0.151364991326261\\
		55.55	0.150530471809198\\
		55.6	0.149699976161933\\
		55.65	0.148873166444681\\
		55.7	0.148052480985865\\
		55.75	0.147236484171294\\
		55.8	0.146424376830617\\
		55.85	0.145615356935982\\
		55.9	0.144808665797946\\
		55.95	0.144003567986368\\
		56	0.143199230509638\\
		56.05	0.142394726743011\\
		56.1	0.141589079828176\\
		56.15	0.140781348296111\\
		56.2	0.139970692856899\\
		56.25	0.139156420806406\\
		56.3	0.138337959843151\\
		56.35	0.137514792935321\\
		56.4	0.136686402454645\\
		56.45	0.135852238006355\\
		56.5	0.135011730233446\\
		56.55	0.134164328331114\\
		56.6	0.133309562682584\\
		56.65	0.13244708529025\\
		56.7	0.131576644477605\\
		56.75	0.130697603617979\\
		56.8	0.129808916113162\\
		56.85	0.128913198642971\\
		56.9	0.128010236857206\\
		56.95	0.12710014086824\\
		57	0.126182983565315\\
		57.05	0.125257883772646\\
		57.1	0.124324934397229\\
		57.15	0.123384062647998\\
		57.2	0.12243539291653\\
		57.25	0.121479098820481\\
		57.3	0.120515360902008\\
		57.35	0.119544341217522\\
		57.4	0.118564671936937\\
		57.45	0.117576490354951\\
		57.5	0.116579824585436\\
		57.55	0.115574977721949\\
		57.6	0.114562335399003\\
		57.65	0.113542336925367\\
		57.7	0.11251546877154\\
		57.75	0.111482265043708\\
		57.8	0.11044328020847\\
		57.85	0.109399109941106\\
		57.9	0.108350397725252\\
		57.95	0.107297813704386\\
		58	0.106242069262093\\
		58.05	0.105183887824651\\
		58.1	0.104124006066426\\
		58.15	0.103063168523557\\
		58.2	0.102002104335349\\
		58.25	0.100941531185815\\
		58.3	0.0998821749265622\\
		58.35	0.0988247427878191\\
		58.4	0.0977699418721521\\
		58.45	0.0967184553817451\\
		58.5	0.0956709579536408\\
		58.55	0.0946280882158952\\
		58.6	0.0935904690034375\\
		58.65	0.0925586707524672\\
		58.7	0.0915332402798703\\
		58.75	0.0905146973952309\\
		58.8	0.089503530426713\\
		58.85	0.0885001913829285\\
		58.9	0.087505101590981\\
		58.95	0.0865186454859851\\
		59	0.0855411649727863\\
		59.05	0.0845729747042705\\
		59.1	0.083614340096873\\
		59.15	0.082665492395907\\
		59.2	0.0817266357235798\\
		59.25	0.0807979342701058\\
		59.3	0.0798795234249088\\
		59.35	0.0789715013973573\\
		59.4	0.078073939009676\\
		59.45	0.0771868746136881\\
		59.5	0.0763103225076676\\
		59.55	0.0754442590210051\\
		59.6	0.0745886387168187\\
		59.65	0.0737433954769052\\
		59.7	0.0729084464533526\\
		59.75	0.072083676758487\\
		59.8	0.0712689602441846\\
		59.85	0.0704641587362493\\
		59.9	0.0696691084153866\\
		59.95	0.0688836391949941\\
		60	0.0681075634093551\\
		60.05	0.0673406902254259\\
		60.1	0.0665828184528815\\
		60.15	0.0658337405050032\\
		60.2	0.0650932422696063\\
		60.25	0.0643611112442644\\
		60.3	0.0636371303966022\\
		60.35	0.0629210830819929\\
		60.4	0.0622127543869426\\
		60.45	0.0615119258687123\\
		60.5	0.0608183902693641\\
		60.55	0.0601319409826687\\
		60.6	0.0594523758854063\\
		60.65	0.0587795041568708\\
		60.7	0.0581131378602566\\
		60.75	0.0574530951585109\\
		60.8	0.0567992083315881\\
		60.85	0.0561513149655613\\
		60.9	0.0555092628795319\\
		60.95	0.0548729072485234\\
		61	0.0542421138059042\\
		61.05	0.0536167598212301\\
		61.1	0.0529967380739738\\
		61.15	0.052381942260188\\
		61.2	0.0517722763773352\\
		61.25	0.051167665127602\\
		61.3	0.0505680314482589\\
		61.35	0.0499733162107745\\
		61.4	0.0493834691979032\\
		61.45	0.04879843943111\\
		61.5	0.0482181895514295\\
		61.55	0.0476426934375477\\
		61.6	0.0470719321959883\\
		61.65	0.0465058915553703\\
		61.7	0.0459445634077448\\
		61.75	0.0453879492528262\\
		61.8	0.0448360546371427\\
		61.85	0.0442888879319835\\
		61.9	0.0437464657740972\\
		61.95	0.043208805776234\\
		62	0.0426759296950913\\
		62.05	0.0421478610320559\\
		62.1	0.041624626020303\\
		62.15	0.0411062520740745\\
		62.2	0.0405927688382153\\
		62.25	0.040084203292187\\
		62.3	0.0395805853511421\\
		62.35	0.039081942923987\\
		62.4	0.0385883013442075\\
		62.45	0.0380996853137719\\
		62.5	0.0376161198113351\\
		62.55	0.0371376253198258\\
		62.6	0.0366642208907837\\
		62.65	0.0361959236307952\\
		62.7	0.0357327471910242\\
		62.75	0.0352747009802322\\
		62.8	0.0348217964351293\\
		62.85	0.0343740414836346\\
		62.9	0.0339314408753084\\
		62.95	0.0334940009346814\\
		63	0.0330617253162893\\
		63.05	0.0326346184133917\\
		63.1	0.0322126844141833\\
		63.15	0.031795927743139\\
		63.2	0.0313843532809114\\
		63.25	0.0309779666131849\\
		63.3	0.0305767746839438\\
		63.35	0.0301807808995406\\
		63.4	0.0297899926522025\\
		63.45	0.0294044128331881\\
		63.5	0.0290240428260214\\
		63.55	0.0286488822361179\\
		63.6	0.0282789267507991\\
		63.65	0.0279141677700062\\
		63.7	0.0275545920854531\\
		63.75	0.0272001814617181\\
		63.8	0.0268509129360759\\
		63.85	0.0265067591535433\\
		63.9	0.0261676874271661\\
		63.95	0.025833659186809\\
		64	0.0255046297790683\\
		64.05	0.0251805515815997\\
		64.1	0.0248613730213789\\
		64.15	0.0245470348157921\\
		64.2	0.0242374755484692\\
		64.25	0.023932630084102\\
		64.3	0.0236324291647045\\
		64.35	0.0233368005092625\\
		64.4	0.0230456699890241\\
		64.45	0.0227589586272889\\
		64.5	0.0224765874707983\\
		64.55	0.0221984747442284\\
		64.6	0.0219245368185487\\
		64.65	0.0216546887181019\\
		64.7	0.0213888465626081\\
		64.75	0.0211269247642071\\
		64.8	0.0208688359970832\\
		64.85	0.020614493979741\\
		64.9	0.0203638143988805\\
		64.95	0.0201167121157432\\
		65	0.0198731017584303\\
		65.05	0.0196329005076858\\
		65.1	0.0193960274430354\\
		65.15	0.0191624015726607\\
		65.2	0.0189319437992958\\
		65.25	0.0187045770862461\\
		65.3	0.0184802261908361\\
		65.35	0.0182588183903376\\
		65.4	0.0180402830142803\\
		65.45	0.0178245502562875\\
		65.5	0.0176115539230971\\
		65.55	0.0174012294664608\\
		65.6	0.0171935155726597\\
		65.65	0.0169883522650804\\
		65.7	0.0167856816552646\\
		65.75	0.0165854490682087\\
		65.8	0.0163876012835562\\
		65.85	0.016192088168554\\
		65.9	0.015998860481719\\
		65.95	0.0158078728446129\\
		66	0.015619079781192\\
		66.05	0.0154324395880188\\
		66.1	0.0152479110306688\\
		66.15	0.0150654549479311\\
		66.2	0.014885034547516\\
		66.25	0.0147066147424384\\
		66.3	0.0145300464331126\\
		66.35	0.0143544203473323\\
		66.4	0.0141780345788813\\
		66.45	0.014000877713777\\
		66.5	0.0138229180280013\\
		66.55	0.0136441518302045\\
		66.6	0.013464565034681\\
		66.65	0.0132841498004482\\
		66.7	0.0131028945092088\\
		66.75	0.0129207891794261\\
		66.8	0.0127378226980719\\
		66.85	0.0125539850108077\\
		66.9	0.0123692690263376\\
		66.95	0.0121836680913475\\
		67	0.0119971765123078\\
		67.05	0.0118097917877317\\
		67.1	0.0116215140822897\\
		67.15	0.0114323440136831\\
		67.2	0.0112422835250058\\
		67.25	0.0110513375291946\\
		67.3	0.0108595110016611\\
		67.35	0.0106668115580294\\
		67.4	0.0104732477047889\\
		67.45	0.0102788309133296\\
		67.5	0.0100835738714363\\
		67.55	0.00988748959896776\\
		67.6	0.00969059340324671\\
		67.65	0.00949290176521727\\
		67.7	0.0092945032081262\\
		67.75	0.00909592336766979\\
		67.8	0.00889803432473457\\
		67.85	0.00870087453545426\\
		67.9	0.00850456190804488\\
		67.95	0.00830915097575296\\
		68	0.00811471985621523\\
		68.05	0.00792133372810395\\
		68.1	0.00772906241622952\\
		68.15	0.00753797333758863\\
		68.2	0.00734696138780996\\
		68.25	0.00715843300544388\\
		68.3	0.00697129991317693\\
		68.35	0.00678559363139424\\
		68.4	0.0066013775696932\\
		68.45	0.00641870807403246\\
		68.5	0.00623747980092094\\
		68.55	0.00605806571257801\\
		68.6	0.00588029977108909\\
		68.65	0.00570430472210172\\
		68.7	0.00553010174337787\\
		68.75	0.00535773472837146\\
		68.8	0.00518724211893583\\
		68.85	0.00501866099395477\\
		68.9	0.00485202544619241\\
		68.95	0.00468736657312278\\
		69	0.00452471423088678\\
		69.05	0.00436409475114293\\
		69.1	0.00420553256240075\\
		69.15	0.00404904961169214\\
		69.2	0.00389466576126349\\
		69.25	0.00374239811437985\\
		69.3	0.003592261860458\\
		69.35	0.00344427004456837\\
		69.4	0.00329843359798625\\
		69.45	0.00315476094773139\\
		69.5	0.00301326013945097\\
		69.55	0.00287393537275302\\
		69.6	0.00273679018696518\\
		69.65	0.00260182642659094\\
		69.7	0.00246904397220005\\
		69.75	0.00233844063936106\\
		69.8	0.00221001280904351\\
		69.85	0.00208375576011577\\
		69.9	0.00195966314221715\\
		69.95	0.0018377271616306\\
		70	0.00171793898088921\\
		70.05	0.00160028815864525\\
		70.1	0.00148476353067124\\
		70.15	0.00137135221604318\\
		70.2	0.00126564894787738\\
		70.25	0.00124344712381809\\
		70.3	0.00122144397043902\\
		70.35	0.00119964786773123\\
		70.4	0.00117806664661414\\
		70.45	0.00115670759153672\\
		70.5	0.00113557744806093\\
		70.55	0.00111468243789399\\
		70.6	0.00109402828112196\\
		70.65	0.00107362022130368\\
		70.7	0.00105346304819241\\
		70.75	0.00103356111566092\\
		70.8	0.00101391835402584\\
		70.85	0.000994538279182113\\
		70.9	0.00097542400244291\\
		70.95	0.000956578243932186\\
		71	0.000941066144384313\\
		71.05	0.000927049755428726\\
		71.1	0.000913094262377755\\
		71.15	0.000899207949810796\\
		71.2	0.000885398260322393\\
		71.25	0.000871672435490627\\
		71.3	0.000858037900078535\\
		71.35	0.000844500485905394\\
		71.4	0.000831066903172634\\
		71.45	0.000817742193016921\\
		71.5	0.000804531721882242\\
		71.55	0.000791034525584524\\
		71.6	0.000777613479816535\\
		71.65	0.000765414161799868\\
		71.7	0.000752185555472705\\
		71.75	0.000740187681080416\\
		71.8	0.000727257698504757\\
		71.85	0.000715469721005259\\
		71.9	0.000702856948732933\\
		71.95	0.000691298233493123\\
		72	0.000679015247051383\\
		72.05	0.000667704345892082\\
		72.1	0.000655761809898812\\
		72.15	0.000644712570079443\\
		72.2	0.000633117392736702\\
		72.25	0.000622340561344668\\
		72.3	0.000630624004663924\\
		72.35	0.000648211795816238\\
		72.4	0.000663488455107412\\
		72.45	0.000681065417946085\\
		72.5	0.000698001242271767\\
		72.55	0.000713010711277625\\
		72.6	0.000729862373690619\\
		72.65	0.000746385245169833\\
		72.7	0.000762493763996553\\
		72.75	0.00077652976610715\\
		72.8	0.000792448864745258\\
		72.85	0.00080800386153318\\
		72.9	0.000823427879413135\\
		72.95	0.000838666636093701\\
		73	0.000853423470196557\\
		73.05	0.000866148150099299\\
		73.1	0.000880648352102834\\
		73.15	0.000894762421010096\\
		73.2	0.000908716803670019\\
		73.25	0.000922462387455745\\
		73.3	0.000938926455400374\\
		73.35	0.000951830465276957\\
		73.4	0.000964829811198835\\
		73.45	0.000977405663834545\\
		73.5	0.000989812340123498\\
		73.55	0.00100201325531163\\
		73.6	0.00101402253511272\\
		73.65	0.001025837161834\\
		73.7	0.00103745538174833\\
		73.75	0.00104887507034909\\
		73.8	0.00106009316787664\\
		73.85	0.00107110688318362\\
		73.9	0.00108191257869596\\
		73.95	0.00109250718779429\\
		74	0.00110288773768619\\
		74.05	0.00111305273299345\\
		74.1	0.00112300167925592\\
		74.15	0.001132734263533\\
		74.2	0.00114225143164044\\
		74.25	0.00115155444953624\\
		74.3	0.00116064512926428\\
		74.35	0.00116952514867732\\
		74.4	0.00117819602523228\\
		74.45	0.00118659935003383\\
		74.5	0.00119747885107523\\
		74.55	0.00120556470345816\\
		74.6	0.00121384235165068\\
		74.65	0.00122179543019149\\
		74.7	0.00122956655288595\\
		74.75	0.0012371317306901\\
		74.8	0.00124444015836306\\
		74.85	0.00125422440616126\\
		74.9	0.00126123374938406\\
		74.95	0.00126844375334152\\
		75	0.00127534012949511\\
		75.05	0.0012820652537144\\
		75.1	0.0012885388272611\\
		75.15	0.00129737313099743\\
		75.2	0.00130356389179159\\
		75.25	0.00130994561689368\\
		75.3	0.0013160283956024\\
		75.35	0.00132194759777609\\
		75.4	0.00132762125984344\\
		75.45	0.00133579841848263\\
		75.5	0.00134121358919798\\
		75.55	0.00134684969608709\\
		75.6	0.00135219122086355\\
		75.65	0.00135738078440241\\
		75.7	0.00136233366754758\\
		75.75	0.0013698576845795\\
		75.8	0.0013745761671281\\
		75.85	0.00137953472761373\\
		75.9	0.00138420737378382\\
		75.95	0.00138873948263619\\
		76	0.0013930459166113\\
		76.05	0.00139993015836207\\
		76.1	0.00140402410289701\\
		76.15	0.00140836911565826\\
		76.2	0.00141243968063479\\
		76.25	0.00141638145547503\\
		76.3	0.00142010984935316\\
		76.35	0.0014263762088804\\
		76.4	0.00142991428914427\\
		76.45	0.001433707012533\\
		76.5	0.00143723894900619\\
		76.55	0.00144065300103239\\
		76.6	0.00144386680842592\\
		76.65	0.00144954242154304\\
		76.7	0.00145258531447135\\
		76.75	0.00145588169728367\\
		76.8	0.00145893287039156\\
		76.85	0.00146187683423673\\
		76.9	0.00146463466302234\\
		76.95	0.0014697507657707\\
		77	0.00147235597511567\\
		77.05	0.00147520860860763\\
		77.1	0.00147783223522136\\
		77.15	0.00148035855083011\\
		77.2	0.00148276691144398\\
		77.25	0.0014850033417051\\
		77.3	0.00148985394141739\\
		77.35	0.00149197175012686\\
		77.4	0.00149438613993649\\
		77.45	0.00149657305524289\\
		77.5	0.00149867756496512\\
		77.55	0.00150067590675385\\
		77.6	0.00150251902579723\\
		77.65	0.00150678969664556\\
		77.7	0.00150853121342546\\
		77.75	0.00151055156352786\\
		77.8	0.00151236571905049\\
		77.85	0.00151410783016159\\
		77.9	0.00151575598488716\\
		77.95	0.00151731832817045\\
		78	0.00151873436820633\\
		78.05	0.00152269727897894\\
		78.1	0.00152404232364068\\
		78.15	0.00152569496494433\\
		78.2	0.00152714942694034\\
		78.25	0.0015285448299215\\
		78.3	0.00152985833125415\\
		78.35	0.00153109778442036\\
		78.4	0.00153226408710716\\
		78.45	0.00153329711478124\\
		78.5	0.00153689286366347\\
		78.55	0.00153788261360232\\
		78.6	0.00153919378881716\\
		78.65	0.00154031957041218\\
		78.7	0.00154139884815437\\
		78.75	0.00154240803532378\\
		78.8	0.00154335481583507\\
		78.85	0.00154423971659813\\
		78.9	0.00154506513712074\\
		78.95	0.00154577296870941\\
		79	0.00154895725149919\\
		79.05	0.00154964544956773\\
		79.1	0.00155065315007551\\
		79.15	0.00155149174421891\\
		79.2	0.00155229434588889\\
		79.25	0.00155303798105856\\
		79.3	0.0015537307257821\\
		79.35	0.00155437279827966\\
		79.4	0.00155496665736717\\
		79.45	0.00155551385380443\\
		79.5	0.00155601657668539\\
		79.55	0.00155641575727532\\
		79.6	0.00155930306676789\\
		79.65	0.00155970778971744\\
		79.7	0.00156044276448068\\
		79.75	0.00156102047516237\\
		79.8	0.00156157475456553\\
		79.85	0.00156208246207649\\
		79.9	0.00156255225593404\\
		79.95	0.00156298359001255\\
		80	0.00156337792927279\\
		80	-0.0029933047870989\\
		79.95	-0.00299439515165277\\
		79.9	-0.00299546233762059\\
		79.85	-0.00299650213402652\\
		79.8	-0.00299750923768797\\
		79.75	-0.00299847957758428\\
		79.7	-0.00299940870112184\\
		79.65	-0.00300028228722092\\
		79.6	-0.00300113352058801\\
		79.55	-0.00300200560215183\\
		79.5	-0.00300326052381162\\
		79.45	-0.00300447114743856\\
		79.4	-0.0030056590185247\\
		79.35	-0.00300681994087374\\
		79.3	-0.0030079486868544\\
		79.25	-0.00300904031183946\\
		79.2	-0.00301008904382711\\
		79.15	-0.0030110895749657\\
		79.1	-0.00301203732163009\\
		79.05	-0.00301291670468591\\
		79	-0.00301375898031154\\
		78.95	-0.0030146066262753\\
		78.9	-0.00301581990742051\\
		78.85	-0.00301696982803364\\
		78.8	-0.00301807669757636\\
		78.75	-0.00301913478327687\\
		78.7	-0.00302013804172395\\
		78.65	-0.00302107970247445\\
		78.6	-0.00302195432371337\\
		78.55	-0.00302274474321353\\
		78.5	-0.00302348285178535\\
		78.45	-0.00302421141570444\\
		78.4	-0.00302530449970683\\
		78.35	-0.00302631497468714\\
		78.3	-0.00302726326693135\\
		78.25	-0.00302814270852657\\
		78.2	-0.00302894537460803\\
		78.15	-0.0030296649134182\\
		78.1	-0.0030302827482213\\
		78.05	-0.00303082979658002\\
		78	-0.00303134781217924\\
		77.95	-0.00303220962643279\\
		77.9	-0.00303296670977408\\
		77.85	-0.00303363905078061\\
		77.8	-0.00303421797457415\\
		77.75	-0.00303469560265811\\
		77.7	-0.00303505293601557\\
		77.65	-0.00303531846583698\\
		77.6	-0.00303553070527446\\
		77.55	-0.00303604628256935\\
		77.5	-0.00303643224495359\\
		77.45	-0.00303670649694547\\
		77.4	-0.00303686023654442\\
		77.35	-0.00303687327502725\\
		77.3	-0.0030367756111311\\
		77.25	-0.0030366087896699\\
		77.2	-0.00303675778690314\\
		77.15	-0.00303675525109859\\
		77.1	-0.003036620041688\\
		77.05	-0.00303634284654665\\
		77	-0.00303590267085159\\
		76.95	-0.00303532549355704\\
		76.9	-0.00303464687321715\\
		76.85	-0.00303421481965981\\
		76.8	-0.00303360212814728\\
		76.75	-0.00303282487336315\\
		76.7	-0.00303186104568456\\
		76.65	-0.00303073727785676\\
		76.6	-0.00302949097118758\\
		76.55	-0.00302848511225247\\
		76.5	-0.00302727329793731\\
		76.45	-0.00302587170017921\\
		76.4	-0.00302425745149686\\
		76.35	-0.0030224580155536\\
		76.3	-0.00302051071525091\\
		76.25	-0.00301879128485367\\
		76.2	-0.00301683783026682\\
		76.15	-0.00301466656440425\\
		76.1	-0.00301225357666334\\
		76.05	-0.00300962615786502\\
		76	-0.00300682253027337\\
		75.95	-0.00300422485854283\\
		75.9	-0.00300136192123248\\
		75.85	-0.00299825020802895\\
		75.8	-0.00299486481232146\\
		75.75	-0.00299123302132909\\
		75.7	-0.00298739186895481\\
		75.65	-0.00298372334184543\\
		75.6	-0.00297975581699592\\
		75.55	-0.00297550471716586\\
		75.5	-0.00297094506143918\\
		75.45	-0.00296610245186395\\
		75.4	-0.00296101254952591\\
		75.35	-0.00295604843765074\\
		75.3	-0.00295074803114616\\
		75.25	-0.00294512539956274\\
		75.2	-0.00293915561162111\\
		75.15	-0.00293286214976665\\
		75.1	-0.00292627825273696\\
		75.05	-0.00291975658142187\\
		75	-0.00291285817531288\\
		74.95	-0.00290559498441822\\
		74.9	-0.00289794166227245\\
		74.85	-0.00288992301482478\\
		74.8	-0.00288157509762291\\
		74.75	-0.00287326877001984\\
		74.7	-0.00286454533928951\\
		74.65	-0.00285541730246579\\
		74.6	-0.00284587107577458\\
		74.55	-0.00283588220715309\\
		74.5	-0.00282547665717253\\
		74.45	-0.00281469137902239\\
		74.4	-0.00280389789371713\\
		74.35	-0.00279263997132469\\
		74.3	-0.00278092984150897\\
		74.25	-0.00276875405814774\\
		74.2	-0.00275609903093871\\
		74.15	-0.00274295117559534\\
		74.1	-0.00272929663101644\\
		74.05	-0.00271512194932892\\
		74	-0.00270041334869542\\
		73.95	-0.00268515736505551\\
		73.9	-0.00266934000870693\\
		73.85	-0.00265294676765601\\
		73.8	-0.00263596356085948\\
		73.75	-0.00261837540239935\\
		73.7	-0.00260016739428708\\
		73.65	-0.00258132381202537\\
		73.6	-0.00256183008588011\\
		73.55	-0.00254167114221421\\
		73.5	-0.00252083271176034\\
		73.45	-0.00249930403186798\\
		73.4	-0.00247707492064379\\
		73.35	-0.00245412383359929\\
		73.3	-0.00243052746588494\\
		73.25	-0.00241098793323361\\
		73.2	-0.00238625159789395\\
		73.15	-0.0023607918872541\\
		73.1	-0.00233460928502582\\
		73.05	-0.00230766857326236\\
		73	-0.00227995769572408\\
		72.95	-0.00225099607259898\\
		72.9	-0.00222124887094923\\
		72.85	-0.00219069450395651\\
		72.8	-0.00215933678310927\\
		72.75	-0.00212714423484525\\
		72.7	-0.00209410904889073\\
		72.65	-0.0020597411685948\\
		72.6	-0.00202452985664308\\
		72.55	-0.00198843350286511\\
		72.5	-0.0019514485967923\\
		72.45	-0.00191311586175536\\
		72.4	-0.0018738673775687\\
		72.35	-0.00183369035014988\\
		72.3	-0.00179202723058532\\
		72.25	-0.00174941763805026\\
		72.2	-0.00170586161158721\\
		72.15	-0.0016608998677333\\
		72.1	-0.00161497602314966\\
		72.05	-0.00156757174533641\\
		72	-0.00151918224537467\\
		71.95	-0.0014692346170371\\
		71.9	-0.00141827865355225\\
		71.85	-0.00136568355779683\\
		71.8	-0.00131205708862788\\
		71.75	-0.00125670875276481\\
		71.7	-0.00120030685413336\\
		71.65	-0.00114209791325625\\
		71.6	-0.00108280641923955\\
		71.55	-0.00102164923334814\\
		71.5	-0.000959394935294528\\
		71.45	-0.000895634060864128\\
		71.4	-0.000830338710372633\\
		71.35	-0.000763483801347362\\
		71.3	-0.000695044628955577\\
		71.25	-0.000624995904420894\\
		71.2	-0.000553313060545834\\
		71.15	-0.000479971043019595\\
		71.1	-0.000404945224084962\\
		71.05	-0.000328211238153222\\
		71	-0.000249744696020939\\
		70.95	-0.000169521309752876\\
		70.9	-8.7517103580152e-05\\
		70.85	-3.7087817091347e-06\\
		70.8	8.19275423298205e-05\\
		70.75	6.56496614829039e-05\\
		70.7	4.86527301794761e-05\\
		70.65	3.19455884438674e-05\\
		70.6	1.55560680630174e-05\\
		70.55	-4.86692865878178e-07\\
		70.5	-1.61531095662801e-05\\
		70.45	-3.1411883404998e-05\\
		70.4	-4.62305190509576e-05\\
		70.35	-6.05753087315609e-05\\
		70.3	-7.44109926863722e-05\\
		70.25	-8.77013039207003e-05\\
		70.2	-0.000100408804744472\\
		70.15	-0.000112494802890514\\
		70.1	-0.000123919267970058\\
		70.05	-0.000134641173290154\\
		70	-0.000144617501924188\\
		69.95	-0.000153804284933827\\
		69.9	-0.000162155522890957\\
		69.85	-0.000169624074527358\\
		69.8	-0.000176161171256273\\
		69.75	-0.000181716896499183\\
		69.7	-0.000186240381200327\\
		69.65	-0.000189679168179978\\
		69.6	-0.000191979324394925\\
		69.55	-0.000193085800694789\\
		69.5	-0.000192942106242508\\
		69.45	-0.000191489944878551\\
		69.4	-0.000188668243481892\\
		69.35	-0.000184416512369581\\
		69.3	-0.000178671559576891\\
		69.25	-0.000171369684269054\\
		69.2	-0.000162446180933287\\
		69.15	-0.000151835111630005\\
		69.1	-0.000139468771300066\\
		69.05	-0.000125278323173369\\
		69	-0.000109193113351329\\
		68.95	-9.1141256965504e-05\\
		68.9	-7.10493447735219e-05\\
		68.85	-4.88442740579408e-05\\
		68.8	-2.44509247731949e-05\\
		68.75	2.20633955931462e-06\\
		68.7	3.12044365758941e-05\\
		68.65	6.26198637799248e-05\\
		68.6	9.65373927112233e-05\\
		68.55	0.00013287971371084\\
		68.5	0.000172078189629398\\
		68.45	0.000214300263912564\\
		68.4	0.000259184404880145\\
		68.35	0.000306990046289786\\
		68.3	0.000357800295969028\\
		68.25	0.000411755280730133\\
		68.2	0.000468869624334865\\
		68.15	0.00053064440112702\\
		68.1	0.000594431493774699\\
		68.05	0.000661704120924601\\
		68	0.000732563876704104\\
		67.95	0.000807111527398818\\
		67.9	0.000885456885836716\\
		67.85	0.000967692228712541\\
		67.8	0.00105394740128894\\
		67.75	0.00102543684133437\\
		67.7	0.000987792917307192\\
		67.65	0.000948626968295879\\
		67.6	0.000908696050885961\\
		67.55	0.000868171833553939\\
		67.5	0.000827087061088153\\
		67.45	0.000785477617543466\\
		67.4	0.00074338092372812\\
		67.35	0.000700840809873501\\
		67.3	0.000657906851185253\\
		67.25	0.000614631854821093\\
		67.2	0.000571076675287379\\
		67.15	0.00052730706445849\\
		67.1	0.000483399073233624\\
		67.05	0.000439433725206355\\
		67	0.00039550134038048\\
		66.95	0.000351704937870106\\
		66.9	0.000308157868420415\\
		66.85	0.000264984770012796\\
		66.8	0.000222327544495034\\
		66.75	0.000180347196294552\\
		66.7	0.000139219155717284\\
		66.65	9.9137513665159e-05\\
		66.6	6.03206999790539e-05\\
		66.55	2.3008512399952e-05\\
		66.5	-1.25250651417412e-05\\
		66.45	-4.59851071453994e-05\\
		66.4	-7.70283683210037e-05\\
		66.35	-0.000105337604090413\\
		66.3	-0.000130541806946967\\
		66.25	-0.000154371320379068\\
		66.2	-0.000178131195289972\\
		66.15	-0.000202037385036265\\
		66.1	-0.00022607487939343\\
		66.05	-0.000250228498519594\\
		66	-0.000274484128169081\\
		65.95	-0.000298828048076705\\
		65.9	-0.000323243652219458\\
		65.85	-0.000347718016696175\\
		65.8	-0.00037223413389214\\
		65.75	-0.000396778838000622\\
		65.7	-0.000421336898448798\\
		65.65	-0.00044589544844603\\
		65.6	-0.000470440806052436\\
		65.55	-0.000494962100855259\\
		65.5	-0.000519449162048775\\
		65.45	-0.00054389118589341\\
		65.4	-0.000568280731060502\\
		65.35	-0.000592610771723441\\
		65.3	-0.000616878897461783\\
		65.25	-0.000641082110859106\\
		65.2	-0.000665219531019792\\
		65.15	-0.000689293686479207\\
		65.1	-0.000713309450794274\\
		65.05	-0.000737274991426258\\
		65	-0.000761201880595735\\
		64.95	-0.000785101631311173\\
		64.9	-0.00080899012893775\\
		64.85	-0.000832889451269823\\
		64.8	-0.000856822827660714\\
		64.75	-0.00088081400123805\\
		64.7	-0.000904893374480959\\
		64.65	-0.000929096728409263\\
		64.6	-0.000953460228680517\\
		64.55	-0.000978021056469698\\
		64.5	-0.0010028235799347\\
		64.45	-0.00102791502651143\\
		64.4	-0.00105334501160981\\
		64.35	-0.00107916412669406\\
		64.3	-0.0011054301312712\\
		64.25	-0.0011321986834987\\
		64.2	-0.00115952977785566\\
		64.15	-0.00118748579081523\\
		64.1	-0.0012161296302521\\
		64.05	-0.00124552583426877\\
		64	-0.00127574397104518\\
		63.95	-0.00130684764238229\\
		63.9	-0.00133890207333529\\
		63.85	-0.00137197604978009\\
		63.8	-0.0014061355496636\\
		63.75	-0.00144144386996697\\
		63.7	-0.00147796230423498\\
		63.65	-0.00151575142615977\\
		63.6	-0.00155486964280706\\
		63.55	-0.00159537163415054\\
		63.5	-0.00163730805908792\\
		63.45	-0.00168072492677263\\
		63.4	-0.00172566297782991\\
		63.35	-0.0017721605920506\\
		63.3	-0.00182025302666167\\
		63.25	-0.00186996528898922\\
		63.2	-0.0019213282137784\\
		63.15	-0.001974362829745\\
		63.1	-0.00202908990979183\\
		63.05	-0.00208552876676161\\
		63	-0.0021436971652237\\
		62.95	-0.00220361152951963\\
		62.9	-0.00226528686072135\\
		62.85	-0.00232873947825651\\
		62.8	-0.00239398102098074\\
		62.75	-0.0024610276434791\\
		62.7	-0.00252989104844981\\
		62.65	-0.00260057816386147\\
		62.6	-0.00267310233977681\\
		62.55	-0.00274747071833091\\
		62.5	-0.00282368551684576\\
		62.45	-0.0029017465753685\\
		62.4	-0.00298165174802709\\
		62.35	-0.00306339000203918\\
		62.3	-0.00314695007606296\\
		62.25	-0.00323231769378076\\
		62.2	-0.00331947064297836\\
		62.15	-0.00340837884818358\\
		62.1	-0.00349901316801825\\
		62.05	-0.00359133310255996\\
		62	-0.00368529549514615\\
		61.95	-0.00378085135026046\\
		61.9	-0.00387794786395661\\
		61.85	-0.00397652540193233\\
		61.8	-0.00407652128542476\\
		61.75	-0.00417786249557827\\
		61.7	-0.00428047935760162\\
		61.65	-0.00438429384078219\\
		61.6	-0.00448922126053631\\
		61.55	-0.0045951807350644\\
		61.5	-0.00470208770697313\\
		61.45	-0.00480985039818016\\
		61.4	-0.00491837464040558\\
		61.35	-0.00502757086246342\\
		61.3	-0.00513735861627228\\
		61.25	-0.00524764043823619\\
		61.2	-0.00535831924432\\
		61.15	-0.00546931603071467\\
		61.1	-0.00558053130407515\\
		61.05	-0.00569189065278964\\
		61	-0.00580332456709707\\
		60.95	-0.00591475040602409\\
		60.9	-0.00602610245082823\\
		60.85	-0.00613732502501326\\
		60.8	-0.00624837182209575\\
		60.75	-0.00635920093339966\\
		60.7	-0.00646978227804848\\
		60.65	-0.00658008947041201\\
		60.6	-0.00669011931277233\\
		60.55	-0.00679987771473107\\
		60.5	-0.0069093753278928\\
		60.45	-0.00701864658951112\\
		60.4	-0.00712773848278144\\
		60.35	-0.00723670546152862\\
		60.3	-0.00734563328058039\\
		60.25	-0.00745461242748793\\
		60.2	-0.00756375154275796\\
		60.15	-0.00767317759816152\\
		60.1	-0.00778302889951584\\
		60.05	-0.00789347020364335\\
		60	-0.00800467935961107\\
		59.95	-0.00811685060284387\\
		59.9	-0.00823018978705108\\
		59.85	-0.00834493197560118\\
		59.8	-0.00846131575258105\\
		59.75	-0.00857960877823816\\
		59.7	-0.00870007169238562\\
		59.65	-0.00882298774115049\\
		59.6	-0.00894866652854832\\
		59.55	-0.00907740463017869\\
		59.5	-0.00920951842695717\\
		59.45	-0.00934533842246182\\
		59.4	-0.00948520915989706\\
		59.35	-0.00962945854659634\\
		59.3	-0.00977842686045049\\
		59.25	-0.00993245045712093\\
		59.2	-0.0100918719305309\\
		59.15	-0.0102570201899418\\
		59.1	-0.0104282267948521\\
		59.05	-0.0106058032964051\\
		59	-0.010790066403041\\
		58.95	-0.0109813230999992\\
		58.9	-0.0111798390013858\\
		58.85	-0.0113858798193191\\
		58.8	-0.011599677297697\\
		58.75	-0.0118214362455838\\
		58.7	-0.0120513424458349\\
		58.65	-0.0122895470201513\\
		58.6	-0.0125361720258648\\
		58.55	-0.0127913153763722\\
		58.5	-0.0130550530395604\\
		58.45	-0.0133273757732768\\
		58.4	-0.0136082551580569\\
		58.35	-0.0138975947180107\\
		58.3	-0.0141952757976358\\
		58.25	-0.0145011182001541\\
		58.2	-0.0148149200273392\\
		58.15	-0.0151364140009825\\
		58.1	-0.0154653146843063\\
		58.05	-0.0158012721130485\\
		58	-0.0161438550695076\\
		57.95	-0.0164925868088062\\
		57.9	-0.0168469438479323\\
		57.85	-0.0172063418785961\\
		57.8	-0.0175701843539049\\
		57.75	-0.0179378261933471\\
		57.7	-0.0183086111542829\\
		57.65	-0.0186818543159405\\
		57.6	-0.0190567946507757\\
		57.55	-0.0194326414066251\\
		57.5	-0.019808560835155\\
		57.45	-0.020183689855739\\
		57.4	-0.0205570960489004\\
		57.35	-0.0209281517178711\\
		57.3	-0.0212956839566713\\
		57.25	-0.0216612043647835\\
		57.2	-0.0220242631671101\\
		57.15	-0.0223843299356052\\
		57.1	-0.0227408244089723\\
		57.05	-0.0230931839877553\\
		57	-0.0234411253873825\\
		56.95	-0.0237840462132077\\
		56.9	-0.0241228029693922\\
		56.85	-0.0244568244347607\\
		56.8	-0.0247847215349328\\
		56.75	-0.0251066282991902\\
		56.7	-0.0254192284132812\\
		56.65	-0.0257233066261248\\
		56.6	-0.0260188847321176\\
		56.55	-0.0263053923163152\\
		56.5	-0.0265823562798812\\
		56.45	-0.0268494667330764\\
		56.4	-0.0271065197516345\\
		56.35	-0.0273533155298055\\
		56.3	-0.0275895974220589\\
		56.25	-0.0278150243833028\\
		56.2	-0.0280292242999728\\
		56.15	-0.0282318936670864\\
		56.1	-0.0284229270615624\\
		56.05	-0.0286024880334151\\
		56	-0.0287709568891036\\
		55.95	-0.0289288408119288\\
		55.9	-0.0290766377069712\\
		55.85	-0.0292147636142584\\
		55.8	-0.0293435347981014\\
		55.75	-0.0294633886901106\\
		55.7	-0.0295749079290723\\
		55.65	-0.0296787449553257\\
		55.6	-0.0297741861185556\\
		55.55	-0.0298596159121131\\
		55.5	-0.0299374468452414\\
		55.45	-0.0300100843131536\\
		55.4	-0.0300779494213095\\
		55.35	-0.0301409480920687\\
		55.3	-0.0301993142911036\\
		55.25	-0.03025382513573\\
		55.2	-0.0303059317858031\\
		55.15	-0.0303574138942303\\
		55.1	-0.0304098331511506\\
		55.05	-0.0304640394234226\\
		55	-0.030520086530259\\
		54.95	-0.0305775103487616\\
		54.9	-0.0306360751963926\\
		54.85	-0.0306963478064669\\
		54.8	-0.0307599421853998\\
		54.75	-0.0308291057411276\\
		54.7	-0.0309058802029204\\
		54.65	-0.0309912501826137\\
		54.6	-0.0310848347061571\\
		54.55	-0.0311852837087123\\
		54.5	-0.0312912672147521\\
		54.45	-0.0314026829345114\\
		54.4	-0.0315210390945708\\
		54.35	-0.0316489961954668\\
		54.3	-0.0317889809716052\\
		54.25	-0.0319418399855068\\
		54.2	-0.0321061528299689\\
		54.15	-0.0322788200291378\\
		54.1	-0.0324568235337238\\
		54.05	-0.0326389948797064\\
		54	-0.0328268585686509\\
		53.95	-0.0330239526791901\\
		53.9	-0.0332336408802719\\
		53.85	-0.0334567518016712\\
		53.8	-0.0336905565205904\\
		53.75	-0.0339296838190472\\
		53.7	-0.0341688611562481\\
		53.65	-0.0344058238277187\\
		53.6	-0.0346427146882808\\
		53.55	-0.0348847207218998\\
		53.5	-0.0351368835893975\\
		53.45	-0.0354007721635572\\
		53.4	-0.035673182879874\\
		53.35	-0.0359475827882837\\
		53.3	-0.0362171810438962\\
		53.25	-0.0364776349995355\\
		53.2	-0.0367277807334712\\
		53.15	-0.0369685907658023\\
		53.1	-0.0372005937044128\\
		53.05	-0.0374212026700613\\
		53	-0.0376232119165418\\
		52.95	-0.0377963207275199\\
		52.9	-0.0379311844033967\\
		52.85	-0.0380242118262711\\
		52.8	-0.0380796029791547\\
		52.75	-0.0381066762384549\\
		52.7	-0.0381138589187853\\
		52.65	-0.0381026382536003\\
		52.6	-0.0380654616239012\\
		52.55	-0.0379891544792151\\
		52.5	-0.0378622027913812\\
		52.45	-0.0376815249401764\\
		52.4	-0.0374542141255392\\
		52.35	-0.0371927878603137\\
		52.3	-0.0369067353775291\\
		52.25	-0.0365956333932373\\
		52.2	-0.0362481674269235\\
		52.15	-0.0358483767493626\\
		52.1	-0.0353853831295782\\
		52.05	-0.034860684645808\\
		52	-0.0342878400846077\\
		51.95	-0.0336845774506346\\
		51.9	-0.0330617067027903\\
		51.85	-0.0324161124295803\\
		51.8	-0.03173222739625\\
		51.75	-0.0309920493561884\\
		51.7	-0.0301875137411647\\
		51.65	-0.0293271721609694\\
		51.6	-0.0284327982916274\\
		51.55	-0.0275297327509222\\
		51.5	-0.0266261907671395\\
		51.45	-0.0257147154258264\\
		51.4	-0.0247757457802599\\
		51.35	-0.0237910280766756\\
		51.3	-0.0227570637241108\\
		51.25	-0.0216889316576314\\
		51.2	-0.0206119218154114\\
		51.15	-0.0195467198463649\\
		51.1	-0.0184970789892277\\
		51.05	-0.0174480327315766\\
		51	-0.016376529228386\\
		50.95	-0.0152704586705936\\
		50.9	-0.0141310190637782\\
		50.85	-0.0129800391042519\\
		50.8	-0.0118429420317771\\
		50.75	-0.010732123998777\\
		50.7	-0.00963968778451084\\
		50.65	-0.00854332001665256\\
		50.6	-0.00742232050258533\\
		50.55	-0.00627425911718152\\
		50.5	-0.00512056440034359\\
		50.45	-0.00399764728088003\\
		50.4	-0.00293913583899584\\
		50.35	-0.00196133141779746\\
		50.3	-0.00106161906368474\\
		50.25	-0.000232020819358053\\
		50.2	0.000521117716235198\\
		50.15	0.00116397183633277\\
		50.1	0.00163866105278365\\
		50.05	0.00188297616524291\\
		50	0.00185475465485893\\
		49.95	0.00154583957284785\\
		49.9	0.000977055842305119\\
		49.85	0.000181354558195859\\
		49.8	-0.000810585811463968\\
		49.75	-0.00197679514203936\\
		49.7	-0.0033045304910083\\
		49.65	-0.00478613011541157\\
		49.6	-0.00641126348170723\\
		49.55	-0.00816141915880486\\
		49.5	-0.0100113159604346\\
		49.45	-0.011936819315042\\
		49.4	-0.0139214350952273\\
		49.35	-0.0159536206594043\\
		49.3	-0.0180186016797076\\
		49.25	-0.0200925012781019\\
		49.2	-0.0221440038933176\\
		49.15	-0.0241423130891202\\
		49.1	-0.0260653119675073\\
		49.05	-0.0279021429269927\\
		49	-0.0296487030112622\\
		48.95	-0.0312994269889747\\
		48.9	-0.0328410984276099\\
		48.85	-0.0342524600594908\\
		48.8	-0.0355094877926679\\
		48.75	-0.0365925801955473\\
		48.7	-0.0374915952038962\\
		48.65	-0.038207311325881\\
		48.6	-0.0387485215316135\\
		48.55	-0.0391288034008302\\
		48.5	-0.0393686228852778\\
		48.45	-0.0394952434738679\\
		48.4	-0.039584088801726\\
		48.35	-0.0396552572553969\\
		48.3	-0.0397078897741024\\
		48.25	-0.0397407462718331\\
		48.2	-0.0397521487327853\\
		48.15	-0.0397400167502729\\
		48.1	-0.0397020578436565\\
		48.05	-0.039636090323587\\
		48	-0.0395402205974805\\
		47.95	-0.039412942387795\\
		47.9	-0.0392529207171101\\
		47.85	-0.0390587142350857\\
		47.8	-0.0388284467863635\\
		47.75	-0.0385596300501181\\
		47.7	-0.0382492661712833\\
		47.65	-0.0378941331875632\\
		47.6	-0.0374911832281231\\
		47.55	-0.0370370472780484\\
		47.5	-0.0365378409039889\\
		47.45	-0.0358653164103121\\
		47.4	-0.035180836882521\\
		47.35	-0.034489233571814\\
		47.3	-0.0337974818398787\\
		47.25	-0.0331153529189335\\
		47.2	-0.0324552745235255\\
		47.15	-0.0318316903366011\\
		47.1	-0.0312604291169611\\
		47.05	-0.0307589910975278\\
		47	-0.0303481281613374\\
		46.95	-0.0299980493271058\\
		46.9	-0.0296722539529712\\
		46.85	-0.0293510268683541\\
		46.8	-0.0290349208581285\\
		46.75	-0.0287246642046007\\
		46.7	-0.0284208121523084\\
		46.65	-0.0281238479293083\\
		46.6	-0.0278344407236428\\
		46.55	-0.027553755582772\\
		46.5	-0.0272837078507236\\
		46.45	-0.0270270577400416\\
		46.4	-0.0267873678685036\\
		46.35	-0.0265688079493765\\
		46.3	-0.026375974483618\\
		46.25	-0.0262139906963573\\
		46.2	-0.0260891928984407\\
		46.15	-0.0260117957454811\\
		46.1	-0.0259909307449256\\
		46.05	-0.0259565500768502\\
		46	-0.0259383068614119\\
		45.95	-0.0259332656505758\\
		45.9	-0.0259406624146471\\
		45.85	-0.0259600221774169\\
		45.8	-0.0259912498042737\\
		45.75	-0.0260344788094007\\
		45.7	-0.0260897608005107\\
		45.65	-0.026156721087536\\
		45.6	-0.0262344879902901\\
		45.55	-0.026321833322261\\
		45.5	-0.0264166177744197\\
		45.45	-0.026516299373426\\
		45.4	-0.0266175255539996\\
		45.35	-0.0267199340603165\\
		45.3	-0.0268235881384015\\
		45.25	-0.0269293293593863\\
		45.2	-0.0270407286532197\\
		45.15	-0.0271647276171957\\
		45.1	-0.0273012265683729\\
		45.05	-0.0274499683935782\\
		45	-0.0276106130022545\\
		44.95	-0.0277828441736021\\
		44.9	-0.0279664808056687\\
		44.85	-0.0281614086476825\\
		44.8	-0.0283674979242224\\
		44.75	-0.02858447245016\\
		44.7	-0.0288118666498549\\
		44.65	-0.0290491131733306\\
		44.6	-0.0292956776965663\\
		44.55	-0.0295511692084292\\
		44.5	-0.0298153352336828\\
		44.45	-0.0300878669114411\\
		44.4	-0.0303681887903453\\
		44.35	-0.0306553559674089\\
		44.3	-0.0309481264888642\\
		44.25	-0.031245221494456\\
		44.2	-0.0315456369888405\\
		44.15	-0.0318487794834267\\
		44.1	-0.0321543339433281\\
		44.05	-0.0324619432251501\\
		44	-0.0327708209183757\\
		43.95	-0.0330795614072709\\
		43.9	-0.0333862634988888\\
		43.85	-0.033688881436103\\
		43.8	-0.0339856220172876\\
		43.75	-0.0342751457761293\\
		43.7	-0.0345565367370058\\
		43.65	-0.0348290286715075\\
		43.6	-0.0350918719106779\\
		43.55	-0.035344962348187\\
		43.5	-0.0355912160373849\\
		43.45	-0.0358356509499264\\
		43.4	-0.0360782382179984\\
		43.35	-0.0363191348326952\\
		43.3	-0.0365586258078437\\
		43.25	-0.0367968611341702\\
		43.2	-0.0370336568558137\\
		43.15	-0.0372676884520918\\
		43.1	-0.0374979318400936\\
		43.05	-0.0377242859527978\\
		43	-0.0379466685405116\\
		42.95	-0.0381649957987054\\
		42.9	-0.0383792322707517\\
		42.85	-0.0385894775147806\\
		42.8	-0.0387961103162859\\
		42.75	-0.0389998646416982\\
		42.7	-0.0392018032725013\\
		42.65	-0.0394031954709708\\
		42.6	-0.0396052834991345\\
		42.55	-0.0398091318432397\\
		42.5	-0.0400156695956909\\
		42.45	-0.0402259535123934\\
		42.4	-0.0404415947180264\\
		42.35	-0.0406652502043234\\
		42.3	-0.0409009094297572\\
		42.25	-0.0411539458653974\\
		42.2	-0.0414308126733006\\
		42.15	-0.0417386013083293\\
		42.1	-0.042084690683318\\
		42.05	-0.0424771182559229\\
		42	-0.042922182247002\\
		41.95	-0.0434622287643489\\
		41.9	-0.0439448190206141\\
		41.85	-0.0444232404127688\\
		41.8	-0.0448992870451489\\
		41.75	-0.0453755544772718\\
		41.7	-0.0458554669038458\\
		41.65	-0.0463432399708835\\
		41.6	-0.0468437502931327\\
		41.55	-0.0473625076198619\\
		41.5	-0.0479058865134442\\
		41.45	-0.0484814505546607\\
		41.4	-0.0490715297370373\\
		41.35	-0.0496660074039603\\
		41.3	-0.0502563813258605\\
		41.25	-0.0508423154966111\\
		41.2	-0.0514235233724197\\
		41.15	-0.0519998540320261\\
		41.1	-0.0525712744783602\\
		41.05	-0.0531378512233635\\
		41	-0.0536997270046301\\
		40.95	-0.0542571346676712\\
		40.9	-0.0548104759216553\\
		40.85	-0.0553604077147188\\
		40.8	-0.0559079053977577\\
		40.75	-0.0564542763614187\\
		40.7	-0.0570011258108393\\
		40.65	-0.0575506134825986\\
		40.6	-0.0581067777108811\\
		40.55	-0.0586667302023409\\
		40.5	-0.0592115517963823\\
		40.45	-0.0597472687657866\\
		40.4	-0.0602726827623983\\
		40.35	-0.0607873481352926\\
		40.3	-0.0612907433822349\\
		40.25	-0.0617821311676228\\
		40.2	-0.0622605051017549\\
		40.15	-0.0627247669535441\\
		40.1	-0.063173947955663\\
		40.05	-0.0636073941421461\\
		40	-0.0640247655442485\\
		39.95	-0.0644255510824329\\
		39.9	-0.0648091737356208\\
		39.85	-0.0651745798154426\\
		39.8	-0.0655203281900137\\
		39.75	-0.0658449585250629\\
		39.7	-0.0661473976033522\\
		39.65	-0.0664271195307183\\
		39.6	-0.0666839413439969\\
		39.55	-0.0669175517839436\\
		39.5	-0.067127041656229\\
		39.45	-0.0673107336725439\\
		39.4	-0.0674665002087548\\
		39.35	-0.0675922512691599\\
		39.3	-0.067686136403296\\
		39.25	-0.0677464937917213\\
		39.2	-0.0677708963006015\\
		39.15	-0.0677574337663259\\
		39.1	-0.0677032111503753\\
		39.05	-0.0676049823984716\\
		39	-0.0674612925325903\\
		38.95	-0.067284482638119\\
		38.9	-0.0670766824064681\\
		38.85	-0.0668382363008948\\
		38.8	-0.0665689177081285\\
		38.75	-0.0662680346557289\\
		38.7	-0.0659348451105941\\
		38.65	-0.0655690997125546\\
		38.6	-0.0651712149931611\\
		38.55	-0.0647420285219574\\
		38.5	-0.0642821287109506\\
		38.45	-0.064276750210265\\
		38.4	-0.0652378667054007\\
		38.35	-0.0661963391917647\\
		38.3	-0.0671511157350083\\
		38.25	-0.0681013253346995\\
		38.2	-0.069046690526737\\
		38.15	-0.0699874916552665\\
		38.1	-0.0709240495194865\\
		38.05	-0.0718560358337333\\
		38	-0.0727820740857045\\
		37.95	-0.0736999300458375\\
		37.9	-0.0746071999849288\\
		37.85	-0.0755020417506419\\
		37.8	-0.076383423196538\\
		37.75	-0.0772506572580481\\
		37.7	-0.0781024789629332\\
		37.65	-0.0789362635512139\\
		37.6	-0.0797479234408805\\
		37.55	-0.0805325861431838\\
		37.5	-0.0812855873112053\\
		37.45	-0.082003041963916\\
		37.4	-0.0826815339811943\\
		37.35	-0.0833170873869224\\
		37.3	-0.0839041352719625\\
		37.25	-0.0844352219147804\\
		37.2	-0.0849016102584712\\
		37.15	-0.0852943146636324\\
		37.1	-0.0856046977127506\\
		37.05	-0.0858240309381725\\
		37	-0.0859421517656748\\
		36.95	-0.0859460955579995\\
		36.9	-0.085819793291049\\
		36.85	-0.0855452730786339\\
		36.8	-0.0851045466933276\\
		36.75	-0.0844812642636348\\
		36.7	-0.0836587334262386\\
		36.65	-0.0826227430743556\\
		36.6	-0.0813362610863088\\
		36.55	-0.0798271390813963\\
		36.5	-0.0814826236168292\\
		36.45	-0.0876859064097399\\
		36.4	-0.0943933673560346\\
		36.35	-0.100157212318284\\
		36.3	-0.106711294285664\\
		36.25	-0.112164725960232\\
		36.2	-0.118338240332696\\
		36.15	-0.123610103568953\\
		36.1	-0.1292823176003\\
		36.05	-0.134349480892289\\
		36	-0.1394647522604\\
		35.95	-0.144219694977655\\
		35.9	-0.148988709034939\\
		35.85	-0.153563695071818\\
		35.8	-0.158073475490719\\
		35.75	-0.162439651731665\\
		35.7	-0.16670685120699\\
		35.65	-0.170848694315332\\
		35.6	-0.174878092616057\\
		35.55	-0.178785735882812\\
		35.5	-0.182572885197807\\
		35.45	-0.186234783512701\\
		35.4	-0.189769620060518\\
		35.35	-0.193175074297425\\
		35.3	-0.196450076544604\\
		35.25	-0.199593698683549\\
		35.2	-0.202604119591921\\
		35.15	-0.205477282962179\\
		35.1	-0.208202780912398\\
		35.05	-0.210783920442374\\
		35	-0.213221988645851\\
		34.95	-0.21551714538544\\
		34.9	-0.217670193250489\\
		34.85	-0.219681982003761\\
		34.8	-0.221553171819776\\
		34.75	-0.223284190172515\\
		34.7	-0.224875285744645\\
		34.65	-0.226326782713699\\
		34.6	-0.227639203701431\\
		34.55	-0.228813442628075\\
		34.5	-0.22985089747792\\
		34.45	-0.230752659482311\\
		34.4	-0.231519555011672\\
		34.35	-0.232152408653717\\
		34.3	-0.232652069219238\\
		34.25	-0.233019221404676\\
		34.2	-0.233254799547942\\
		34.15	-0.233359996757284\\
		34.1	-0.233335214806957\\
		34.05	-0.233180351411102\\
		34	-0.232896632287531\\
		33.95	-0.232486512102348\\
		33.9	-0.23195150070517\\
		33.85	-0.231283571322772\\
		33.8	-0.230499552564088\\
		33.75	-0.229594387437432\\
		33.7	-0.228682160773527\\
		33.65	-0.22920198280234\\
		33.6	-0.229610994656093\\
		33.55	-0.229908629639013\\
		33.5	-0.230094073709473\\
		33.45	-0.230166612397843\\
		33.4	-0.230141184658614\\
		33.35	-0.229988403306007\\
		33.3	-0.229721160420735\\
		33.25	-0.229339109335685\\
		33.2	-0.228842049364994\\
		33.15	-0.2282298974709\\
		33.1	-0.227502632764941\\
		33.05	-0.226660269417897\\
		33	-0.225702859746289\\
		32.95	-0.224630566431664\\
		32.9	-0.223443728531675\\
		32.85	-0.22214287479757\\
		32.8	-0.220728700947323\\
		32.75	-0.219201996299028\\
		32.7	-0.217563582727192\\
		32.65	-0.21581430682479\\
		32.6	-0.213955094248011\\
		32.55	-0.211987058301372\\
		32.5	-0.209911573778185\\
		32.45	-0.207730280887315\\
		32.4	-0.205444998459293\\
		32.35	-0.20305762618395\\
		32.3	-0.200570077674474\\
		32.25	-0.197984330596115\\
		32.2	-0.195302579997379\\
		32.15	-0.192527407797298\\
		32.1	-0.189661894639074\\
		32.05	-0.186709602576555\\
		32	-0.18367445989997\\
		31.95	-0.180560595762128\\
		31.9	-0.177372154742704\\
		31.85	-0.174114101481725\\
		31.8	-0.170816436779418\\
		31.75	-0.167441370579431\\
		31.7	-0.164014645401496\\
		31.65	-0.160543570618598\\
		31.6	-0.157036364273671\\
		31.55	-0.153502235201726\\
		31.5	-0.149951580949917\\
		31.45	-0.146396278664991\\
		31.4	-0.142849739565038\\
		31.35	-0.139325816589336\\
		31.3	-0.135832211091286\\
		31.25	-0.132500244229714\\
		31.2	-0.129272980701414\\
		31.15	-0.126120180604859\\
		31.1	-0.123037332712496\\
		31.05	-0.120038051540109\\
		31	-0.117079461310237\\
		30.95	-0.114173949799744\\
		30.9	-0.111314674583238\\
		30.85	-0.108492781573099\\
		30.8	-0.105695160006009\\
		30.75	-0.102898524494614\\
		30.7	-0.100141167950923\\
		30.65	-0.0974358021993181\\
		30.6	-0.0947831446788444\\
		30.55	-0.0921843738214011\\
		30.5	-0.0896397741336727\\
		30.45	-0.0871477989167577\\
		30.4	-0.084701266085599\\
		30.35	-0.0822896826469286\\
		30.3	-0.0799449336764581\\
		30.25	-0.0796040299218633\\
		30.2	-0.0792399723174297\\
		30.15	-0.0788426254263211\\
		30.1	-0.0784126012020926\\
		30.05	-0.0779502980380074\\
		30	-0.0774561781774578\\
		29.95	-0.0769313089192354\\
		29.9	-0.0763793006782377\\
		29.85	-0.0758002895828407\\
		29.8	-0.0751966397183153\\
		29.75	-0.0745688013557825\\
		29.7	-0.0739174709819669\\
		29.65	-0.0732432052419848\\
		29.6	-0.0725465402053379\\
		29.55	-0.0718281166648493\\
		29.5	-0.0710887304678351\\
		29.45	-0.0703292687877134\\
		29.4	-0.0695505663037356\\
		29.35	-0.0687532755737466\\
		29.3	-0.0679383776979641\\
		29.25	-0.0671048960247327\\
		29.2	-0.0662530638798557\\
		29.15	-0.0653834621767085\\
		29.1	-0.0644968073892768\\
		29.05	-0.063593776590744\\
		29	-0.0626748252171794\\
		28.95	-0.0617401399080631\\
		28.9	-0.0607897921121679\\
		28.85	-0.0598240185942959\\
		28.8	-0.058843448274006\\
		28.75	-0.0578491054105459\\
		28.7	-0.0568421437645888\\
		28.65	-0.0558234466516209\\
		28.6	-0.0547933347146319\\
		28.55	-0.0537515327559227\\
		28.5	-0.052697517638986\\
		28.45	-0.0516311714548399\\
		28.4	-0.0505531797092351\\
		28.35	-0.0494654839630692\\
		28.3	-0.0483711323148351\\
		28.25	-0.0472711032820915\\
		28.2	-0.0461643508400231\\
		28.15	-0.0450518615490165\\
		28.1	-0.0439343497093332\\
		28.05	-0.0428126151559048\\
		28	-0.0416874470073633\\
		27.95	-0.0405596487493843\\
		27.9	-0.039430063079667\\
		27.85	-0.0382995809640554\\
		27.8	-0.0371691295318808\\
		27.75	-0.0360396471248585\\
		27.7	-0.0349120618098446\\
		27.65	-0.0337872865236953\\
		27.6	-0.0326662318517913\\
		27.55	-0.0315498251826657\\
		27.5	-0.0304390202299602\\
		27.45	-0.0293347893746845\\
		27.4	-0.0282381045637913\\
		27.35	-0.0271499242010494\\
		27.3	-0.0260712013946469\\
		27.25	-0.0250029148202977\\
		27.2	-0.0239461044279436\\
		27.15	-0.0229018838304782\\
		27.1	-0.0218714090397862\\
		27.05	-0.0208558082059512\\
		27	-0.0198561057711489\\
		26.95	-0.0188731883935802\\
		26.9	-0.0179078464748284\\
		26.85	-0.01696088679296\\
		26.8	-0.0160332676252221\\
		26.75	-0.0151261838415403\\
		26.7	-0.0142410432633905\\
		26.65	-0.0133793241769499\\
		26.6	-0.0125423640520909\\
		26.55	-0.0117311704221478\\
		26.5	-0.0109463446821839\\
		26.45	-0.0101881669245877\\
		26.4	-0.00945682461348277\\
		26.35	-0.00875270693743066\\
		26.3	-0.00807665294875657\\
		26.25	-0.00743004512812238\\
		26.2	-0.00681466870414751\\
		26.15	-0.00623234231360988\\
		26.1	-0.00568448355155946\\
		26.05	-0.00517180151367787\\
		26	-0.00469359038961579\\
		25.95	-0.00424862445711086\\
		25.9	-0.00383092228116793\\
		25.85	-0.00343886649571544\\
		25.8	-0.00307101762526088\\
		25.75	-0.00272636924963556\\
		25.7	-0.00240505153130024\\
		25.65	-0.00210840233418224\\
		25.6	-0.00183806365897799\\
		25.55	-0.00159459244734625\\
		25.5	-0.00137754934091371\\
		25.45	-0.00118780497268495\\
		25.4	-0.00101276025253494\\
		25.35	-0.000848572892905076\\
		25.3	-0.0008388150458386\\
		25.25	-0.00086660196111205\\
		25.2	-0.000875996853961836\\
		25.15	-0.000867905888355437\\
		25.1	-0.000843375788107764\\
		25.05	-0.000803693968240455\\
		25	-0.000750580879129815\\
		24.95	-0.000686369055013498\\
		24.9	-0.00061402717986433\\
		24.85	-0.000536970053420991\\
		24.8	-0.000458758159934443\\
		24.75	-0.000382918431449885\\
		24.7	-0.000362328483878705\\
		24.65	-0.000346814296266018\\
		24.6	-0.000328754791243411\\
		24.55	-0.000311548418116811\\
		24.5	-0.000301353934023743\\
		24.45	-0.000293148969302726\\
		24.4	-0.000286102832573232\\
		24.35	-0.000280141581884005\\
		24.3	-0.000275185143306638\\
		24.25	-0.000271164011920426\\
		24.2	-0.000268026906416464\\
		24.15	-0.000265729399210355\\
		24.1	-0.0002698425408192\\
		24.05	-0.000273862245335858\\
		24	-0.00027607662554997\\
		23.95	-0.000276398904640907\\
		23.9	-0.000276398610629702\\
		23.85	-0.000276398370150893\\
		23.8	-0.000276398117450143\\
		23.75	-0.000276397822885107\\
		23.7	-0.00027639756013304\\
		23.65	-0.000276397296783665\\
		23.6	-0.000276396998492596\\
		23.55	-0.000276396727629132\\
		23.5	-0.000276396450284798\\
		23.45	-0.000276396141992299\\
		23.4	-0.000276395800960947\\
		23.35	-0.000276395543182854\\
		23.3	-0.000276395207699214\\
		23.25	-0.00027639489739628\\
		23.2	-0.000276394579782499\\
		23.15	-0.000276394182919064\\
		23.1	-0.000276393871483048\\
		23.05	-0.000276393474384359\\
		23	-0.000276393115857372\\
		22.95	-0.000276392783491019\\
		22.9	-0.000276392437211297\\
		22.85	-0.000276391982503192\\
		22.8	-0.000276391596681213\\
		22.75	-0.000276391195008452\\
		22.7	-0.000276390755449861\\
		22.65	-0.000276390301198472\\
		22.6	-0.000276389934645101\\
		22.55	-0.000276389484524529\\
		22.5	-0.000276389049467306\\
		22.45	-0.000276388588052085\\
		22.4	-0.000276388174112911\\
		22.35	-0.000276387788932266\\
		22.3	-0.000276387317084919\\
		22.25	-0.000276386782959524\\
		22.2	-0.000276386284988851\\
		22.15	-0.000276385862570799\\
		22.1	-0.00027638535810118\\
		22.05	-0.000276384951358708\\
		22	-0.000276384439514263\\
		21.95	-0.000276383935529599\\
		21.9	-0.000276383411837648\\
		21.85	-0.000276382853306141\\
		21.8	-0.000276382302205837\\
		21.75	-0.000276381767807852\\
		21.7	-0.000276381187727613\\
		21.65	-0.000276380615200549\\
		21.6	-0.000276380117604958\\
		21.55	-0.00027637949514884\\
		21.5	-0.000276378910165941\\
		21.45	-0.000276378293774954\\
		21.4	-0.000276377667910048\\
		21.35	-0.000276377045554047\\
		21.3	-0.000276376417314534\\
		21.25	-0.000276375730708732\\
		21.2	-0.000276375122321211\\
		21.15	-0.000276374463297383\\
		21.1	-0.000276373808702635\\
		21.05	-0.000276373156017532\\
		21	-0.000276372518779338\\
		20.95	-0.000276371814385236\\
		20.9	-0.0002763711268012\\
		20.85	-0.000276370477867052\\
		20.8	-0.000276369792583882\\
		20.75	-0.000276369105403557\\
		20.7	-0.00027636840604262\\
		20.65	-0.000276367699073923\\
		20.6	-0.000276366952518317\\
		20.55	-0.000276366208632145\\
		20.5	-0.00027636543205727\\
		20.45	-0.000276364689526411\\
		20.4	-0.000276363901380049\\
		20.35	-0.000276363144592818\\
		20.3	-0.000276362365456887\\
		20.25	-0.000276361604133583\\
		20.2	-0.000276360853647082\\
		20.15	-0.000276360068313195\\
		20.1	-0.000276359348241184\\
		20.05	-0.000276358582836898\\
		20	-0.000276357745314178\\
		19.95	-0.000276356999477519\\
		19.9	-0.000276356229335927\\
		19.85	-0.000276355467591255\\
		19.8	-0.000276354664137948\\
		19.75	-0.000276353877828535\\
		19.7	-0.000276353040452745\\
		19.65	-0.000276352187923511\\
		19.6	-0.000276351365927581\\
		19.55	-0.000276350600596285\\
		19.5	-0.00027634983942095\\
		19.45	-0.000276349120094863\\
		19.4	-0.000276348336712647\\
		19.35	-0.00027634759726673\\
		19.3	-0.000276346893795895\\
		19.25	-0.000276346170190094\\
		19.2	-0.000276345443801585\\
		19.15	-0.000276344672125185\\
		19.1	-0.000276343940914165\\
		19.05	-0.000276343223645358\\
		19	-0.000276342529914549\\
		18.95	-0.000276341833951851\\
		18.9	-0.00027634117202025\\
		18.85	-0.000276340469242956\\
		18.8	-0.000276339792178537\\
		18.75	-0.000276339194435425\\
		18.7	-0.000276338598017618\\
		18.65	-0.000276338011602636\\
		18.6	-0.000276337406900512\\
		18.55	-0.000276336851894016\\
		18.5	-0.000276336309840828\\
		18.45	-0.000276335778363314\\
		18.4	-0.000276335306486804\\
		18.35	-0.000276334866571577\\
		18.3	-0.000276334458544696\\
		18.25	-0.000276334072316312\\
		18.2	-0.000276333725706576\\
		18.15	-0.000276333378866327\\
		18.1	-0.000276333055826366\\
		18.05	-0.000276332795575325\\
		18	-0.000276332572341427\\
		17.95	-0.000276332406592031\\
		17.9	-0.00027633226625143\\
		17.85	-0.000276332168442351\\
		17.8	-0.000276332199893479\\
		17.75	-0.000276332232833985\\
		17.7	-0.000276332241768642\\
		17.65	-0.000276332407551838\\
		17.6	-0.000276332649969618\\
		17.55	-0.000276332945725262\\
		17.5	-0.000276333241651233\\
		17.45	-0.000276333679770192\\
		17.4	-0.000276334146902114\\
		17.35	-0.000276334651876642\\
		17.3	-0.000276335268086016\\
		17.25	-0.000276335947075359\\
		17.2	-0.000276336749577732\\
		17.15	-0.000276337691848552\\
		17.1	-0.000276338712288139\\
		17.05	-0.000276339801218692\\
		17	-0.000276340992209878\\
		16.95	-0.000276342254234124\\
		16.9	-0.000276343539927648\\
		16.85	-0.000276345011971782\\
		16.8	-0.000276346595635808\\
		16.75	-0.000276348340357914\\
		16.7	-0.000276350104641685\\
		16.65	-0.000276352043841634\\
		16.6	-0.000276354115028594\\
		16.55	-0.00027635641701492\\
		16.5	-0.000276358843193471\\
		16.45	-0.000276361395946493\\
		16.4	-0.000276364159513908\\
		16.35	-0.000276366994479078\\
		16.3	-0.000276370062628074\\
		16.25	-0.000276373270249023\\
		16.2	-0.000276376634447156\\
		16.15	-0.000276380176523522\\
		16.1	-0.000276383918570971\\
		16.05	-0.000276387894091388\\
		16	-0.000276392042338518\\
		15.95	-0.0002763963965103\\
		15.9	-0.000276400925648501\\
		15.85	-0.000276405689185968\\
		15.8	-0.000276410696627804\\
		15.75	-0.000276415896093118\\
		15.7	-0.000276421406147235\\
		15.65	-0.000276427163129281\\
		15.6	-0.000276433194244497\\
		15.55	-0.000276439490062782\\
		15.5	-0.000276445982152012\\
		15.45	-0.000276452808338279\\
		15.4	-0.000276459904812242\\
		15.35	-0.000276467332864048\\
		15.3	-0.000276475147698702\\
		15.25	-0.000276483282814118\\
		15.2	-0.000276491713158095\\
		15.15	-0.000276500400488786\\
		15.1	-0.000276509394310642\\
		15.05	-0.00027651884496703\\
		15	-0.000276528680542673\\
		14.95	-0.000276538975761256\\
		14.9	-0.000276549623227593\\
		14.85	-0.000276560688478575\\
		14.8	-0.000276572072528566\\
		14.75	-0.000276583942201834\\
		14.7	-0.000276596209583321\\
		14.65	-0.000276608960480165\\
		14.6	-0.000276622229283675\\
		14.55	-0.000276636020512843\\
		14.5	-0.000276650362175856\\
		14.45	-0.000276665155689933\\
		14.4	-0.000276680388583397\\
		14.35	-0.000276696117313813\\
		14.3	-0.000276712406800031\\
		14.25	-0.000276729298136505\\
		14.2	-0.000276746881621828\\
		14.15	-0.000276765050446453\\
		14.1	-0.000276783854217241\\
		14.05	-0.00027680328786382\\
		14	-0.00027682324343793\\
		13.95	-0.000276843835029881\\
		13.9	-0.000276865069675957\\
		13.85	-0.000276887126889287\\
		13.8	-0.00027690992046941\\
		13.75	-0.000276933477821937\\
		13.7	-0.000276957814254264\\
		13.65	-0.000276982785629643\\
		13.6	-0.000277008474463487\\
		13.55	-0.000277034995144758\\
		13.5	-0.000277062347476939\\
		13.45	-0.00027709067865182\\
		13.4	-0.000277120009767433\\
		13.35	-0.000277150177908018\\
		13.3	-0.000277181203432831\\
		13.25	-0.000277213009406048\\
		13.2	-0.000277245729689391\\
		13.15	-0.000277279404867191\\
		13.1	-0.000277314249215807\\
		13.05	-0.000277350225998151\\
		13	-0.000277387320885777\\
		12.95	-0.000277425494641652\\
		12.9	-0.000277464525594511\\
		12.85	-0.000277504511364853\\
		12.8	-0.000277545665758165\\
		12.75	-0.000277588101717266\\
		12.7	-0.000277631965099579\\
		12.65	-0.000277677162959176\\
		12.6	-0.000277723678229942\\
		12.55	-0.000277771298787931\\
		12.5	-0.000277820044121467\\
		12.45	-0.000277869912426969\\
		12.4	-0.000277921241336183\\
		12.35	-0.000277974163176539\\
		12.3	-0.000278028733013232\\
		12.25	-0.000278084824632571\\
		12.2	-0.000278142390434226\\
		12.15	-0.000278201153865677\\
		12.1	-0.000278261134306422\\
		12.05	-0.000278322629128102\\
		12	-0.00027838598883498\\
		11.95	-0.000278451303135671\\
		11.9	-0.000278518576844134\\
		11.85	-0.000278587646507498\\
		11.8	-0.000278658155745385\\
		11.75	-0.000278729998210843\\
		11.7	-0.00027880333544961\\
		11.65	-0.000278878673143485\\
		11.6	-0.000278956194127275\\
		11.55	-0.00027903614181168\\
		11.5	-0.000279118370895301\\
		11.45	-0.000279202337746623\\
		11.4	-0.000279287761750729\\
		11.35	-0.000279374789687971\\
		11.3	-0.000279463726971619\\
		11.25	-0.000279555062571777\\
		11.2	-0.000279649153366528\\
		11.15	-0.000279746020064929\\
		11.1	-0.000279845293710519\\
		11.05	-0.000279946312299766\\
		11	-0.000280048869818663\\
		10.95	-0.000280153242194781\\
		10.9	-0.000280260055106025\\
		10.85	-0.000280370078677854\\
		10.8	-0.000280483483097399\\
		10.75	-0.000280599832628067\\
		10.7	-0.000280718541608783\\
		10.65	-0.00028083885408741\\
		10.6	-0.000280960809625501\\
		10.55	-0.000281085073505384\\
		10.5	-0.000281212508191267\\
		10.45	-0.000281343810103748\\
		10.4	-0.000281478975840794\\
		10.35	-0.000281617130107537\\
		10.3	-0.000281757273271145\\
		10.25	-0.000281898969669567\\
		10.2	-0.000282042577271785\\
		10.15	-0.000282189200692301\\
		10.1	-0.000282340014556985\\
		10.05	-0.000282495529233451\\
		10	-0.000282655067834749\\
		9.95	-0.000282817288325301\\
		9.9	-0.000282980979812861\\
		9.85	-0.000283146016446422\\
		9.8	-0.00028331352476305\\
		9.75	-0.000283485160120225\\
		9.7	-0.000283662177741278\\
		9.65	-0.000283844477462724\\
		9.6	-0.00028403069786906\\
		9.55	-0.000284218723687199\\
		9.5	-0.000284407545406169\\
		9.45	-0.000284597894321425\\
		9.4	-0.00028479172821001\\
		9.35	-0.000284991272463431\\
		9.3	-0.000285197217444956\\
		9.25	-0.000285408572752928\\
		9.2	-0.000285622828106178\\
		9.15	-0.000285837728593754\\
		9.1	-0.000286052802134217\\
		9.05	-0.000286269968001723\\
		9	-0.000286492301842683\\
		8.95	-0.000286722020442998\\
		8.9	-0.000286959001032865\\
		8.85	-0.000287200654135514\\
		8.8	-0.000287443358725654\\
		8.75	-0.000287685118599391\\
		8.7	-0.000287926802624708\\
		8.65	-0.000288172043745615\\
		8.6	-0.000288424788568217\\
		8.55	-0.000288686643316781\\
		8.5	-0.000288955687928082\\
		8.45	-0.000289227338188582\\
		8.4	-0.000289497438553411\\
		8.35	-0.000289764850501632\\
		8.3	-0.000290032888880799\\
		8.25	-0.000290307004403427\\
		8.2	-0.000290591397351689\\
		8.15	-0.000290886098152677\\
		8.1	-0.000291186244619604\\
		8.05	-0.000291485336084765\\
		8	-0.000291779417237067\\
		7.95	-0.000292069899234855\\
		7.9	-0.000292363017228947\\
		7.85	-0.000292666027910818\\
		7.8	-0.000292982166182816\\
		7.75	-0.000293308028688775\\
		7.7	-0.000293635429737641\\
		7.65	-0.000293956389452501\\
		7.6	-0.000294268713173182\\
		7.55	-0.000294577921627118\\
		7.5	-0.000294893914247316\\
		7.45	-0.00029522463898971\\
		7.4	-0.00029557011896869\\
		7.35	-0.000295922082060687\\
		7.3	-0.000296268525523407\\
		7.25	-0.000296601684547533\\
		7.2	-0.00029692363100964\\
		7.15	-0.000297245568360912\\
		7.1	-0.000297580875103569\\
		7.05	-0.00029793569092331\\
		7	-0.000298304387673234\\
		6.95	-0.000298671905635514\\
		6.9	-0.000299023572322538\\
		6.85	-0.000299354754247545\\
		6.8	-0.000299674901887712\\
		6.75	-0.000300001989493403\\
		6.7	-0.000300350805399877\\
		6.65	-0.000300722225545068\\
		6.6	-0.000301101399308991\\
		6.55	-0.000301466274496103\\
		6.5	-0.000301802298024735\\
		6.45	-0.000302112272505455\\
		6.4	-0.000302416165813151\\
		6.35	-0.000302738440302871\\
		6.3	-0.00030309128719342\\
		6.25	-0.000303465210108378\\
		6.2	-0.000303833052482543\\
		6.15	-0.00030416741866244\\
		6.1	-0.000304458856678492\\
		6.05	-0.000304723730043608\\
		6	-0.000304994611056154\\
		5.95	-0.000305299372435714\\
		5.9	-0.000305640721692013\\
		5.85	-0.000305992303511319\\
		5.8	-0.000306313969513503\\
		5.75	-0.000306577476758177\\
		5.7	-0.000306786922057088\\
		5.65	-0.000306978089107376\\
		5.6	-0.000307196038011079\\
		5.55	-0.000307464426480024\\
		5.5	-0.000307767346381377\\
		5.45	-0.000308056151163356\\
		5.4	-0.000308279784265696\\
		5.35	-0.000308419100850847\\
		5.3	-0.000308502319254681\\
		5.25	-0.000308588974767966\\
		5.2	-0.000308730944049457\\
		5.15	-0.000308935654228085\\
		5.1	-0.000309156456539235\\
		5.05	-0.000309319641247699\\
		5	-0.000309371796486835\\
		4.95	-0.000309318133482553\\
		4.9	-0.000309222739260888\\
		4.85	-0.000309169117042652\\
		4.8	-0.000309203609362715\\
		4.75	-0.000309299707867111\\
		4.7	-0.000309369317731659\\
		4.65	-0.000309317346151268\\
		4.6	-0.000309105572454989\\
		4.55	-0.00030878279664051\\
		4.5	-0.000308457471754606\\
		4.45	-0.000308227419956371\\
		4.4	-0.000308110039398545\\
		4.35	-0.000308022689152107\\
		4.3	-0.000307829708401194\\
		4.25	-0.000307430641451901\\
		4.2	-0.000306830985921949\\
		4.15	-0.000306146843918227\\
		4.1	-0.000305533672978929\\
		4.05	-0.000305081439358222\\
		4	-0.000304746352741299\\
		3.95	-0.000304367984691245\\
		3.9	-0.000303768282894312\\
		3.85	-0.000302870739110861\\
		3.8	-0.000301759915534127\\
		3.75	-0.000300634186956296\\
		3.7	-0.000299677274362876\\
		3.65	-0.000298927861144866\\
		3.6	-0.00029823909767886\\
		3.55	-0.000297362296899552\\
		3.5	-0.000296109289093133\\
		3.45	-0.000294486671560762\\
		3.4	-0.000292708582956561\\
		3.35	-0.00029106593342118\\
		3.3	-0.00028973161479992\\
		3.25	-0.000288628326529214\\
		3.2	-0.000287456361562391\\
		3.15	-0.000285875629757269\\
		3.1	-0.000283731197727418\\
		3.05	-0.000281170790842807\\
		3	-0.000278564828555159\\
		2.95	-0.000276267555287473\\
		2.9	-0.000274370604778306\\
		2.85	-0.000272617613376262\\
		2.8	-0.000270552989909382\\
		2.75	-0.000267821486294512\\
		2.7	-0.000264424356606062\\
		2.65	-0.000260749767522071\\
		2.6	-0.000257336767416136\\
		2.55	-0.000254511395409228\\
		2.5	-0.000252134107271884\\
		2.45	-0.000249643987476499\\
		2.4	-0.000246395007621877\\
		2.35	-0.000242080410490045\\
		2.3	-0.000236960665593333\\
		2.25	-0.000231723821521746\\
		2.2	-0.000227044424580311\\
		2.15	-0.000223121615299517\\
		2.1	-0.000219516087751599\\
		2.05	-0.000215422280758487\\
		2	-0.000210223918104676\\
		1.95	-0.00020396428770717\\
		1.9	-0.00019738948269023\\
		1.85	-0.000191484762625371\\
		1.8	-0.000186774149995201\\
		1.75	-0.0001828470633426\\
		1.7	-0.000178470820960245\\
		1.65	-0.000172285099257995\\
		1.6	-0.000163676520026774\\
		1.55	-0.000153267403872507\\
		1.5	-0.000142661741628479\\
		1.45	-0.000133551666244426\\
		1.4	-0.000126721489450159\\
		1.35	-0.000121587139491431\\
		1.3	-0.000116589407972009\\
		1.25	-0.00011020612001276\\
		1.2	-0.000101921440740827\\
		1.15	-9.2491695547593e-05\\
		1.1	-8.33062924358553e-05\\
		1.05	-7.52679688675289e-05\\
		1	-6.79865330137745e-05\\
		0.95	-6.18555525837071e-05\\
		0.9	-6.2457476225237e-05\\
		0.85	-6.44456822812747e-05\\
		0.8	-6.62987923979154e-05\\
		0.75	-6.63158819751645e-05\\
		0.7	-6.3590425565643e-05\\
		0.65	-5.86489338348589e-05\\
		0.6	-5.27779076908901e-05\\
		0.55	-4.70683476566931e-05\\
		0.5	-4.13034156549158e-05\\
		0.45	-3.3788503683318e-05\\
		0.4	-2.36325009452048e-05\\
		0.35	-9.88580511123631e-06\\
		0.3	-8.23449919633677e-06\\
		0.25	-2.21706641054069e-05\\
		0.2	-1.99475524304343e-05\\
		0.15	-1.17025990436634e-05\\
		0.1	-3.71016410437681e-05\\
		0.05	-6.3176254152381e-05\\
		0	-4.27427745732558e-05\\
	}--cycle;
	\addplot [color=mycolor1, dashed, forget plot]
	table[row sep=crcr]{%
		0	0.1745\\
		0.05	0.1745\\
		0.1	0.1745\\
		0.15	0.1745\\
		0.2	0.1745\\
		0.25	0.1745\\
		0.3	0.1745\\
		0.35	0.1745\\
		0.4	0.1745\\
		0.45	0.1745\\
		0.5	0.1745\\
		0.55	0.1745\\
		0.6	0.1745\\
		0.65	0.1745\\
		0.7	0.1745\\
		0.75	0.1745\\
		0.8	0.1745\\
		0.85	0.1745\\
		0.9	0.1745\\
		0.95	0.1745\\
		1	0.1745\\
		1.05	0.1745\\
		1.1	0.1745\\
		1.15	0.1745\\
		1.2	0.1745\\
		1.25	0.1745\\
		1.3	0.1745\\
		1.35	0.1745\\
		1.4	0.1745\\
		1.45	0.1745\\
		1.5	0.1745\\
		1.55	0.1745\\
		1.6	0.1745\\
		1.65	0.1745\\
		1.7	0.1745\\
		1.75	0.1745\\
		1.8	0.1745\\
		1.85	0.1745\\
		1.9	0.1745\\
		1.95	0.1745\\
		2	0.1745\\
		2.05	0.1745\\
		2.1	0.1745\\
		2.15	0.1745\\
		2.2	0.1745\\
		2.25	0.1745\\
		2.3	0.1745\\
		2.35	0.1745\\
		2.4	0.1745\\
		2.45	0.1745\\
		2.5	0.1745\\
		2.55	0.1745\\
		2.6	0.1745\\
		2.65	0.1745\\
		2.7	0.1745\\
		2.75	0.1745\\
		2.8	0.1745\\
		2.85	0.1745\\
		2.9	0.1745\\
		2.95	0.1745\\
		3	0.1745\\
		3.05	0.1745\\
		3.1	0.1745\\
		3.15	0.1745\\
		3.2	0.1745\\
		3.25	0.1745\\
		3.3	0.1745\\
		3.35	0.1745\\
		3.4	0.1745\\
		3.45	0.1745\\
		3.5	0.1745\\
		3.55	0.1745\\
		3.6	0.1745\\
		3.65	0.1745\\
		3.7	0.1745\\
		3.75	0.1745\\
		3.8	0.1745\\
		3.85	0.1745\\
		3.9	0.1745\\
		3.95	0.1745\\
		4	0.1745\\
		4.05	0.1745\\
		4.1	0.1745\\
		4.15	0.1745\\
		4.2	0.1745\\
		4.25	0.1745\\
		4.3	0.1745\\
		4.35	0.1745\\
		4.4	0.1745\\
		4.45	0.1745\\
		4.5	0.1745\\
		4.55	0.1745\\
		4.6	0.1745\\
		4.65	0.1745\\
		4.7	0.1745\\
		4.75	0.1745\\
		4.8	0.1745\\
		4.85	0.1745\\
		4.9	0.1745\\
		4.95	0.1745\\
		5	0.1745\\
		5.05	0.1745\\
		5.1	0.1745\\
		5.15	0.1745\\
		5.2	0.1745\\
		5.25	0.1745\\
		5.3	0.1745\\
		5.35	0.1745\\
		5.4	0.1745\\
		5.45	0.1745\\
		5.5	0.1745\\
		5.55	0.1745\\
		5.6	0.1745\\
		5.65	0.1745\\
		5.7	0.1745\\
		5.75	0.1745\\
		5.8	0.1745\\
		5.85	0.1745\\
		5.9	0.1745\\
		5.95	0.1745\\
		6	0.1745\\
		6.05	0.1745\\
		6.1	0.1745\\
		6.15	0.1745\\
		6.2	0.1745\\
		6.25	0.1745\\
		6.3	0.1745\\
		6.35	0.1745\\
		6.4	0.1745\\
		6.45	0.1745\\
		6.5	0.1745\\
		6.55	0.1745\\
		6.6	0.1745\\
		6.65	0.1745\\
		6.7	0.1745\\
		6.75	0.1745\\
		6.8	0.1745\\
		6.85	0.1745\\
		6.9	0.1745\\
		6.95	0.1745\\
		7	0.1745\\
		7.05	0.1745\\
		7.1	0.1745\\
		7.15	0.1745\\
		7.2	0.1745\\
		7.25	0.1745\\
		7.3	0.1745\\
		7.35	0.1745\\
		7.4	0.1745\\
		7.45	0.1745\\
		7.5	0.1745\\
		7.55	0.1745\\
		7.6	0.1745\\
		7.65	0.1745\\
		7.7	0.1745\\
		7.75	0.1745\\
		7.8	0.1745\\
		7.85	0.1745\\
		7.9	0.1745\\
		7.95	0.1745\\
		8	0.1745\\
		8.05	0.1745\\
		8.1	0.1745\\
		8.15	0.1745\\
		8.2	0.1745\\
		8.25	0.1745\\
		8.3	0.1745\\
		8.35	0.1745\\
		8.4	0.1745\\
		8.45	0.1745\\
		8.5	0.1745\\
		8.55	0.1745\\
		8.6	0.1745\\
		8.65	0.1745\\
		8.7	0.1745\\
		8.75	0.1745\\
		8.8	0.1745\\
		8.85	0.1745\\
		8.9	0.1745\\
		8.95	0.1745\\
		9	0.1745\\
		9.05	0.1745\\
		9.1	0.1745\\
		9.15	0.1745\\
		9.2	0.1745\\
		9.25	0.1745\\
		9.3	0.1745\\
		9.35	0.1745\\
		9.4	0.1745\\
		9.45	0.1745\\
		9.5	0.1745\\
		9.55	0.1745\\
		9.6	0.1745\\
		9.65	0.1745\\
		9.7	0.1745\\
		9.75	0.1745\\
		9.8	0.1745\\
		9.85	0.1745\\
		9.9	0.1745\\
		9.95	0.1745\\
		10	0.1745\\
		10.05	0.1745\\
		10.1	0.1745\\
		10.15	0.1745\\
		10.2	0.1745\\
		10.25	0.1745\\
		10.3	0.1745\\
		10.35	0.1745\\
		10.4	0.1745\\
		10.45	0.1745\\
		10.5	0.1745\\
		10.55	0.1745\\
		10.6	0.1745\\
		10.65	0.1745\\
		10.7	0.1745\\
		10.75	0.1745\\
		10.8	0.1745\\
		10.85	0.1745\\
		10.9	0.1745\\
		10.95	0.1745\\
		11	0.1745\\
		11.05	0.1745\\
		11.1	0.1745\\
		11.15	0.1745\\
		11.2	0.1745\\
		11.25	0.1745\\
		11.3	0.1745\\
		11.35	0.1745\\
		11.4	0.1745\\
		11.45	0.1745\\
		11.5	0.1745\\
		11.55	0.1745\\
		11.6	0.1745\\
		11.65	0.1745\\
		11.7	0.1745\\
		11.75	0.1745\\
		11.8	0.1745\\
		11.85	0.1745\\
		11.9	0.1745\\
		11.95	0.1745\\
		12	0.1745\\
		12.05	0.1745\\
		12.1	0.1745\\
		12.15	0.1745\\
		12.2	0.1745\\
		12.25	0.1745\\
		12.3	0.1745\\
		12.35	0.1745\\
		12.4	0.1745\\
		12.45	0.1745\\
		12.5	0.1745\\
		12.55	0.1745\\
		12.6	0.1745\\
		12.65	0.1745\\
		12.7	0.1745\\
		12.75	0.1745\\
		12.8	0.1745\\
		12.85	0.1745\\
		12.9	0.1745\\
		12.95	0.1745\\
		13	0.1745\\
		13.05	0.1745\\
		13.1	0.1745\\
		13.15	0.1745\\
		13.2	0.1745\\
		13.25	0.1745\\
		13.3	0.1745\\
		13.35	0.1745\\
		13.4	0.1745\\
		13.45	0.1745\\
		13.5	0.1745\\
		13.55	0.1745\\
		13.6	0.1745\\
		13.65	0.1745\\
		13.7	0.1745\\
		13.75	0.1745\\
		13.8	0.1745\\
		13.85	0.1745\\
		13.9	0.1745\\
		13.95	0.1745\\
		14	0.1745\\
		14.05	0.1745\\
		14.1	0.1745\\
		14.15	0.1745\\
		14.2	0.1745\\
		14.25	0.1745\\
		14.3	0.1745\\
		14.35	0.1745\\
		14.4	0.1745\\
		14.45	0.1745\\
		14.5	0.1745\\
		14.55	0.1745\\
		14.6	0.1745\\
		14.65	0.1745\\
		14.7	0.1745\\
		14.75	0.1745\\
		14.8	0.1745\\
		14.85	0.1745\\
		14.9	0.1745\\
		14.95	0.1745\\
		15	0.1745\\
		15.05	0.1745\\
		15.1	0.1745\\
		15.15	0.1745\\
		15.2	0.1745\\
		15.25	0.1745\\
		15.3	0.1745\\
		15.35	0.1745\\
		15.4	0.1745\\
		15.45	0.1745\\
		15.5	0.1745\\
		15.55	0.1745\\
		15.6	0.1745\\
		15.65	0.1745\\
		15.7	0.1745\\
		15.75	0.1745\\
		15.8	0.1745\\
		15.85	0.1745\\
		15.9	0.1745\\
		15.95	0.1745\\
		16	0.1745\\
		16.05	0.1745\\
		16.1	0.1745\\
		16.15	0.1745\\
		16.2	0.1745\\
		16.25	0.1745\\
		16.3	0.1745\\
		16.35	0.1745\\
		16.4	0.1745\\
		16.45	0.1745\\
		16.5	0.1745\\
		16.55	0.1745\\
		16.6	0.1745\\
		16.65	0.1745\\
		16.7	0.1745\\
		16.75	0.1745\\
		16.8	0.1745\\
		16.85	0.1745\\
		16.9	0.1745\\
		16.95	0.1745\\
		17	0.1745\\
		17.05	0.1745\\
		17.1	0.1745\\
		17.15	0.1745\\
		17.2	0.1745\\
		17.25	0.1745\\
		17.3	0.1745\\
		17.35	0.1745\\
		17.4	0.1745\\
		17.45	0.1745\\
		17.5	0.1745\\
		17.55	0.1745\\
		17.6	0.1745\\
		17.65	0.1745\\
		17.7	0.1745\\
		17.75	0.1745\\
		17.8	0.1745\\
		17.85	0.1745\\
		17.9	0.1745\\
		17.95	0.1745\\
		18	0.1745\\
		18.05	0.1745\\
		18.1	0.1745\\
		18.15	0.1745\\
		18.2	0.1745\\
		18.25	0.1745\\
		18.3	0.1745\\
		18.35	0.1745\\
		18.4	0.1745\\
		18.45	0.1745\\
		18.5	0.1745\\
		18.55	0.1745\\
		18.6	0.1745\\
		18.65	0.1745\\
		18.7	0.1745\\
		18.75	0.1745\\
		18.8	0.1745\\
		18.85	0.1745\\
		18.9	0.1745\\
		18.95	0.1745\\
		19	0.1745\\
		19.05	0.1745\\
		19.1	0.1745\\
		19.15	0.1745\\
		19.2	0.1745\\
		19.25	0.1745\\
		19.3	0.1745\\
		19.35	0.1745\\
		19.4	0.1745\\
		19.45	0.1745\\
		19.5	0.1745\\
		19.55	0.1745\\
		19.6	0.1745\\
		19.65	0.1745\\
		19.7	0.1745\\
		19.75	0.1745\\
		19.8	0.1745\\
		19.85	0.1745\\
		19.9	0.1745\\
		19.95	0.1745\\
		20	0.1745\\
		20.05	0.1745\\
		20.1	0.1745\\
		20.15	0.1745\\
		20.2	0.1745\\
		20.25	0.1745\\
		20.3	0.1745\\
		20.35	0.1745\\
		20.4	0.1745\\
		20.45	0.1745\\
		20.5	0.1745\\
		20.55	0.1745\\
		20.6	0.1745\\
		20.65	0.1745\\
		20.7	0.1745\\
		20.75	0.1745\\
		20.8	0.1745\\
		20.85	0.1745\\
		20.9	0.1745\\
		20.95	0.1745\\
		21	0.1745\\
		21.05	0.1745\\
		21.1	0.1745\\
		21.15	0.1745\\
		21.2	0.1745\\
		21.25	0.1745\\
		21.3	0.1745\\
		21.35	0.1745\\
		21.4	0.1745\\
		21.45	0.1745\\
		21.5	0.1745\\
		21.55	0.1745\\
		21.6	0.1745\\
		21.65	0.1745\\
		21.7	0.1745\\
		21.75	0.1745\\
		21.8	0.1745\\
		21.85	0.1745\\
		21.9	0.1745\\
		21.95	0.1745\\
		22	0.1745\\
		22.05	0.1745\\
		22.1	0.1745\\
		22.15	0.1745\\
		22.2	0.1745\\
		22.25	0.1745\\
		22.3	0.1745\\
		22.35	0.1745\\
		22.4	0.1745\\
		22.45	0.1745\\
		22.5	0.1745\\
		22.55	0.1745\\
		22.6	0.1745\\
		22.65	0.1745\\
		22.7	0.1745\\
		22.75	0.1745\\
		22.8	0.1745\\
		22.85	0.1745\\
		22.9	0.1745\\
		22.95	0.1745\\
		23	0.1745\\
		23.05	0.1745\\
		23.1	0.1745\\
		23.15	0.1745\\
		23.2	0.1745\\
		23.25	0.1745\\
		23.3	0.1745\\
		23.35	0.1745\\
		23.4	0.1745\\
		23.45	0.1745\\
		23.5	0.1745\\
		23.55	0.1745\\
		23.6	0.1745\\
		23.65	0.1745\\
		23.7	0.1745\\
		23.75	0.1745\\
		23.8	0.1745\\
		23.85	0.1745\\
		23.9	0.1745\\
		23.95	0.1745\\
		24	0.1745\\
		24.05	0.1745\\
		24.1	0.1745\\
		24.15	0.1745\\
		24.2	0.1745\\
		24.25	0.1745\\
		24.3	0.1745\\
		24.35	0.1745\\
		24.4	0.1745\\
		24.45	0.1745\\
		24.5	0.1745\\
		24.55	0.1745\\
		24.6	0.1745\\
		24.65	0.1745\\
		24.7	0.1745\\
		24.75	0.1745\\
		24.8	0.1745\\
		24.85	0.1745\\
		24.9	0.1745\\
		24.95	0.1745\\
		25	0.1745\\
		25.05	0.1745\\
		25.1	0.1745\\
		25.15	0.1745\\
		25.2	0.1745\\
		25.25	0.1745\\
		25.3	0.1745\\
		25.35	0.1745\\
		25.4	0.1745\\
		25.45	0.1745\\
		25.5	0.1745\\
		25.55	0.1745\\
		25.6	0.1745\\
		25.65	0.1745\\
		25.7	0.1745\\
		25.75	0.1745\\
		25.8	0.1745\\
		25.85	0.1745\\
		25.9	0.1745\\
		25.95	0.1745\\
		26	0.1745\\
		26.05	0.1745\\
		26.1	0.1745\\
		26.15	0.1745\\
		26.2	0.1745\\
		26.25	0.1745\\
		26.3	0.1745\\
		26.35	0.1745\\
		26.4	0.1745\\
		26.45	0.1745\\
		26.5	0.1745\\
		26.55	0.1745\\
		26.6	0.1745\\
		26.65	0.1745\\
		26.7	0.1745\\
		26.75	0.1745\\
		26.8	0.1745\\
		26.85	0.1745\\
		26.9	0.1745\\
		26.95	0.1745\\
		27	0.1745\\
		27.05	0.1745\\
		27.1	0.1745\\
		27.15	0.1745\\
		27.2	0.1745\\
		27.25	0.1745\\
		27.3	0.1745\\
		27.35	0.1745\\
		27.4	0.1745\\
		27.45	0.1745\\
		27.5	0.1745\\
		27.55	0.1745\\
		27.6	0.1745\\
		27.65	0.1745\\
		27.7	0.1745\\
		27.75	0.1745\\
		27.8	0.1745\\
		27.85	0.1745\\
		27.9	0.1745\\
		27.95	0.1745\\
		28	0.1745\\
		28.05	0.1745\\
		28.1	0.1745\\
		28.15	0.1745\\
		28.2	0.1745\\
		28.25	0.1745\\
		28.3	0.1745\\
		28.35	0.1745\\
		28.4	0.1745\\
		28.45	0.1745\\
		28.5	0.1745\\
		28.55	0.1745\\
		28.6	0.1745\\
		28.65	0.1745\\
		28.7	0.1745\\
		28.75	0.1745\\
		28.8	0.1745\\
		28.85	0.1745\\
		28.9	0.1745\\
		28.95	0.1745\\
		29	0.1745\\
		29.05	0.1745\\
		29.1	0.1745\\
		29.15	0.1745\\
		29.2	0.1745\\
		29.25	0.1745\\
		29.3	0.1745\\
		29.35	0.1745\\
		29.4	0.1745\\
		29.45	0.1745\\
		29.5	0.1745\\
		29.55	0.1745\\
		29.6	0.1745\\
		29.65	0.1745\\
		29.7	0.1745\\
		29.75	0.1745\\
		29.8	0.1745\\
		29.85	0.1745\\
		29.9	0.1745\\
		29.95	0.1745\\
		30	0.1745\\
		30.05	0.1745\\
		30.1	0.1745\\
		30.15	0.1745\\
		30.2	0.1745\\
		30.25	0.1745\\
		30.3	0.1745\\
		30.35	0.1745\\
		30.4	0.1745\\
		30.45	0.1745\\
		30.5	0.1745\\
		30.55	0.1745\\
		30.6	0.1745\\
		30.65	0.1745\\
		30.7	0.1745\\
		30.75	0.1745\\
		30.8	0.1745\\
		30.85	0.1745\\
		30.9	0.1745\\
		30.95	0.1745\\
		31	0.1745\\
		31.05	0.1745\\
		31.1	0.1745\\
		31.15	0.1745\\
		31.2	0.1745\\
		31.25	0.1745\\
		31.3	0.1745\\
		31.35	0.1745\\
		31.4	0.1745\\
		31.45	0.1745\\
		31.5	0.1745\\
		31.55	0.1745\\
		31.6	0.1745\\
		31.65	0.1745\\
		31.7	0.1745\\
		31.75	0.1745\\
		31.8	0.1745\\
		31.85	0.1745\\
		31.9	0.1745\\
		31.95	0.1745\\
		32	0.1745\\
		32.05	0.1745\\
		32.1	0.1745\\
		32.15	0.1745\\
		32.2	0.1745\\
		32.25	0.1745\\
		32.3	0.1745\\
		32.35	0.1745\\
		32.4	0.1745\\
		32.45	0.1745\\
		32.5	0.1745\\
		32.55	0.1745\\
		32.6	0.1745\\
		32.65	0.1745\\
		32.7	0.1745\\
		32.75	0.1745\\
		32.8	0.1745\\
		32.85	0.1745\\
		32.9	0.1745\\
		32.95	0.1745\\
		33	0.1745\\
		33.05	0.1745\\
		33.1	0.1745\\
		33.15	0.1745\\
		33.2	0.1745\\
		33.25	0.1745\\
		33.3	0.1745\\
		33.35	0.1745\\
		33.4	0.1745\\
		33.45	0.1745\\
		33.5	0.1745\\
		33.55	0.1745\\
		33.6	0.1745\\
		33.65	0.1745\\
		33.7	0.1745\\
		33.75	0.1745\\
		33.8	0.1745\\
		33.85	0.1745\\
		33.9	0.1745\\
		33.95	0.1745\\
		34	0.1745\\
		34.05	0.1745\\
		34.1	0.1745\\
		34.15	0.1745\\
		34.2	0.1745\\
		34.25	0.1745\\
		34.3	0.1745\\
		34.35	0.1745\\
		34.4	0.1745\\
		34.45	0.1745\\
		34.5	0.1745\\
		34.55	0.1745\\
		34.6	0.1745\\
		34.65	0.1745\\
		34.7	0.1745\\
		34.75	0.1745\\
		34.8	0.1745\\
		34.85	0.1745\\
		34.9	0.1745\\
		34.95	0.1745\\
		35	0.1745\\
		35.05	0.1745\\
		35.1	0.1745\\
		35.15	0.1745\\
		35.2	0.1745\\
		35.25	0.1745\\
		35.3	0.1745\\
		35.35	0.1745\\
		35.4	0.1745\\
		35.45	0.1745\\
		35.5	0.1745\\
		35.55	0.1745\\
		35.6	0.1745\\
		35.65	0.1745\\
		35.7	0.1745\\
		35.75	0.1745\\
		35.8	0.1745\\
		35.85	0.1745\\
		35.9	0.1745\\
		35.95	0.1745\\
		36	0.1745\\
		36.05	0.1745\\
		36.1	0.1745\\
		36.15	0.1745\\
		36.2	0.1745\\
		36.25	0.1745\\
		36.3	0.1745\\
		36.35	0.1745\\
		36.4	0.1745\\
		36.45	0.1745\\
		36.5	0.1745\\
		36.55	0.1745\\
		36.6	0.1745\\
		36.65	0.1745\\
		36.7	0.1745\\
		36.75	0.1745\\
		36.8	0.1745\\
		36.85	0.1745\\
		36.9	0.1745\\
		36.95	0.1745\\
		37	0.1745\\
		37.05	0.1745\\
		37.1	0.1745\\
		37.15	0.1745\\
		37.2	0.1745\\
		37.25	0.1745\\
		37.3	0.1745\\
		37.35	0.1745\\
		37.4	0.1745\\
		37.45	0.1745\\
		37.5	0.1745\\
		37.55	0.1745\\
		37.6	0.1745\\
		37.65	0.1745\\
		37.7	0.1745\\
		37.75	0.1745\\
		37.8	0.1745\\
		37.85	0.1745\\
		37.9	0.1745\\
		37.95	0.1745\\
		38	0.1745\\
		38.05	0.1745\\
		38.1	0.1745\\
		38.15	0.1745\\
		38.2	0.1745\\
		38.25	0.1745\\
		38.3	0.1745\\
		38.35	0.1745\\
		38.4	0.1745\\
		38.45	0.1745\\
		38.5	0.1745\\
		38.55	0.1745\\
		38.6	0.1745\\
		38.65	0.1745\\
		38.7	0.1745\\
		38.75	0.1745\\
		38.8	0.1745\\
		38.85	0.1745\\
		38.9	0.1745\\
		38.95	0.1745\\
		39	0.1745\\
		39.05	0.1745\\
		39.1	0.1745\\
		39.15	0.1745\\
		39.2	0.1745\\
		39.25	0.1745\\
		39.3	0.1745\\
		39.35	0.1745\\
		39.4	0.1745\\
		39.45	0.1745\\
		39.5	0.1745\\
		39.55	0.1745\\
		39.6	0.1745\\
		39.65	0.1745\\
		39.7	0.1745\\
		39.75	0.1745\\
		39.8	0.1745\\
		39.85	0.1745\\
		39.9	0.1745\\
		39.95	0.1745\\
		40	0.1745\\
		40.05	0.1745\\
		40.1	0.1745\\
		40.15	0.1745\\
		40.2	0.1745\\
		40.25	0.1745\\
		40.3	0.1745\\
		40.35	0.1745\\
		40.4	0.1745\\
		40.45	0.1745\\
		40.5	0.1745\\
		40.55	0.1745\\
		40.6	0.1745\\
		40.65	0.1745\\
		40.7	0.1745\\
		40.75	0.1745\\
		40.8	0.1745\\
		40.85	0.1745\\
		40.9	0.1745\\
		40.95	0.1745\\
		41	0.1745\\
		41.05	0.1745\\
		41.1	0.1745\\
		41.15	0.1745\\
		41.2	0.1745\\
		41.25	0.1745\\
		41.3	0.1745\\
		41.35	0.1745\\
		41.4	0.1745\\
		41.45	0.1745\\
		41.5	0.1745\\
		41.55	0.1745\\
		41.6	0.1745\\
		41.65	0.1745\\
		41.7	0.1745\\
		41.75	0.1745\\
		41.8	0.1745\\
		41.85	0.1745\\
		41.9	0.1745\\
		41.95	0.1745\\
		42	0.1745\\
		42.05	0.1745\\
		42.1	0.1745\\
		42.15	0.1745\\
		42.2	0.1745\\
		42.25	0.1745\\
		42.3	0.1745\\
		42.35	0.1745\\
		42.4	0.1745\\
		42.45	0.1745\\
		42.5	0.1745\\
		42.55	0.1745\\
		42.6	0.1745\\
		42.65	0.1745\\
		42.7	0.1745\\
		42.75	0.1745\\
		42.8	0.1745\\
		42.85	0.1745\\
		42.9	0.1745\\
		42.95	0.1745\\
		43	0.1745\\
		43.05	0.1745\\
		43.1	0.1745\\
		43.15	0.1745\\
		43.2	0.1745\\
		43.25	0.1745\\
		43.3	0.1745\\
		43.35	0.1745\\
		43.4	0.1745\\
		43.45	0.1745\\
		43.5	0.1745\\
		43.55	0.1745\\
		43.6	0.1745\\
		43.65	0.1745\\
		43.7	0.1745\\
		43.75	0.1745\\
		43.8	0.1745\\
		43.85	0.1745\\
		43.9	0.1745\\
		43.95	0.1745\\
		44	0.1745\\
		44.05	0.1745\\
		44.1	0.1745\\
		44.15	0.1745\\
		44.2	0.1745\\
		44.25	0.1745\\
		44.3	0.1745\\
		44.35	0.1745\\
		44.4	0.1745\\
		44.45	0.1745\\
		44.5	0.1745\\
		44.55	0.1745\\
		44.6	0.1745\\
		44.65	0.1745\\
		44.7	0.1745\\
		44.75	0.1745\\
		44.8	0.1745\\
		44.85	0.1745\\
		44.9	0.1745\\
		44.95	0.1745\\
		45	0.1745\\
		45.05	0.1745\\
		45.1	0.1745\\
		45.15	0.1745\\
		45.2	0.1745\\
		45.25	0.1745\\
		45.3	0.1745\\
		45.35	0.1745\\
		45.4	0.1745\\
		45.45	0.1745\\
		45.5	0.1745\\
		45.55	0.1745\\
		45.6	0.1745\\
		45.65	0.1745\\
		45.7	0.1745\\
		45.75	0.1745\\
		45.8	0.1745\\
		45.85	0.1745\\
		45.9	0.1745\\
		45.95	0.1745\\
		46	0.1745\\
		46.05	0.1745\\
		46.1	0.1745\\
		46.15	0.1745\\
		46.2	0.1745\\
		46.25	0.1745\\
		46.3	0.1745\\
		46.35	0.1745\\
		46.4	0.1745\\
		46.45	0.1745\\
		46.5	0.1745\\
		46.55	0.1745\\
		46.6	0.1745\\
		46.65	0.1745\\
		46.7	0.1745\\
		46.75	0.1745\\
		46.8	0.1745\\
		46.85	0.1745\\
		46.9	0.1745\\
		46.95	0.1745\\
		47	0.1745\\
		47.05	0.1745\\
		47.1	0.1745\\
		47.15	0.1745\\
		47.2	0.1745\\
		47.25	0.1745\\
		47.3	0.1745\\
		47.35	0.1745\\
		47.4	0.1745\\
		47.45	0.1745\\
		47.5	0.1745\\
		47.55	0.1745\\
		47.6	0.1745\\
		47.65	0.1745\\
		47.7	0.1745\\
		47.75	0.1745\\
		47.8	0.1745\\
		47.85	0.1745\\
		47.9	0.1745\\
		47.95	0.1745\\
		48	0.1745\\
		48.05	0.1745\\
		48.1	0.1745\\
		48.15	0.1745\\
		48.2	0.1745\\
		48.25	0.1745\\
		48.3	0.1745\\
		48.35	0.1745\\
		48.4	0.1745\\
		48.45	0.1745\\
		48.5	0.1745\\
		48.55	0.1745\\
		48.6	0.1745\\
		48.65	0.1745\\
		48.7	0.1745\\
		48.75	0.1745\\
		48.8	0.1745\\
		48.85	0.1745\\
		48.9	0.1745\\
		48.95	0.1745\\
		49	0.1745\\
		49.05	0.1745\\
		49.1	0.1745\\
		49.15	0.1745\\
		49.2	0.1745\\
		49.25	0.1745\\
		49.3	0.1745\\
		49.35	0.1745\\
		49.4	0.1745\\
		49.45	0.1745\\
		49.5	0.1745\\
		49.55	0.1745\\
		49.6	0.1745\\
		49.65	0.1745\\
		49.7	0.1745\\
		49.75	0.1745\\
		49.8	0.1745\\
		49.85	0.1745\\
		49.9	0.1745\\
		49.95	0.1745\\
		50	0.1745\\
		50.05	0.1745\\
		50.1	0.1745\\
		50.15	0.1745\\
		50.2	0.1745\\
		50.25	0.1745\\
		50.3	0.1745\\
		50.35	0.1745\\
		50.4	0.1745\\
		50.45	0.1745\\
		50.5	0.1745\\
		50.55	0.1745\\
		50.6	0.1745\\
		50.65	0.1745\\
		50.7	0.1745\\
		50.75	0.1745\\
		50.8	0.1745\\
		50.85	0.1745\\
		50.9	0.1745\\
		50.95	0.1745\\
		51	0.1745\\
		51.05	0.1745\\
		51.1	0.1745\\
		51.15	0.1745\\
		51.2	0.1745\\
		51.25	0.1745\\
		51.3	0.1745\\
		51.35	0.1745\\
		51.4	0.1745\\
		51.45	0.1745\\
		51.5	0.1745\\
		51.55	0.1745\\
		51.6	0.1745\\
		51.65	0.1745\\
		51.7	0.1745\\
		51.75	0.1745\\
		51.8	0.1745\\
		51.85	0.1745\\
		51.9	0.1745\\
		51.95	0.1745\\
		52	0.1745\\
		52.05	0.1745\\
		52.1	0.1745\\
		52.15	0.1745\\
		52.2	0.1745\\
		52.25	0.1745\\
		52.3	0.1745\\
		52.35	0.1745\\
		52.4	0.1745\\
		52.45	0.1745\\
		52.5	0.1745\\
		52.55	0.1745\\
		52.6	0.1745\\
		52.65	0.1745\\
		52.7	0.1745\\
		52.75	0.1745\\
		52.8	0.1745\\
		52.85	0.1745\\
		52.9	0.1745\\
		52.95	0.1745\\
		53	0.1745\\
		53.05	0.1745\\
		53.1	0.1745\\
		53.15	0.1745\\
		53.2	0.1745\\
		53.25	0.1745\\
		53.3	0.1745\\
		53.35	0.1745\\
		53.4	0.1745\\
		53.45	0.1745\\
		53.5	0.1745\\
		53.55	0.1745\\
		53.6	0.1745\\
		53.65	0.1745\\
		53.7	0.1745\\
		53.75	0.1745\\
		53.8	0.1745\\
		53.85	0.1745\\
		53.9	0.1745\\
		53.95	0.1745\\
		54	0.1745\\
		54.05	0.1745\\
		54.1	0.1745\\
		54.15	0.1745\\
		54.2	0.1745\\
		54.25	0.1745\\
		54.3	0.1745\\
		54.35	0.1745\\
		54.4	0.1745\\
		54.45	0.1745\\
		54.5	0.1745\\
		54.55	0.1745\\
		54.6	0.1745\\
		54.65	0.1745\\
		54.7	0.1745\\
		54.75	0.1745\\
		54.8	0.1745\\
		54.85	0.1745\\
		54.9	0.1745\\
		54.95	0.1745\\
		55	0.1745\\
		55.05	0.1745\\
		55.1	0.1745\\
		55.15	0.1745\\
		55.2	0.1745\\
		55.25	0.1745\\
		55.3	0.1745\\
		55.35	0.1745\\
		55.4	0.1745\\
		55.45	0.1745\\
		55.5	0.1745\\
		55.55	0.1745\\
		55.6	0.1745\\
		55.65	0.1745\\
		55.7	0.1745\\
		55.75	0.1745\\
		55.8	0.1745\\
		55.85	0.1745\\
		55.9	0.1745\\
		55.95	0.1745\\
		56	0.1745\\
		56.05	0.1745\\
		56.1	0.1745\\
		56.15	0.1745\\
		56.2	0.1745\\
		56.25	0.1745\\
		56.3	0.1745\\
		56.35	0.1745\\
		56.4	0.1745\\
		56.45	0.1745\\
		56.5	0.1745\\
		56.55	0.1745\\
		56.6	0.1745\\
		56.65	0.1745\\
		56.7	0.1745\\
		56.75	0.1745\\
		56.8	0.1745\\
		56.85	0.1745\\
		56.9	0.1745\\
		56.95	0.1745\\
		57	0.1745\\
		57.05	0.1745\\
		57.1	0.1745\\
		57.15	0.1745\\
		57.2	0.1745\\
		57.25	0.1745\\
		57.3	0.1745\\
		57.35	0.1745\\
		57.4	0.1745\\
		57.45	0.1745\\
		57.5	0.1745\\
		57.55	0.1745\\
		57.6	0.1745\\
		57.65	0.1745\\
		57.7	0.1745\\
		57.75	0.1745\\
		57.8	0.1745\\
		57.85	0.1745\\
		57.9	0.1745\\
		57.95	0.1745\\
		58	0.1745\\
		58.05	0.1745\\
		58.1	0.1745\\
		58.15	0.1745\\
		58.2	0.1745\\
		58.25	0.1745\\
		58.3	0.1745\\
		58.35	0.1745\\
		58.4	0.1745\\
		58.45	0.1745\\
		58.5	0.1745\\
		58.55	0.1745\\
		58.6	0.1745\\
		58.65	0.1745\\
		58.7	0.1745\\
		58.75	0.1745\\
		58.8	0.1745\\
		58.85	0.1745\\
		58.9	0.1745\\
		58.95	0.1745\\
		59	0.1745\\
		59.05	0.1745\\
		59.1	0.1745\\
		59.15	0.1745\\
		59.2	0.1745\\
		59.25	0.1745\\
		59.3	0.1745\\
		59.35	0.1745\\
		59.4	0.1745\\
		59.45	0.1745\\
		59.5	0.1745\\
		59.55	0.1745\\
		59.6	0.1745\\
		59.65	0.1745\\
		59.7	0.1745\\
		59.75	0.1745\\
		59.8	0.1745\\
		59.85	0.1745\\
		59.9	0.1745\\
		59.95	0.1745\\
		60	0.1745\\
		60.05	0.1745\\
		60.1	0.1745\\
		60.15	0.1745\\
		60.2	0.1745\\
		60.25	0.1745\\
		60.3	0.1745\\
		60.35	0.1745\\
		60.4	0.1745\\
		60.45	0.1745\\
		60.5	0.1745\\
		60.55	0.1745\\
		60.6	0.1745\\
		60.65	0.1745\\
		60.7	0.1745\\
		60.75	0.1745\\
		60.8	0.1745\\
		60.85	0.1745\\
		60.9	0.1745\\
		60.95	0.1745\\
		61	0.1745\\
		61.05	0.1745\\
		61.1	0.1745\\
		61.15	0.1745\\
		61.2	0.1745\\
		61.25	0.1745\\
		61.3	0.1745\\
		61.35	0.1745\\
		61.4	0.1745\\
		61.45	0.1745\\
		61.5	0.1745\\
		61.55	0.1745\\
		61.6	0.1745\\
		61.65	0.1745\\
		61.7	0.1745\\
		61.75	0.1745\\
		61.8	0.1745\\
		61.85	0.1745\\
		61.9	0.1745\\
		61.95	0.1745\\
		62	0.1745\\
		62.05	0.1745\\
		62.1	0.1745\\
		62.15	0.1745\\
		62.2	0.1745\\
		62.25	0.1745\\
		62.3	0.1745\\
		62.35	0.1745\\
		62.4	0.1745\\
		62.45	0.1745\\
		62.5	0.1745\\
		62.55	0.1745\\
		62.6	0.1745\\
		62.65	0.1745\\
		62.7	0.1745\\
		62.75	0.1745\\
		62.8	0.1745\\
		62.85	0.1745\\
		62.9	0.1745\\
		62.95	0.1745\\
		63	0.1745\\
		63.05	0.1745\\
		63.1	0.1745\\
		63.15	0.1745\\
		63.2	0.1745\\
		63.25	0.1745\\
		63.3	0.1745\\
		63.35	0.1745\\
		63.4	0.1745\\
		63.45	0.1745\\
		63.5	0.1745\\
		63.55	0.1745\\
		63.6	0.1745\\
		63.65	0.1745\\
		63.7	0.1745\\
		63.75	0.1745\\
		63.8	0.1745\\
		63.85	0.1745\\
		63.9	0.1745\\
		63.95	0.1745\\
		64	0.1745\\
		64.05	0.1745\\
		64.1	0.1745\\
		64.15	0.1745\\
		64.2	0.1745\\
		64.25	0.1745\\
		64.3	0.1745\\
		64.35	0.1745\\
		64.4	0.1745\\
		64.45	0.1745\\
		64.5	0.1745\\
		64.55	0.1745\\
		64.6	0.1745\\
		64.65	0.1745\\
		64.7	0.1745\\
		64.75	0.1745\\
		64.8	0.1745\\
		64.85	0.1745\\
		64.9	0.1745\\
		64.95	0.1745\\
		65	0.1745\\
		65.05	0.1745\\
		65.1	0.1745\\
		65.15	0.1745\\
		65.2	0.1745\\
		65.25	0.1745\\
		65.3	0.1745\\
		65.35	0.1745\\
		65.4	0.1745\\
		65.45	0.1745\\
		65.5	0.1745\\
		65.55	0.1745\\
		65.6	0.1745\\
		65.65	0.1745\\
		65.7	0.1745\\
		65.75	0.1745\\
		65.8	0.1745\\
		65.85	0.1745\\
		65.9	0.1745\\
		65.95	0.1745\\
		66	0.1745\\
		66.05	0.1745\\
		66.1	0.1745\\
		66.15	0.1745\\
		66.2	0.1745\\
		66.25	0.1745\\
		66.3	0.1745\\
		66.35	0.1745\\
		66.4	0.1745\\
		66.45	0.1745\\
		66.5	0.1745\\
		66.55	0.1745\\
		66.6	0.1745\\
		66.65	0.1745\\
		66.7	0.1745\\
		66.75	0.1745\\
		66.8	0.1745\\
		66.85	0.1745\\
		66.9	0.1745\\
		66.95	0.1745\\
		67	0.1745\\
		67.05	0.1745\\
		67.1	0.1745\\
		67.15	0.1745\\
		67.2	0.1745\\
		67.25	0.1745\\
		67.3	0.1745\\
		67.35	0.1745\\
		67.4	0.1745\\
		67.45	0.1745\\
		67.5	0.1745\\
		67.55	0.1745\\
		67.6	0.1745\\
		67.65	0.1745\\
		67.7	0.1745\\
		67.75	0.1745\\
		67.8	0.1745\\
		67.85	0.1745\\
		67.9	0.1745\\
		67.95	0.1745\\
		68	0.1745\\
		68.05	0.1745\\
		68.1	0.1745\\
		68.15	0.1745\\
		68.2	0.1745\\
		68.25	0.1745\\
		68.3	0.1745\\
		68.35	0.1745\\
		68.4	0.1745\\
		68.45	0.1745\\
		68.5	0.1745\\
		68.55	0.1745\\
		68.6	0.1745\\
		68.65	0.1745\\
		68.7	0.1745\\
		68.75	0.1745\\
		68.8	0.1745\\
		68.85	0.1745\\
		68.9	0.1745\\
		68.95	0.1745\\
		69	0.1745\\
		69.05	0.1745\\
		69.1	0.1745\\
		69.15	0.1745\\
		69.2	0.1745\\
		69.25	0.1745\\
		69.3	0.1745\\
		69.35	0.1745\\
		69.4	0.1745\\
		69.45	0.1745\\
		69.5	0.1745\\
		69.55	0.1745\\
		69.6	0.1745\\
		69.65	0.1745\\
		69.7	0.1745\\
		69.75	0.1745\\
		69.8	0.1745\\
		69.85	0.1745\\
		69.9	0.1745\\
		69.95	0.1745\\
		70	0.1745\\
		70.05	0.1745\\
		70.1	0.1745\\
		70.15	0.1745\\
		70.2	0.1745\\
		70.25	0.1745\\
		70.3	0.1745\\
		70.35	0.1745\\
		70.4	0.1745\\
		70.45	0.1745\\
		70.5	0.1745\\
		70.55	0.1745\\
		70.6	0.1745\\
		70.65	0.1745\\
		70.7	0.1745\\
		70.75	0.1745\\
		70.8	0.1745\\
		70.85	0.1745\\
		70.9	0.1745\\
		70.95	0.1745\\
		71	0.1745\\
		71.05	0.1745\\
		71.1	0.1745\\
		71.15	0.1745\\
		71.2	0.1745\\
		71.25	0.1745\\
		71.3	0.1745\\
		71.35	0.1745\\
		71.4	0.1745\\
		71.45	0.1745\\
		71.5	0.1745\\
		71.55	0.1745\\
		71.6	0.1745\\
		71.65	0.1745\\
		71.7	0.1745\\
		71.75	0.1745\\
		71.8	0.1745\\
		71.85	0.1745\\
		71.9	0.1745\\
		71.95	0.1745\\
		72	0.1745\\
		72.05	0.1745\\
		72.1	0.1745\\
		72.15	0.1745\\
		72.2	0.1745\\
		72.25	0.1745\\
		72.3	0.1745\\
		72.35	0.1745\\
		72.4	0.1745\\
		72.45	0.1745\\
		72.5	0.1745\\
		72.55	0.1745\\
		72.6	0.1745\\
		72.65	0.1745\\
		72.7	0.1745\\
		72.75	0.1745\\
		72.8	0.1745\\
		72.85	0.1745\\
		72.9	0.1745\\
		72.95	0.1745\\
		73	0.1745\\
		73.05	0.1745\\
		73.1	0.1745\\
		73.15	0.1745\\
		73.2	0.1745\\
		73.25	0.1745\\
		73.3	0.1745\\
		73.35	0.1745\\
		73.4	0.1745\\
		73.45	0.1745\\
		73.5	0.1745\\
		73.55	0.1745\\
		73.6	0.1745\\
		73.65	0.1745\\
		73.7	0.1745\\
		73.75	0.1745\\
		73.8	0.1745\\
		73.85	0.1745\\
		73.9	0.1745\\
		73.95	0.1745\\
		74	0.1745\\
		74.05	0.1745\\
		74.1	0.1745\\
		74.15	0.1745\\
		74.2	0.1745\\
		74.25	0.1745\\
		74.3	0.1745\\
		74.35	0.1745\\
		74.4	0.1745\\
		74.45	0.1745\\
		74.5	0.1745\\
		74.55	0.1745\\
		74.6	0.1745\\
		74.65	0.1745\\
		74.7	0.1745\\
		74.75	0.1745\\
		74.8	0.1745\\
		74.85	0.1745\\
		74.9	0.1745\\
		74.95	0.1745\\
		75	0.1745\\
		75.05	0.1745\\
		75.1	0.1745\\
		75.15	0.1745\\
		75.2	0.1745\\
		75.25	0.1745\\
		75.3	0.1745\\
		75.35	0.1745\\
		75.4	0.1745\\
		75.45	0.1745\\
		75.5	0.1745\\
		75.55	0.1745\\
		75.6	0.1745\\
		75.65	0.1745\\
		75.7	0.1745\\
		75.75	0.1745\\
		75.8	0.1745\\
		75.85	0.1745\\
		75.9	0.1745\\
		75.95	0.1745\\
		76	0.1745\\
		76.05	0.1745\\
		76.1	0.1745\\
		76.15	0.1745\\
		76.2	0.1745\\
		76.25	0.1745\\
		76.3	0.1745\\
		76.35	0.1745\\
		76.4	0.1745\\
		76.45	0.1745\\
		76.5	0.1745\\
		76.55	0.1745\\
		76.6	0.1745\\
		76.65	0.1745\\
		76.7	0.1745\\
		76.75	0.1745\\
		76.8	0.1745\\
		76.85	0.1745\\
		76.9	0.1745\\
		76.95	0.1745\\
		77	0.1745\\
		77.05	0.1745\\
		77.1	0.1745\\
		77.15	0.1745\\
		77.2	0.1745\\
		77.25	0.1745\\
		77.3	0.1745\\
		77.35	0.1745\\
		77.4	0.1745\\
		77.45	0.1745\\
		77.5	0.1745\\
		77.55	0.1745\\
		77.6	0.1745\\
		77.65	0.1745\\
		77.7	0.1745\\
		77.75	0.1745\\
		77.8	0.1745\\
		77.85	0.1745\\
		77.9	0.1745\\
		77.95	0.1745\\
		78	0.1745\\
		78.05	0.1745\\
		78.1	0.1745\\
		78.15	0.1745\\
		78.2	0.1745\\
		78.25	0.1745\\
		78.3	0.1745\\
		78.35	0.1745\\
		78.4	0.1745\\
		78.45	0.1745\\
		78.5	0.1745\\
		78.55	0.1745\\
		78.6	0.1745\\
		78.65	0.1745\\
		78.7	0.1745\\
		78.75	0.1745\\
		78.8	0.1745\\
		78.85	0.1745\\
		78.9	0.1745\\
		78.95	0.1745\\
		79	0.1745\\
		79.05	0.1745\\
		79.1	0.1745\\
		79.15	0.1745\\
		79.2	0.1745\\
		79.25	0.1745\\
		79.3	0.1745\\
		79.35	0.1745\\
		79.4	0.1745\\
		79.45	0.1745\\
		79.5	0.1745\\
		79.55	0.1745\\
		79.6	0.1745\\
		79.65	0.1745\\
		79.7	0.1745\\
		79.75	0.1745\\
		79.8	0.1745\\
		79.85	0.1745\\
		79.9	0.1745\\
		79.95	0.1745\\
		80	0.1745\\
	};
	\addplot [color=mycolor1, dashed, forget plot]
	table[row sep=crcr]{%
		0	-0.1745\\
		0.05	-0.1745\\
		0.1	-0.1745\\
		0.15	-0.1745\\
		0.2	-0.1745\\
		0.25	-0.1745\\
		0.3	-0.1745\\
		0.35	-0.1745\\
		0.4	-0.1745\\
		0.45	-0.1745\\
		0.5	-0.1745\\
		0.55	-0.1745\\
		0.6	-0.1745\\
		0.65	-0.1745\\
		0.7	-0.1745\\
		0.75	-0.1745\\
		0.8	-0.1745\\
		0.85	-0.1745\\
		0.9	-0.1745\\
		0.95	-0.1745\\
		1	-0.1745\\
		1.05	-0.1745\\
		1.1	-0.1745\\
		1.15	-0.1745\\
		1.2	-0.1745\\
		1.25	-0.1745\\
		1.3	-0.1745\\
		1.35	-0.1745\\
		1.4	-0.1745\\
		1.45	-0.1745\\
		1.5	-0.1745\\
		1.55	-0.1745\\
		1.6	-0.1745\\
		1.65	-0.1745\\
		1.7	-0.1745\\
		1.75	-0.1745\\
		1.8	-0.1745\\
		1.85	-0.1745\\
		1.9	-0.1745\\
		1.95	-0.1745\\
		2	-0.1745\\
		2.05	-0.1745\\
		2.1	-0.1745\\
		2.15	-0.1745\\
		2.2	-0.1745\\
		2.25	-0.1745\\
		2.3	-0.1745\\
		2.35	-0.1745\\
		2.4	-0.1745\\
		2.45	-0.1745\\
		2.5	-0.1745\\
		2.55	-0.1745\\
		2.6	-0.1745\\
		2.65	-0.1745\\
		2.7	-0.1745\\
		2.75	-0.1745\\
		2.8	-0.1745\\
		2.85	-0.1745\\
		2.9	-0.1745\\
		2.95	-0.1745\\
		3	-0.1745\\
		3.05	-0.1745\\
		3.1	-0.1745\\
		3.15	-0.1745\\
		3.2	-0.1745\\
		3.25	-0.1745\\
		3.3	-0.1745\\
		3.35	-0.1745\\
		3.4	-0.1745\\
		3.45	-0.1745\\
		3.5	-0.1745\\
		3.55	-0.1745\\
		3.6	-0.1745\\
		3.65	-0.1745\\
		3.7	-0.1745\\
		3.75	-0.1745\\
		3.8	-0.1745\\
		3.85	-0.1745\\
		3.9	-0.1745\\
		3.95	-0.1745\\
		4	-0.1745\\
		4.05	-0.1745\\
		4.1	-0.1745\\
		4.15	-0.1745\\
		4.2	-0.1745\\
		4.25	-0.1745\\
		4.3	-0.1745\\
		4.35	-0.1745\\
		4.4	-0.1745\\
		4.45	-0.1745\\
		4.5	-0.1745\\
		4.55	-0.1745\\
		4.6	-0.1745\\
		4.65	-0.1745\\
		4.7	-0.1745\\
		4.75	-0.1745\\
		4.8	-0.1745\\
		4.85	-0.1745\\
		4.9	-0.1745\\
		4.95	-0.1745\\
		5	-0.1745\\
		5.05	-0.1745\\
		5.1	-0.1745\\
		5.15	-0.1745\\
		5.2	-0.1745\\
		5.25	-0.1745\\
		5.3	-0.1745\\
		5.35	-0.1745\\
		5.4	-0.1745\\
		5.45	-0.1745\\
		5.5	-0.1745\\
		5.55	-0.1745\\
		5.6	-0.1745\\
		5.65	-0.1745\\
		5.7	-0.1745\\
		5.75	-0.1745\\
		5.8	-0.1745\\
		5.85	-0.1745\\
		5.9	-0.1745\\
		5.95	-0.1745\\
		6	-0.1745\\
		6.05	-0.1745\\
		6.1	-0.1745\\
		6.15	-0.1745\\
		6.2	-0.1745\\
		6.25	-0.1745\\
		6.3	-0.1745\\
		6.35	-0.1745\\
		6.4	-0.1745\\
		6.45	-0.1745\\
		6.5	-0.1745\\
		6.55	-0.1745\\
		6.6	-0.1745\\
		6.65	-0.1745\\
		6.7	-0.1745\\
		6.75	-0.1745\\
		6.8	-0.1745\\
		6.85	-0.1745\\
		6.9	-0.1745\\
		6.95	-0.1745\\
		7	-0.1745\\
		7.05	-0.1745\\
		7.1	-0.1745\\
		7.15	-0.1745\\
		7.2	-0.1745\\
		7.25	-0.1745\\
		7.3	-0.1745\\
		7.35	-0.1745\\
		7.4	-0.1745\\
		7.45	-0.1745\\
		7.5	-0.1745\\
		7.55	-0.1745\\
		7.6	-0.1745\\
		7.65	-0.1745\\
		7.7	-0.1745\\
		7.75	-0.1745\\
		7.8	-0.1745\\
		7.85	-0.1745\\
		7.9	-0.1745\\
		7.95	-0.1745\\
		8	-0.1745\\
		8.05	-0.1745\\
		8.1	-0.1745\\
		8.15	-0.1745\\
		8.2	-0.1745\\
		8.25	-0.1745\\
		8.3	-0.1745\\
		8.35	-0.1745\\
		8.4	-0.1745\\
		8.45	-0.1745\\
		8.5	-0.1745\\
		8.55	-0.1745\\
		8.6	-0.1745\\
		8.65	-0.1745\\
		8.7	-0.1745\\
		8.75	-0.1745\\
		8.8	-0.1745\\
		8.85	-0.1745\\
		8.9	-0.1745\\
		8.95	-0.1745\\
		9	-0.1745\\
		9.05	-0.1745\\
		9.1	-0.1745\\
		9.15	-0.1745\\
		9.2	-0.1745\\
		9.25	-0.1745\\
		9.3	-0.1745\\
		9.35	-0.1745\\
		9.4	-0.1745\\
		9.45	-0.1745\\
		9.5	-0.1745\\
		9.55	-0.1745\\
		9.6	-0.1745\\
		9.65	-0.1745\\
		9.7	-0.1745\\
		9.75	-0.1745\\
		9.8	-0.1745\\
		9.85	-0.1745\\
		9.9	-0.1745\\
		9.95	-0.1745\\
		10	-0.1745\\
		10.05	-0.1745\\
		10.1	-0.1745\\
		10.15	-0.1745\\
		10.2	-0.1745\\
		10.25	-0.1745\\
		10.3	-0.1745\\
		10.35	-0.1745\\
		10.4	-0.1745\\
		10.45	-0.1745\\
		10.5	-0.1745\\
		10.55	-0.1745\\
		10.6	-0.1745\\
		10.65	-0.1745\\
		10.7	-0.1745\\
		10.75	-0.1745\\
		10.8	-0.1745\\
		10.85	-0.1745\\
		10.9	-0.1745\\
		10.95	-0.1745\\
		11	-0.1745\\
		11.05	-0.1745\\
		11.1	-0.1745\\
		11.15	-0.1745\\
		11.2	-0.1745\\
		11.25	-0.1745\\
		11.3	-0.1745\\
		11.35	-0.1745\\
		11.4	-0.1745\\
		11.45	-0.1745\\
		11.5	-0.1745\\
		11.55	-0.1745\\
		11.6	-0.1745\\
		11.65	-0.1745\\
		11.7	-0.1745\\
		11.75	-0.1745\\
		11.8	-0.1745\\
		11.85	-0.1745\\
		11.9	-0.1745\\
		11.95	-0.1745\\
		12	-0.1745\\
		12.05	-0.1745\\
		12.1	-0.1745\\
		12.15	-0.1745\\
		12.2	-0.1745\\
		12.25	-0.1745\\
		12.3	-0.1745\\
		12.35	-0.1745\\
		12.4	-0.1745\\
		12.45	-0.1745\\
		12.5	-0.1745\\
		12.55	-0.1745\\
		12.6	-0.1745\\
		12.65	-0.1745\\
		12.7	-0.1745\\
		12.75	-0.1745\\
		12.8	-0.1745\\
		12.85	-0.1745\\
		12.9	-0.1745\\
		12.95	-0.1745\\
		13	-0.1745\\
		13.05	-0.1745\\
		13.1	-0.1745\\
		13.15	-0.1745\\
		13.2	-0.1745\\
		13.25	-0.1745\\
		13.3	-0.1745\\
		13.35	-0.1745\\
		13.4	-0.1745\\
		13.45	-0.1745\\
		13.5	-0.1745\\
		13.55	-0.1745\\
		13.6	-0.1745\\
		13.65	-0.1745\\
		13.7	-0.1745\\
		13.75	-0.1745\\
		13.8	-0.1745\\
		13.85	-0.1745\\
		13.9	-0.1745\\
		13.95	-0.1745\\
		14	-0.1745\\
		14.05	-0.1745\\
		14.1	-0.1745\\
		14.15	-0.1745\\
		14.2	-0.1745\\
		14.25	-0.1745\\
		14.3	-0.1745\\
		14.35	-0.1745\\
		14.4	-0.1745\\
		14.45	-0.1745\\
		14.5	-0.1745\\
		14.55	-0.1745\\
		14.6	-0.1745\\
		14.65	-0.1745\\
		14.7	-0.1745\\
		14.75	-0.1745\\
		14.8	-0.1745\\
		14.85	-0.1745\\
		14.9	-0.1745\\
		14.95	-0.1745\\
		15	-0.1745\\
		15.05	-0.1745\\
		15.1	-0.1745\\
		15.15	-0.1745\\
		15.2	-0.1745\\
		15.25	-0.1745\\
		15.3	-0.1745\\
		15.35	-0.1745\\
		15.4	-0.1745\\
		15.45	-0.1745\\
		15.5	-0.1745\\
		15.55	-0.1745\\
		15.6	-0.1745\\
		15.65	-0.1745\\
		15.7	-0.1745\\
		15.75	-0.1745\\
		15.8	-0.1745\\
		15.85	-0.1745\\
		15.9	-0.1745\\
		15.95	-0.1745\\
		16	-0.1745\\
		16.05	-0.1745\\
		16.1	-0.1745\\
		16.15	-0.1745\\
		16.2	-0.1745\\
		16.25	-0.1745\\
		16.3	-0.1745\\
		16.35	-0.1745\\
		16.4	-0.1745\\
		16.45	-0.1745\\
		16.5	-0.1745\\
		16.55	-0.1745\\
		16.6	-0.1745\\
		16.65	-0.1745\\
		16.7	-0.1745\\
		16.75	-0.1745\\
		16.8	-0.1745\\
		16.85	-0.1745\\
		16.9	-0.1745\\
		16.95	-0.1745\\
		17	-0.1745\\
		17.05	-0.1745\\
		17.1	-0.1745\\
		17.15	-0.1745\\
		17.2	-0.1745\\
		17.25	-0.1745\\
		17.3	-0.1745\\
		17.35	-0.1745\\
		17.4	-0.1745\\
		17.45	-0.1745\\
		17.5	-0.1745\\
		17.55	-0.1745\\
		17.6	-0.1745\\
		17.65	-0.1745\\
		17.7	-0.1745\\
		17.75	-0.1745\\
		17.8	-0.1745\\
		17.85	-0.1745\\
		17.9	-0.1745\\
		17.95	-0.1745\\
		18	-0.1745\\
		18.05	-0.1745\\
		18.1	-0.1745\\
		18.15	-0.1745\\
		18.2	-0.1745\\
		18.25	-0.1745\\
		18.3	-0.1745\\
		18.35	-0.1745\\
		18.4	-0.1745\\
		18.45	-0.1745\\
		18.5	-0.1745\\
		18.55	-0.1745\\
		18.6	-0.1745\\
		18.65	-0.1745\\
		18.7	-0.1745\\
		18.75	-0.1745\\
		18.8	-0.1745\\
		18.85	-0.1745\\
		18.9	-0.1745\\
		18.95	-0.1745\\
		19	-0.1745\\
		19.05	-0.1745\\
		19.1	-0.1745\\
		19.15	-0.1745\\
		19.2	-0.1745\\
		19.25	-0.1745\\
		19.3	-0.1745\\
		19.35	-0.1745\\
		19.4	-0.1745\\
		19.45	-0.1745\\
		19.5	-0.1745\\
		19.55	-0.1745\\
		19.6	-0.1745\\
		19.65	-0.1745\\
		19.7	-0.1745\\
		19.75	-0.1745\\
		19.8	-0.1745\\
		19.85	-0.1745\\
		19.9	-0.1745\\
		19.95	-0.1745\\
		20	-0.1745\\
		20.05	-0.1745\\
		20.1	-0.1745\\
		20.15	-0.1745\\
		20.2	-0.1745\\
		20.25	-0.1745\\
		20.3	-0.1745\\
		20.35	-0.1745\\
		20.4	-0.1745\\
		20.45	-0.1745\\
		20.5	-0.1745\\
		20.55	-0.1745\\
		20.6	-0.1745\\
		20.65	-0.1745\\
		20.7	-0.1745\\
		20.75	-0.1745\\
		20.8	-0.1745\\
		20.85	-0.1745\\
		20.9	-0.1745\\
		20.95	-0.1745\\
		21	-0.1745\\
		21.05	-0.1745\\
		21.1	-0.1745\\
		21.15	-0.1745\\
		21.2	-0.1745\\
		21.25	-0.1745\\
		21.3	-0.1745\\
		21.35	-0.1745\\
		21.4	-0.1745\\
		21.45	-0.1745\\
		21.5	-0.1745\\
		21.55	-0.1745\\
		21.6	-0.1745\\
		21.65	-0.1745\\
		21.7	-0.1745\\
		21.75	-0.1745\\
		21.8	-0.1745\\
		21.85	-0.1745\\
		21.9	-0.1745\\
		21.95	-0.1745\\
		22	-0.1745\\
		22.05	-0.1745\\
		22.1	-0.1745\\
		22.15	-0.1745\\
		22.2	-0.1745\\
		22.25	-0.1745\\
		22.3	-0.1745\\
		22.35	-0.1745\\
		22.4	-0.1745\\
		22.45	-0.1745\\
		22.5	-0.1745\\
		22.55	-0.1745\\
		22.6	-0.1745\\
		22.65	-0.1745\\
		22.7	-0.1745\\
		22.75	-0.1745\\
		22.8	-0.1745\\
		22.85	-0.1745\\
		22.9	-0.1745\\
		22.95	-0.1745\\
		23	-0.1745\\
		23.05	-0.1745\\
		23.1	-0.1745\\
		23.15	-0.1745\\
		23.2	-0.1745\\
		23.25	-0.1745\\
		23.3	-0.1745\\
		23.35	-0.1745\\
		23.4	-0.1745\\
		23.45	-0.1745\\
		23.5	-0.1745\\
		23.55	-0.1745\\
		23.6	-0.1745\\
		23.65	-0.1745\\
		23.7	-0.1745\\
		23.75	-0.1745\\
		23.8	-0.1745\\
		23.85	-0.1745\\
		23.9	-0.1745\\
		23.95	-0.1745\\
		24	-0.1745\\
		24.05	-0.1745\\
		24.1	-0.1745\\
		24.15	-0.1745\\
		24.2	-0.1745\\
		24.25	-0.1745\\
		24.3	-0.1745\\
		24.35	-0.1745\\
		24.4	-0.1745\\
		24.45	-0.1745\\
		24.5	-0.1745\\
		24.55	-0.1745\\
		24.6	-0.1745\\
		24.65	-0.1745\\
		24.7	-0.1745\\
		24.75	-0.1745\\
		24.8	-0.1745\\
		24.85	-0.1745\\
		24.9	-0.1745\\
		24.95	-0.1745\\
		25	-0.1745\\
		25.05	-0.1745\\
		25.1	-0.1745\\
		25.15	-0.1745\\
		25.2	-0.1745\\
		25.25	-0.1745\\
		25.3	-0.1745\\
		25.35	-0.1745\\
		25.4	-0.1745\\
		25.45	-0.1745\\
		25.5	-0.1745\\
		25.55	-0.1745\\
		25.6	-0.1745\\
		25.65	-0.1745\\
		25.7	-0.1745\\
		25.75	-0.1745\\
		25.8	-0.1745\\
		25.85	-0.1745\\
		25.9	-0.1745\\
		25.95	-0.1745\\
		26	-0.1745\\
		26.05	-0.1745\\
		26.1	-0.1745\\
		26.15	-0.1745\\
		26.2	-0.1745\\
		26.25	-0.1745\\
		26.3	-0.1745\\
		26.35	-0.1745\\
		26.4	-0.1745\\
		26.45	-0.1745\\
		26.5	-0.1745\\
		26.55	-0.1745\\
		26.6	-0.1745\\
		26.65	-0.1745\\
		26.7	-0.1745\\
		26.75	-0.1745\\
		26.8	-0.1745\\
		26.85	-0.1745\\
		26.9	-0.1745\\
		26.95	-0.1745\\
		27	-0.1745\\
		27.05	-0.1745\\
		27.1	-0.1745\\
		27.15	-0.1745\\
		27.2	-0.1745\\
		27.25	-0.1745\\
		27.3	-0.1745\\
		27.35	-0.1745\\
		27.4	-0.1745\\
		27.45	-0.1745\\
		27.5	-0.1745\\
		27.55	-0.1745\\
		27.6	-0.1745\\
		27.65	-0.1745\\
		27.7	-0.1745\\
		27.75	-0.1745\\
		27.8	-0.1745\\
		27.85	-0.1745\\
		27.9	-0.1745\\
		27.95	-0.1745\\
		28	-0.1745\\
		28.05	-0.1745\\
		28.1	-0.1745\\
		28.15	-0.1745\\
		28.2	-0.1745\\
		28.25	-0.1745\\
		28.3	-0.1745\\
		28.35	-0.1745\\
		28.4	-0.1745\\
		28.45	-0.1745\\
		28.5	-0.1745\\
		28.55	-0.1745\\
		28.6	-0.1745\\
		28.65	-0.1745\\
		28.7	-0.1745\\
		28.75	-0.1745\\
		28.8	-0.1745\\
		28.85	-0.1745\\
		28.9	-0.1745\\
		28.95	-0.1745\\
		29	-0.1745\\
		29.05	-0.1745\\
		29.1	-0.1745\\
		29.15	-0.1745\\
		29.2	-0.1745\\
		29.25	-0.1745\\
		29.3	-0.1745\\
		29.35	-0.1745\\
		29.4	-0.1745\\
		29.45	-0.1745\\
		29.5	-0.1745\\
		29.55	-0.1745\\
		29.6	-0.1745\\
		29.65	-0.1745\\
		29.7	-0.1745\\
		29.75	-0.1745\\
		29.8	-0.1745\\
		29.85	-0.1745\\
		29.9	-0.1745\\
		29.95	-0.1745\\
		30	-0.1745\\
		30.05	-0.1745\\
		30.1	-0.1745\\
		30.15	-0.1745\\
		30.2	-0.1745\\
		30.25	-0.1745\\
		30.3	-0.1745\\
		30.35	-0.1745\\
		30.4	-0.1745\\
		30.45	-0.1745\\
		30.5	-0.1745\\
		30.55	-0.1745\\
		30.6	-0.1745\\
		30.65	-0.1745\\
		30.7	-0.1745\\
		30.75	-0.1745\\
		30.8	-0.1745\\
		30.85	-0.1745\\
		30.9	-0.1745\\
		30.95	-0.1745\\
		31	-0.1745\\
		31.05	-0.1745\\
		31.1	-0.1745\\
		31.15	-0.1745\\
		31.2	-0.1745\\
		31.25	-0.1745\\
		31.3	-0.1745\\
		31.35	-0.1745\\
		31.4	-0.1745\\
		31.45	-0.1745\\
		31.5	-0.1745\\
		31.55	-0.1745\\
		31.6	-0.1745\\
		31.65	-0.1745\\
		31.7	-0.1745\\
		31.75	-0.1745\\
		31.8	-0.1745\\
		31.85	-0.1745\\
		31.9	-0.1745\\
		31.95	-0.1745\\
		32	-0.1745\\
		32.05	-0.1745\\
		32.1	-0.1745\\
		32.15	-0.1745\\
		32.2	-0.1745\\
		32.25	-0.1745\\
		32.3	-0.1745\\
		32.35	-0.1745\\
		32.4	-0.1745\\
		32.45	-0.1745\\
		32.5	-0.1745\\
		32.55	-0.1745\\
		32.6	-0.1745\\
		32.65	-0.1745\\
		32.7	-0.1745\\
		32.75	-0.1745\\
		32.8	-0.1745\\
		32.85	-0.1745\\
		32.9	-0.1745\\
		32.95	-0.1745\\
		33	-0.1745\\
		33.05	-0.1745\\
		33.1	-0.1745\\
		33.15	-0.1745\\
		33.2	-0.1745\\
		33.25	-0.1745\\
		33.3	-0.1745\\
		33.35	-0.1745\\
		33.4	-0.1745\\
		33.45	-0.1745\\
		33.5	-0.1745\\
		33.55	-0.1745\\
		33.6	-0.1745\\
		33.65	-0.1745\\
		33.7	-0.1745\\
		33.75	-0.1745\\
		33.8	-0.1745\\
		33.85	-0.1745\\
		33.9	-0.1745\\
		33.95	-0.1745\\
		34	-0.1745\\
		34.05	-0.1745\\
		34.1	-0.1745\\
		34.15	-0.1745\\
		34.2	-0.1745\\
		34.25	-0.1745\\
		34.3	-0.1745\\
		34.35	-0.1745\\
		34.4	-0.1745\\
		34.45	-0.1745\\
		34.5	-0.1745\\
		34.55	-0.1745\\
		34.6	-0.1745\\
		34.65	-0.1745\\
		34.7	-0.1745\\
		34.75	-0.1745\\
		34.8	-0.1745\\
		34.85	-0.1745\\
		34.9	-0.1745\\
		34.95	-0.1745\\
		35	-0.1745\\
		35.05	-0.1745\\
		35.1	-0.1745\\
		35.15	-0.1745\\
		35.2	-0.1745\\
		35.25	-0.1745\\
		35.3	-0.1745\\
		35.35	-0.1745\\
		35.4	-0.1745\\
		35.45	-0.1745\\
		35.5	-0.1745\\
		35.55	-0.1745\\
		35.6	-0.1745\\
		35.65	-0.1745\\
		35.7	-0.1745\\
		35.75	-0.1745\\
		35.8	-0.1745\\
		35.85	-0.1745\\
		35.9	-0.1745\\
		35.95	-0.1745\\
		36	-0.1745\\
		36.05	-0.1745\\
		36.1	-0.1745\\
		36.15	-0.1745\\
		36.2	-0.1745\\
		36.25	-0.1745\\
		36.3	-0.1745\\
		36.35	-0.1745\\
		36.4	-0.1745\\
		36.45	-0.1745\\
		36.5	-0.1745\\
		36.55	-0.1745\\
		36.6	-0.1745\\
		36.65	-0.1745\\
		36.7	-0.1745\\
		36.75	-0.1745\\
		36.8	-0.1745\\
		36.85	-0.1745\\
		36.9	-0.1745\\
		36.95	-0.1745\\
		37	-0.1745\\
		37.05	-0.1745\\
		37.1	-0.1745\\
		37.15	-0.1745\\
		37.2	-0.1745\\
		37.25	-0.1745\\
		37.3	-0.1745\\
		37.35	-0.1745\\
		37.4	-0.1745\\
		37.45	-0.1745\\
		37.5	-0.1745\\
		37.55	-0.1745\\
		37.6	-0.1745\\
		37.65	-0.1745\\
		37.7	-0.1745\\
		37.75	-0.1745\\
		37.8	-0.1745\\
		37.85	-0.1745\\
		37.9	-0.1745\\
		37.95	-0.1745\\
		38	-0.1745\\
		38.05	-0.1745\\
		38.1	-0.1745\\
		38.15	-0.1745\\
		38.2	-0.1745\\
		38.25	-0.1745\\
		38.3	-0.1745\\
		38.35	-0.1745\\
		38.4	-0.1745\\
		38.45	-0.1745\\
		38.5	-0.1745\\
		38.55	-0.1745\\
		38.6	-0.1745\\
		38.65	-0.1745\\
		38.7	-0.1745\\
		38.75	-0.1745\\
		38.8	-0.1745\\
		38.85	-0.1745\\
		38.9	-0.1745\\
		38.95	-0.1745\\
		39	-0.1745\\
		39.05	-0.1745\\
		39.1	-0.1745\\
		39.15	-0.1745\\
		39.2	-0.1745\\
		39.25	-0.1745\\
		39.3	-0.1745\\
		39.35	-0.1745\\
		39.4	-0.1745\\
		39.45	-0.1745\\
		39.5	-0.1745\\
		39.55	-0.1745\\
		39.6	-0.1745\\
		39.65	-0.1745\\
		39.7	-0.1745\\
		39.75	-0.1745\\
		39.8	-0.1745\\
		39.85	-0.1745\\
		39.9	-0.1745\\
		39.95	-0.1745\\
		40	-0.1745\\
		40.05	-0.1745\\
		40.1	-0.1745\\
		40.15	-0.1745\\
		40.2	-0.1745\\
		40.25	-0.1745\\
		40.3	-0.1745\\
		40.35	-0.1745\\
		40.4	-0.1745\\
		40.45	-0.1745\\
		40.5	-0.1745\\
		40.55	-0.1745\\
		40.6	-0.1745\\
		40.65	-0.1745\\
		40.7	-0.1745\\
		40.75	-0.1745\\
		40.8	-0.1745\\
		40.85	-0.1745\\
		40.9	-0.1745\\
		40.95	-0.1745\\
		41	-0.1745\\
		41.05	-0.1745\\
		41.1	-0.1745\\
		41.15	-0.1745\\
		41.2	-0.1745\\
		41.25	-0.1745\\
		41.3	-0.1745\\
		41.35	-0.1745\\
		41.4	-0.1745\\
		41.45	-0.1745\\
		41.5	-0.1745\\
		41.55	-0.1745\\
		41.6	-0.1745\\
		41.65	-0.1745\\
		41.7	-0.1745\\
		41.75	-0.1745\\
		41.8	-0.1745\\
		41.85	-0.1745\\
		41.9	-0.1745\\
		41.95	-0.1745\\
		42	-0.1745\\
		42.05	-0.1745\\
		42.1	-0.1745\\
		42.15	-0.1745\\
		42.2	-0.1745\\
		42.25	-0.1745\\
		42.3	-0.1745\\
		42.35	-0.1745\\
		42.4	-0.1745\\
		42.45	-0.1745\\
		42.5	-0.1745\\
		42.55	-0.1745\\
		42.6	-0.1745\\
		42.65	-0.1745\\
		42.7	-0.1745\\
		42.75	-0.1745\\
		42.8	-0.1745\\
		42.85	-0.1745\\
		42.9	-0.1745\\
		42.95	-0.1745\\
		43	-0.1745\\
		43.05	-0.1745\\
		43.1	-0.1745\\
		43.15	-0.1745\\
		43.2	-0.1745\\
		43.25	-0.1745\\
		43.3	-0.1745\\
		43.35	-0.1745\\
		43.4	-0.1745\\
		43.45	-0.1745\\
		43.5	-0.1745\\
		43.55	-0.1745\\
		43.6	-0.1745\\
		43.65	-0.1745\\
		43.7	-0.1745\\
		43.75	-0.1745\\
		43.8	-0.1745\\
		43.85	-0.1745\\
		43.9	-0.1745\\
		43.95	-0.1745\\
		44	-0.1745\\
		44.05	-0.1745\\
		44.1	-0.1745\\
		44.15	-0.1745\\
		44.2	-0.1745\\
		44.25	-0.1745\\
		44.3	-0.1745\\
		44.35	-0.1745\\
		44.4	-0.1745\\
		44.45	-0.1745\\
		44.5	-0.1745\\
		44.55	-0.1745\\
		44.6	-0.1745\\
		44.65	-0.1745\\
		44.7	-0.1745\\
		44.75	-0.1745\\
		44.8	-0.1745\\
		44.85	-0.1745\\
		44.9	-0.1745\\
		44.95	-0.1745\\
		45	-0.1745\\
		45.05	-0.1745\\
		45.1	-0.1745\\
		45.15	-0.1745\\
		45.2	-0.1745\\
		45.25	-0.1745\\
		45.3	-0.1745\\
		45.35	-0.1745\\
		45.4	-0.1745\\
		45.45	-0.1745\\
		45.5	-0.1745\\
		45.55	-0.1745\\
		45.6	-0.1745\\
		45.65	-0.1745\\
		45.7	-0.1745\\
		45.75	-0.1745\\
		45.8	-0.1745\\
		45.85	-0.1745\\
		45.9	-0.1745\\
		45.95	-0.1745\\
		46	-0.1745\\
		46.05	-0.1745\\
		46.1	-0.1745\\
		46.15	-0.1745\\
		46.2	-0.1745\\
		46.25	-0.1745\\
		46.3	-0.1745\\
		46.35	-0.1745\\
		46.4	-0.1745\\
		46.45	-0.1745\\
		46.5	-0.1745\\
		46.55	-0.1745\\
		46.6	-0.1745\\
		46.65	-0.1745\\
		46.7	-0.1745\\
		46.75	-0.1745\\
		46.8	-0.1745\\
		46.85	-0.1745\\
		46.9	-0.1745\\
		46.95	-0.1745\\
		47	-0.1745\\
		47.05	-0.1745\\
		47.1	-0.1745\\
		47.15	-0.1745\\
		47.2	-0.1745\\
		47.25	-0.1745\\
		47.3	-0.1745\\
		47.35	-0.1745\\
		47.4	-0.1745\\
		47.45	-0.1745\\
		47.5	-0.1745\\
		47.55	-0.1745\\
		47.6	-0.1745\\
		47.65	-0.1745\\
		47.7	-0.1745\\
		47.75	-0.1745\\
		47.8	-0.1745\\
		47.85	-0.1745\\
		47.9	-0.1745\\
		47.95	-0.1745\\
		48	-0.1745\\
		48.05	-0.1745\\
		48.1	-0.1745\\
		48.15	-0.1745\\
		48.2	-0.1745\\
		48.25	-0.1745\\
		48.3	-0.1745\\
		48.35	-0.1745\\
		48.4	-0.1745\\
		48.45	-0.1745\\
		48.5	-0.1745\\
		48.55	-0.1745\\
		48.6	-0.1745\\
		48.65	-0.1745\\
		48.7	-0.1745\\
		48.75	-0.1745\\
		48.8	-0.1745\\
		48.85	-0.1745\\
		48.9	-0.1745\\
		48.95	-0.1745\\
		49	-0.1745\\
		49.05	-0.1745\\
		49.1	-0.1745\\
		49.15	-0.1745\\
		49.2	-0.1745\\
		49.25	-0.1745\\
		49.3	-0.1745\\
		49.35	-0.1745\\
		49.4	-0.1745\\
		49.45	-0.1745\\
		49.5	-0.1745\\
		49.55	-0.1745\\
		49.6	-0.1745\\
		49.65	-0.1745\\
		49.7	-0.1745\\
		49.75	-0.1745\\
		49.8	-0.1745\\
		49.85	-0.1745\\
		49.9	-0.1745\\
		49.95	-0.1745\\
		50	-0.1745\\
		50.05	-0.1745\\
		50.1	-0.1745\\
		50.15	-0.1745\\
		50.2	-0.1745\\
		50.25	-0.1745\\
		50.3	-0.1745\\
		50.35	-0.1745\\
		50.4	-0.1745\\
		50.45	-0.1745\\
		50.5	-0.1745\\
		50.55	-0.1745\\
		50.6	-0.1745\\
		50.65	-0.1745\\
		50.7	-0.1745\\
		50.75	-0.1745\\
		50.8	-0.1745\\
		50.85	-0.1745\\
		50.9	-0.1745\\
		50.95	-0.1745\\
		51	-0.1745\\
		51.05	-0.1745\\
		51.1	-0.1745\\
		51.15	-0.1745\\
		51.2	-0.1745\\
		51.25	-0.1745\\
		51.3	-0.1745\\
		51.35	-0.1745\\
		51.4	-0.1745\\
		51.45	-0.1745\\
		51.5	-0.1745\\
		51.55	-0.1745\\
		51.6	-0.1745\\
		51.65	-0.1745\\
		51.7	-0.1745\\
		51.75	-0.1745\\
		51.8	-0.1745\\
		51.85	-0.1745\\
		51.9	-0.1745\\
		51.95	-0.1745\\
		52	-0.1745\\
		52.05	-0.1745\\
		52.1	-0.1745\\
		52.15	-0.1745\\
		52.2	-0.1745\\
		52.25	-0.1745\\
		52.3	-0.1745\\
		52.35	-0.1745\\
		52.4	-0.1745\\
		52.45	-0.1745\\
		52.5	-0.1745\\
		52.55	-0.1745\\
		52.6	-0.1745\\
		52.65	-0.1745\\
		52.7	-0.1745\\
		52.75	-0.1745\\
		52.8	-0.1745\\
		52.85	-0.1745\\
		52.9	-0.1745\\
		52.95	-0.1745\\
		53	-0.1745\\
		53.05	-0.1745\\
		53.1	-0.1745\\
		53.15	-0.1745\\
		53.2	-0.1745\\
		53.25	-0.1745\\
		53.3	-0.1745\\
		53.35	-0.1745\\
		53.4	-0.1745\\
		53.45	-0.1745\\
		53.5	-0.1745\\
		53.55	-0.1745\\
		53.6	-0.1745\\
		53.65	-0.1745\\
		53.7	-0.1745\\
		53.75	-0.1745\\
		53.8	-0.1745\\
		53.85	-0.1745\\
		53.9	-0.1745\\
		53.95	-0.1745\\
		54	-0.1745\\
		54.05	-0.1745\\
		54.1	-0.1745\\
		54.15	-0.1745\\
		54.2	-0.1745\\
		54.25	-0.1745\\
		54.3	-0.1745\\
		54.35	-0.1745\\
		54.4	-0.1745\\
		54.45	-0.1745\\
		54.5	-0.1745\\
		54.55	-0.1745\\
		54.6	-0.1745\\
		54.65	-0.1745\\
		54.7	-0.1745\\
		54.75	-0.1745\\
		54.8	-0.1745\\
		54.85	-0.1745\\
		54.9	-0.1745\\
		54.95	-0.1745\\
		55	-0.1745\\
		55.05	-0.1745\\
		55.1	-0.1745\\
		55.15	-0.1745\\
		55.2	-0.1745\\
		55.25	-0.1745\\
		55.3	-0.1745\\
		55.35	-0.1745\\
		55.4	-0.1745\\
		55.45	-0.1745\\
		55.5	-0.1745\\
		55.55	-0.1745\\
		55.6	-0.1745\\
		55.65	-0.1745\\
		55.7	-0.1745\\
		55.75	-0.1745\\
		55.8	-0.1745\\
		55.85	-0.1745\\
		55.9	-0.1745\\
		55.95	-0.1745\\
		56	-0.1745\\
		56.05	-0.1745\\
		56.1	-0.1745\\
		56.15	-0.1745\\
		56.2	-0.1745\\
		56.25	-0.1745\\
		56.3	-0.1745\\
		56.35	-0.1745\\
		56.4	-0.1745\\
		56.45	-0.1745\\
		56.5	-0.1745\\
		56.55	-0.1745\\
		56.6	-0.1745\\
		56.65	-0.1745\\
		56.7	-0.1745\\
		56.75	-0.1745\\
		56.8	-0.1745\\
		56.85	-0.1745\\
		56.9	-0.1745\\
		56.95	-0.1745\\
		57	-0.1745\\
		57.05	-0.1745\\
		57.1	-0.1745\\
		57.15	-0.1745\\
		57.2	-0.1745\\
		57.25	-0.1745\\
		57.3	-0.1745\\
		57.35	-0.1745\\
		57.4	-0.1745\\
		57.45	-0.1745\\
		57.5	-0.1745\\
		57.55	-0.1745\\
		57.6	-0.1745\\
		57.65	-0.1745\\
		57.7	-0.1745\\
		57.75	-0.1745\\
		57.8	-0.1745\\
		57.85	-0.1745\\
		57.9	-0.1745\\
		57.95	-0.1745\\
		58	-0.1745\\
		58.05	-0.1745\\
		58.1	-0.1745\\
		58.15	-0.1745\\
		58.2	-0.1745\\
		58.25	-0.1745\\
		58.3	-0.1745\\
		58.35	-0.1745\\
		58.4	-0.1745\\
		58.45	-0.1745\\
		58.5	-0.1745\\
		58.55	-0.1745\\
		58.6	-0.1745\\
		58.65	-0.1745\\
		58.7	-0.1745\\
		58.75	-0.1745\\
		58.8	-0.1745\\
		58.85	-0.1745\\
		58.9	-0.1745\\
		58.95	-0.1745\\
		59	-0.1745\\
		59.05	-0.1745\\
		59.1	-0.1745\\
		59.15	-0.1745\\
		59.2	-0.1745\\
		59.25	-0.1745\\
		59.3	-0.1745\\
		59.35	-0.1745\\
		59.4	-0.1745\\
		59.45	-0.1745\\
		59.5	-0.1745\\
		59.55	-0.1745\\
		59.6	-0.1745\\
		59.65	-0.1745\\
		59.7	-0.1745\\
		59.75	-0.1745\\
		59.8	-0.1745\\
		59.85	-0.1745\\
		59.9	-0.1745\\
		59.95	-0.1745\\
		60	-0.1745\\
		60.05	-0.1745\\
		60.1	-0.1745\\
		60.15	-0.1745\\
		60.2	-0.1745\\
		60.25	-0.1745\\
		60.3	-0.1745\\
		60.35	-0.1745\\
		60.4	-0.1745\\
		60.45	-0.1745\\
		60.5	-0.1745\\
		60.55	-0.1745\\
		60.6	-0.1745\\
		60.65	-0.1745\\
		60.7	-0.1745\\
		60.75	-0.1745\\
		60.8	-0.1745\\
		60.85	-0.1745\\
		60.9	-0.1745\\
		60.95	-0.1745\\
		61	-0.1745\\
		61.05	-0.1745\\
		61.1	-0.1745\\
		61.15	-0.1745\\
		61.2	-0.1745\\
		61.25	-0.1745\\
		61.3	-0.1745\\
		61.35	-0.1745\\
		61.4	-0.1745\\
		61.45	-0.1745\\
		61.5	-0.1745\\
		61.55	-0.1745\\
		61.6	-0.1745\\
		61.65	-0.1745\\
		61.7	-0.1745\\
		61.75	-0.1745\\
		61.8	-0.1745\\
		61.85	-0.1745\\
		61.9	-0.1745\\
		61.95	-0.1745\\
		62	-0.1745\\
		62.05	-0.1745\\
		62.1	-0.1745\\
		62.15	-0.1745\\
		62.2	-0.1745\\
		62.25	-0.1745\\
		62.3	-0.1745\\
		62.35	-0.1745\\
		62.4	-0.1745\\
		62.45	-0.1745\\
		62.5	-0.1745\\
		62.55	-0.1745\\
		62.6	-0.1745\\
		62.65	-0.1745\\
		62.7	-0.1745\\
		62.75	-0.1745\\
		62.8	-0.1745\\
		62.85	-0.1745\\
		62.9	-0.1745\\
		62.95	-0.1745\\
		63	-0.1745\\
		63.05	-0.1745\\
		63.1	-0.1745\\
		63.15	-0.1745\\
		63.2	-0.1745\\
		63.25	-0.1745\\
		63.3	-0.1745\\
		63.35	-0.1745\\
		63.4	-0.1745\\
		63.45	-0.1745\\
		63.5	-0.1745\\
		63.55	-0.1745\\
		63.6	-0.1745\\
		63.65	-0.1745\\
		63.7	-0.1745\\
		63.75	-0.1745\\
		63.8	-0.1745\\
		63.85	-0.1745\\
		63.9	-0.1745\\
		63.95	-0.1745\\
		64	-0.1745\\
		64.05	-0.1745\\
		64.1	-0.1745\\
		64.15	-0.1745\\
		64.2	-0.1745\\
		64.25	-0.1745\\
		64.3	-0.1745\\
		64.35	-0.1745\\
		64.4	-0.1745\\
		64.45	-0.1745\\
		64.5	-0.1745\\
		64.55	-0.1745\\
		64.6	-0.1745\\
		64.65	-0.1745\\
		64.7	-0.1745\\
		64.75	-0.1745\\
		64.8	-0.1745\\
		64.85	-0.1745\\
		64.9	-0.1745\\
		64.95	-0.1745\\
		65	-0.1745\\
		65.05	-0.1745\\
		65.1	-0.1745\\
		65.15	-0.1745\\
		65.2	-0.1745\\
		65.25	-0.1745\\
		65.3	-0.1745\\
		65.35	-0.1745\\
		65.4	-0.1745\\
		65.45	-0.1745\\
		65.5	-0.1745\\
		65.55	-0.1745\\
		65.6	-0.1745\\
		65.65	-0.1745\\
		65.7	-0.1745\\
		65.75	-0.1745\\
		65.8	-0.1745\\
		65.85	-0.1745\\
		65.9	-0.1745\\
		65.95	-0.1745\\
		66	-0.1745\\
		66.05	-0.1745\\
		66.1	-0.1745\\
		66.15	-0.1745\\
		66.2	-0.1745\\
		66.25	-0.1745\\
		66.3	-0.1745\\
		66.35	-0.1745\\
		66.4	-0.1745\\
		66.45	-0.1745\\
		66.5	-0.1745\\
		66.55	-0.1745\\
		66.6	-0.1745\\
		66.65	-0.1745\\
		66.7	-0.1745\\
		66.75	-0.1745\\
		66.8	-0.1745\\
		66.85	-0.1745\\
		66.9	-0.1745\\
		66.95	-0.1745\\
		67	-0.1745\\
		67.05	-0.1745\\
		67.1	-0.1745\\
		67.15	-0.1745\\
		67.2	-0.1745\\
		67.25	-0.1745\\
		67.3	-0.1745\\
		67.35	-0.1745\\
		67.4	-0.1745\\
		67.45	-0.1745\\
		67.5	-0.1745\\
		67.55	-0.1745\\
		67.6	-0.1745\\
		67.65	-0.1745\\
		67.7	-0.1745\\
		67.75	-0.1745\\
		67.8	-0.1745\\
		67.85	-0.1745\\
		67.9	-0.1745\\
		67.95	-0.1745\\
		68	-0.1745\\
		68.05	-0.1745\\
		68.1	-0.1745\\
		68.15	-0.1745\\
		68.2	-0.1745\\
		68.25	-0.1745\\
		68.3	-0.1745\\
		68.35	-0.1745\\
		68.4	-0.1745\\
		68.45	-0.1745\\
		68.5	-0.1745\\
		68.55	-0.1745\\
		68.6	-0.1745\\
		68.65	-0.1745\\
		68.7	-0.1745\\
		68.75	-0.1745\\
		68.8	-0.1745\\
		68.85	-0.1745\\
		68.9	-0.1745\\
		68.95	-0.1745\\
		69	-0.1745\\
		69.05	-0.1745\\
		69.1	-0.1745\\
		69.15	-0.1745\\
		69.2	-0.1745\\
		69.25	-0.1745\\
		69.3	-0.1745\\
		69.35	-0.1745\\
		69.4	-0.1745\\
		69.45	-0.1745\\
		69.5	-0.1745\\
		69.55	-0.1745\\
		69.6	-0.1745\\
		69.65	-0.1745\\
		69.7	-0.1745\\
		69.75	-0.1745\\
		69.8	-0.1745\\
		69.85	-0.1745\\
		69.9	-0.1745\\
		69.95	-0.1745\\
		70	-0.1745\\
		70.05	-0.1745\\
		70.1	-0.1745\\
		70.15	-0.1745\\
		70.2	-0.1745\\
		70.25	-0.1745\\
		70.3	-0.1745\\
		70.35	-0.1745\\
		70.4	-0.1745\\
		70.45	-0.1745\\
		70.5	-0.1745\\
		70.55	-0.1745\\
		70.6	-0.1745\\
		70.65	-0.1745\\
		70.7	-0.1745\\
		70.75	-0.1745\\
		70.8	-0.1745\\
		70.85	-0.1745\\
		70.9	-0.1745\\
		70.95	-0.1745\\
		71	-0.1745\\
		71.05	-0.1745\\
		71.1	-0.1745\\
		71.15	-0.1745\\
		71.2	-0.1745\\
		71.25	-0.1745\\
		71.3	-0.1745\\
		71.35	-0.1745\\
		71.4	-0.1745\\
		71.45	-0.1745\\
		71.5	-0.1745\\
		71.55	-0.1745\\
		71.6	-0.1745\\
		71.65	-0.1745\\
		71.7	-0.1745\\
		71.75	-0.1745\\
		71.8	-0.1745\\
		71.85	-0.1745\\
		71.9	-0.1745\\
		71.95	-0.1745\\
		72	-0.1745\\
		72.05	-0.1745\\
		72.1	-0.1745\\
		72.15	-0.1745\\
		72.2	-0.1745\\
		72.25	-0.1745\\
		72.3	-0.1745\\
		72.35	-0.1745\\
		72.4	-0.1745\\
		72.45	-0.1745\\
		72.5	-0.1745\\
		72.55	-0.1745\\
		72.6	-0.1745\\
		72.65	-0.1745\\
		72.7	-0.1745\\
		72.75	-0.1745\\
		72.8	-0.1745\\
		72.85	-0.1745\\
		72.9	-0.1745\\
		72.95	-0.1745\\
		73	-0.1745\\
		73.05	-0.1745\\
		73.1	-0.1745\\
		73.15	-0.1745\\
		73.2	-0.1745\\
		73.25	-0.1745\\
		73.3	-0.1745\\
		73.35	-0.1745\\
		73.4	-0.1745\\
		73.45	-0.1745\\
		73.5	-0.1745\\
		73.55	-0.1745\\
		73.6	-0.1745\\
		73.65	-0.1745\\
		73.7	-0.1745\\
		73.75	-0.1745\\
		73.8	-0.1745\\
		73.85	-0.1745\\
		73.9	-0.1745\\
		73.95	-0.1745\\
		74	-0.1745\\
		74.05	-0.1745\\
		74.1	-0.1745\\
		74.15	-0.1745\\
		74.2	-0.1745\\
		74.25	-0.1745\\
		74.3	-0.1745\\
		74.35	-0.1745\\
		74.4	-0.1745\\
		74.45	-0.1745\\
		74.5	-0.1745\\
		74.55	-0.1745\\
		74.6	-0.1745\\
		74.65	-0.1745\\
		74.7	-0.1745\\
		74.75	-0.1745\\
		74.8	-0.1745\\
		74.85	-0.1745\\
		74.9	-0.1745\\
		74.95	-0.1745\\
		75	-0.1745\\
		75.05	-0.1745\\
		75.1	-0.1745\\
		75.15	-0.1745\\
		75.2	-0.1745\\
		75.25	-0.1745\\
		75.3	-0.1745\\
		75.35	-0.1745\\
		75.4	-0.1745\\
		75.45	-0.1745\\
		75.5	-0.1745\\
		75.55	-0.1745\\
		75.6	-0.1745\\
		75.65	-0.1745\\
		75.7	-0.1745\\
		75.75	-0.1745\\
		75.8	-0.1745\\
		75.85	-0.1745\\
		75.9	-0.1745\\
		75.95	-0.1745\\
		76	-0.1745\\
		76.05	-0.1745\\
		76.1	-0.1745\\
		76.15	-0.1745\\
		76.2	-0.1745\\
		76.25	-0.1745\\
		76.3	-0.1745\\
		76.35	-0.1745\\
		76.4	-0.1745\\
		76.45	-0.1745\\
		76.5	-0.1745\\
		76.55	-0.1745\\
		76.6	-0.1745\\
		76.65	-0.1745\\
		76.7	-0.1745\\
		76.75	-0.1745\\
		76.8	-0.1745\\
		76.85	-0.1745\\
		76.9	-0.1745\\
		76.95	-0.1745\\
		77	-0.1745\\
		77.05	-0.1745\\
		77.1	-0.1745\\
		77.15	-0.1745\\
		77.2	-0.1745\\
		77.25	-0.1745\\
		77.3	-0.1745\\
		77.35	-0.1745\\
		77.4	-0.1745\\
		77.45	-0.1745\\
		77.5	-0.1745\\
		77.55	-0.1745\\
		77.6	-0.1745\\
		77.65	-0.1745\\
		77.7	-0.1745\\
		77.75	-0.1745\\
		77.8	-0.1745\\
		77.85	-0.1745\\
		77.9	-0.1745\\
		77.95	-0.1745\\
		78	-0.1745\\
		78.05	-0.1745\\
		78.1	-0.1745\\
		78.15	-0.1745\\
		78.2	-0.1745\\
		78.25	-0.1745\\
		78.3	-0.1745\\
		78.35	-0.1745\\
		78.4	-0.1745\\
		78.45	-0.1745\\
		78.5	-0.1745\\
		78.55	-0.1745\\
		78.6	-0.1745\\
		78.65	-0.1745\\
		78.7	-0.1745\\
		78.75	-0.1745\\
		78.8	-0.1745\\
		78.85	-0.1745\\
		78.9	-0.1745\\
		78.95	-0.1745\\
		79	-0.1745\\
		79.05	-0.1745\\
		79.1	-0.1745\\
		79.15	-0.1745\\
		79.2	-0.1745\\
		79.25	-0.1745\\
		79.3	-0.1745\\
		79.35	-0.1745\\
		79.4	-0.1745\\
		79.45	-0.1745\\
		79.5	-0.1745\\
		79.55	-0.1745\\
		79.6	-0.1745\\
		79.65	-0.1745\\
		79.7	-0.1745\\
		79.75	-0.1745\\
		79.8	-0.1745\\
		79.85	-0.1745\\
		79.9	-0.1745\\
		79.95	-0.1745\\
		80	-0.1745\\
	};
	\addplot [color=black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		0	-2.57532091417294e-05\\
		0.05	-3.10944829941933e-06\\
		0.1	-2.35388330098864e-06\\
		0.15	1.98997311744961e-06\\
		0.2	1.34352290763851e-06\\
		0.25	7.61018818823093e-07\\
		0.3	5.95794312060911e-07\\
		0.35	1.86112091803124e-06\\
		0.4	5.21211502965963e-06\\
		0.45	9.53325961128916e-06\\
		0.5	1.37474540336246e-05\\
		0.55	1.73035624278791e-05\\
		0.6	2.03960571698531e-05\\
		0.65	2.37463766168069e-05\\
		0.7	2.80492798991541e-05\\
		0.75	3.34151393205039e-05\\
		0.8	3.93723686766941e-05\\
		0.85	4.50978238326682e-05\\
		0.9	5.00039293789382e-05\\
		0.95	5.40347051419234e-05\\
		1	5.76056999748673e-05\\
		1.05	6.12427883602402e-05\\
		1.1	6.51851915067494e-05\\
		1.15	6.92217042213538e-05\\
		1.2	7.28537464081149e-05\\
		1.25	7.56545691533462e-05\\
		1.3	7.75715785044068e-05\\
		1.35	7.89705609609267e-05\\
		1.4	8.04014470853477e-05\\
		1.45	8.22488966933895e-05\\
		1.5	8.44979566952917e-05\\
		1.55	8.67594303357582e-05\\
		1.6	8.85261300964976e-05\\
		1.65	8.94866188794224e-05\\
		1.7	8.969776390004e-05\\
		1.75	8.95194751392799e-05\\
		1.8	8.93708145604798e-05\\
		1.85	8.94737235131147e-05\\
		1.9	8.97448185622016e-05\\
		1.95	8.98893117446665e-05\\
		2	8.96192583072795e-05\\
		2.05	8.88465199815741e-05\\
		2.1	8.77297448165729e-05\\
		2.15	8.65578235835179e-05\\
		2.2	8.55581203304442e-05\\
		2.25	8.475872107506e-05\\
		2.3	8.39890982462883e-05\\
		2.35	8.30083565340393e-05\\
		2.4	8.16693408179925e-05\\
		2.45	8.00108755807878e-05\\
		2.5	7.82244846688951e-05\\
		2.55	7.65261829493048e-05\\
		2.6	7.50222437137528e-05\\
		2.65	7.36549690480124e-05\\
		2.7	7.22569192689308e-05\\
		2.75	7.06707014636872e-05\\
		2.8	6.8852849429909e-05\\
		2.85	6.68966726716112e-05\\
		2.9	6.49656070569686e-05\\
		2.95	6.3186374972272e-05\\
		3	6.15732208171253e-05\\
		3.05	6.00293278497934e-05\\
		3.1	5.84188449431726e-05\\
		3.15	5.66584111556113e-05\\
		3.2	5.47684375927747e-05\\
		3.25	5.28544908566869e-05\\
		3.3	5.10358383867013e-05\\
		3.35	4.93705574824568e-05\\
		3.4	4.78250714907886e-05\\
		3.45	4.63040930044735e-05\\
		3.5	4.47173187686823e-05\\
		3.55	4.30376489704093e-05\\
		3.6	4.13145495355123e-05\\
		3.65	3.96375022564503e-05\\
		3.7	3.80766469928245e-05\\
		3.75	3.66401788003071e-05\\
		3.8	3.52743849662781e-05\\
		3.85	3.39030844987745e-05\\
		3.9	3.24783747095379e-05\\
		3.95	3.1009503060388e-05\\
		4	2.95531109397823e-05\\
		4.05	2.81739544605682e-05\\
		4.1	2.69033262810815e-05\\
		4.15	2.57218229012983e-05\\
		4.2	2.45756072845802e-05\\
		4.25	2.34133089666867e-05\\
		4.3	2.22185349107367e-05\\
		4.35	2.10176365514846e-05\\
		4.4	1.98596526071812e-05\\
		4.45	1.87832856891873e-05\\
		4.5	1.77929070169646e-05\\
		4.55	1.68581854441275e-05\\
		4.6	1.59358112028448e-05\\
		4.65	1.49978352134519e-05\\
		4.7	1.40480963081255e-05\\
		4.75	1.31171738166403e-05\\
		4.8	1.22406822506241e-05\\
		4.85	1.14359644962516e-05\\
		4.9	1.06921319601678e-05\\
		4.95	9.97879292610922e-06\\
		5	9.26652184658988e-06\\
		5.05	8.54517457565067e-06\\
		5.1	7.82856144859151e-06\\
		5.15	7.14352853941076e-06\\
		5.2	6.51155804391073e-06\\
		5.25	5.93515276793444e-06\\
		5.3	5.39730768322786e-06\\
		5.35	4.87342897777677e-06\\
		5.4	4.34718997226186e-06\\
		5.45	3.81994435055176e-06\\
		5.5	3.30819064247307e-06\\
		5.55	2.83159150773476e-06\\
		5.6	2.39987193978965e-06\\
		5.65	2.00701488712137e-06\\
		5.7	1.63590176357469e-06\\
		5.75	1.26967139885606e-06\\
		5.8	9.02072081151621e-07\\
		5.85	5.40300216675486e-07\\
		5.9	1.99079749625539e-07\\
		5.95	-1.09601061826919e-07\\
		6	-3.84244739613478e-07\\
		6.05	-6.34347072035318e-07\\
		6.1	-8.73866987806556e-07\\
		6.15	-1.11233879399397e-06\\
		6.2	-1.34945446233557e-06\\
		6.25	-1.57630176433155e-06\\
		6.3	-1.78197673114045e-06\\
		6.35	-1.96096612078503e-06\\
		6.4	-2.11654763920881e-06\\
		6.45	-2.25834269389514e-06\\
		6.5	-2.3960112856042e-06\\
		6.55	-2.53338490092424e-06\\
		6.6	-2.66673537989651e-06\\
		6.65	-2.78797242055123e-06\\
		6.7	-2.8903720150404e-06\\
		6.75	-2.97300419924948e-06\\
		6.8	-3.0411427324251e-06\\
		6.85	-3.1026944235678e-06\\
		6.9	-3.1632134488478e-06\\
		6.95	-3.2227759707211e-06\\
		7	-3.27656375476648e-06\\
		7.05	-3.31851072115293e-06\\
		7.1	-3.3454666029131e-06\\
		7.15	-3.35919226023663e-06\\
		7.2	-3.36507913377038e-06\\
		7.25	-3.36865018176662e-06\\
		7.3	-3.37223135620873e-06\\
		7.35	-3.37389685986172e-06\\
		7.4	-3.36919066297946e-06\\
		7.45	-3.35432376894743e-06\\
		7.5	-3.32870508184415e-06\\
		7.55	-3.29524659334411e-06\\
		7.6	-3.25841419741637e-06\\
		7.65	-3.2214304543718e-06\\
		7.7	-3.18447001004612e-06\\
		7.75	-3.14492234080904e-06\\
		7.8	-3.09940062523696e-06\\
		7.85	-3.04609083898256e-06\\
		7.9	-2.98592265754927e-06\\
		7.95	-2.92190477838732e-06\\
		8	-2.85718378062301e-06\\
		8.05	-2.79315514882701e-06\\
		8.1	-2.7288234101454e-06\\
		8.15	-2.66172561632367e-06\\
		8.2	-2.58971552035203e-06\\
		8.25	-2.51241024719831e-06\\
		8.3	-2.43140548406357e-06\\
		8.35	-2.34921293454851e-06\\
		8.4	-2.26769095299477e-06\\
		8.45	-2.18700357956743e-06\\
		8.5	-2.10572997611248e-06\\
		8.55	-2.02197026706941e-06\\
		8.6	-1.93467089407596e-06\\
		8.65	-1.84431024252791e-06\\
		8.7	-1.75255711104674e-06\\
		8.75	-1.66119490074747e-06\\
		8.8	-1.57104899405769e-06\\
		8.85	-1.48160090492302e-06\\
		8.9	-1.39148177792864e-06\\
		8.95	-1.299467673449e-06\\
		9	-1.20530624600216e-06\\
		9.05	-1.10986225031849e-06\\
		9.1	-1.01453957361043e-06\\
		9.15	-9.20401271707199e-07\\
		9.2	-8.27568891232906e-07\\
		9.25	-7.35262722060767e-07\\
		9.3	-6.42409882050662e-07\\
		9.35	-5.48391662321697e-07\\
		9.4	-4.53444445233306e-07\\
		9.45	-3.5848586271776e-07\\
		9.5	-2.64518747407236e-07\\
		9.55	-1.7202314825531e-07\\
		9.6	-8.07239075485829e-08\\
		9.65	1.0145974222559e-08\\
		9.7	1.0129084209931e-07\\
		9.75	1.92879977004907e-07\\
		9.8	2.84452396871239e-07\\
		9.85	3.75230323059665e-07\\
		9.9	4.64612517169134e-07\\
		9.95	5.52520370678314e-07\\
		10	6.39387140091528e-07\\
		10.05	7.25824419228825e-07\\
		10.1	8.12200722860335e-07\\
		10.15	8.98407489879015e-07\\
		10.2	9.83946336051704e-07\\
		10.25	1.06825932263542e-06\\
		10.3	1.15107328162674e-06\\
		10.35	1.23253898650792e-06\\
		10.4	1.31309127578578e-06\\
		10.45	1.39314023391146e-06\\
		10.5	1.472801742086e-06\\
		10.55	1.55183582394873e-06\\
		10.6	1.62981694289629e-06\\
		10.65	1.70641027617317e-06\\
		10.7	1.78157047766136e-06\\
		10.75	1.85554299720253e-06\\
		10.8	1.92868063080196e-06\\
		10.85	2.00120671123362e-06\\
		10.9	2.07307819789996e-06\\
		10.95	2.14402946189561e-06\\
		11	2.21375439304252e-06\\
		11.05	2.28210196748596e-06\\
		11.1	2.34915876606045e-06\\
		11.15	2.41517516298307e-06\\
		11.2	2.48039344481879e-06\\
		11.25	2.54489409614027e-06\\
		11.3	2.6085570460495e-06\\
		11.35	2.6711533888161e-06\\
		11.4	2.73250041087815e-06\\
		11.45	2.7925756184402e-06\\
		11.5	2.85152131588987e-06\\
		11.55	2.90954432147257e-06\\
		11.6	2.96678237434226e-06\\
		11.65	3.02322474746408e-06\\
		11.7	3.07873346078413e-06\\
		11.75	3.13314409094157e-06\\
		11.8	3.18637612202265e-06\\
		11.85	3.23848221974558e-06\\
		11.9	3.28960930590444e-06\\
		11.95	3.33990297481088e-06\\
		12	3.38941982777638e-06\\
		12.05	3.43810343507878e-06\\
		12.1	3.48583369906937e-06\\
		12.15	3.53251364467309e-06\\
		12.2	3.57813490891202e-06\\
		12.25	3.62278237158885e-06\\
		12.3	3.66657931967403e-06\\
		12.35	3.7096123156971e-06\\
		12.4	3.75188533592255e-06\\
		12.45	3.79332946519507e-06\\
		12.5	3.83385873481006e-06\\
		12.55	3.87343266941917e-06\\
		12.6	3.91208515199468e-06\\
		12.65	3.94990424751034e-06\\
		12.7	3.98697891354261e-06\\
		12.75	4.02334940434069e-06\\
		12.8	4.05899198448827e-06\\
		12.85	4.09384602606563e-06\\
		12.9	4.12786195582368e-06\\
		12.95	4.16103923694784e-06\\
		13	4.19343007438674e-06\\
		13.05	4.22510929539867e-06\\
		13.1	4.25613238014304e-06\\
		13.15	4.28650858087261e-06\\
		13.2	4.31620564996364e-06\\
		13.25	4.34518036902354e-06\\
		13.3	4.37341430513404e-06\\
		13.35	4.40093024184406e-06\\
		13.4	4.42778210488364e-06\\
		13.45	4.45402513547645e-06\\
		13.5	4.47968802733605e-06\\
		13.55	4.50476327001044e-06\\
		13.6	4.52922173271351e-06\\
		13.65	4.55303971305996e-06\\
		13.7	4.5762204403828e-06\\
		13.75	4.59879679345904e-06\\
		13.8	4.62081508486537e-06\\
		13.85	4.64231126520809e-06\\
		13.9	4.66329564698342e-06\\
		13.95	4.68375474019627e-06\\
		14	4.7036681545684e-06\\
		14.05	4.72302870232702e-06\\
		14.1	4.74185238548346e-06\\
		14.15	4.76017276475243e-06\\
		14.2	4.77802488950432e-06\\
		14.25	4.79542898975627e-06\\
		14.3	4.81238486112036e-06\\
		14.35	4.82887992719924e-06\\
		14.4	4.84490382264609e-06\\
		14.45	4.86046113202845e-06\\
		14.5	4.87557287467269e-06\\
		14.55	4.89026833860748e-06\\
		14.6	4.90457101261286e-06\\
		14.65	4.91849024528143e-06\\
		14.7	4.93202162432879e-06\\
		14.75	4.94515657107274e-06\\
		14.8	4.95789341656337e-06\\
		14.85	4.97024345504017e-06\\
		14.9	4.98222803501088e-06\\
		14.95	4.9938694467659e-06\\
		15	5.00518197369863e-06\\
		15.05	5.0161683801367e-06\\
		15.1	5.02682392914956e-06\\
		15.15	5.03714513032933e-06\\
		15.2	5.04713644004285e-06\\
		15.25	5.05681174830044e-06\\
		15.3	5.06618956945757e-06\\
		15.35	5.07528547796508e-06\\
		15.4	5.08410686961275e-06\\
		15.45	5.09265355485298e-06\\
		15.5	5.10092271418142e-06\\
		15.55	5.10891511586029e-06\\
		15.6	5.11663868448594e-06\\
		15.65	5.1241071127256e-06\\
		15.7	5.13133476015491e-06\\
		15.75	5.13833148209995e-06\\
		15.8	5.1451007415868e-06\\
		15.85	5.15164160357038e-06\\
		15.9	5.15795356159223e-06\\
		15.95	5.16404044801079e-06\\
		16	5.16991145303348e-06\\
		16.05	5.17557833411888e-06\\
		16.1	5.18105132640573e-06\\
		16.15	5.18633626922296e-06\\
		16.2	5.1914344159422e-06\\
		16.25	5.19634542708812e-06\\
		16.3	5.20107088963e-06\\
		16.35	5.20561636479085e-06\\
		16.4	5.2099906681382e-06\\
		16.45	5.2142030138712e-06\\
		16.5	5.21826015894086e-06\\
		16.55	5.22216520397023e-06\\
		16.6	5.22591877847074e-06\\
		16.65	5.2295215036347e-06\\
		16.7	5.23297652677511e-06\\
		16.75	5.23628979481777e-06\\
		16.8	5.23946884295416e-06\\
		16.85	5.24252040867758e-06\\
		16.9	5.24544867611655e-06\\
		16.95	5.24825525980731e-06\\
		17	5.25094076014954e-06\\
		17.05	5.25350686856886e-06\\
		17.1	5.25595734335901e-06\\
		17.15	5.25829784151584e-06\\
		17.2	5.26053428324047e-06\\
		17.25	5.26267118725391e-06\\
		17.3	5.26471105414538e-06\\
		17.35	5.2666548965671e-06\\
		17.4	5.26850366535495e-06\\
		17.45	5.27025961372061e-06\\
		17.5	5.27192669920519e-06\\
		17.55	5.27350969310858e-06\\
		17.6	5.27501294344263e-06\\
		17.65	5.27643933574847e-06\\
		17.7	5.27779029858063e-06\\
		17.75	5.27906675945231e-06\\
		17.8	5.28026998104759e-06\\
		17.85	5.28140259937004e-06\\
		17.9	5.28246814032851e-06\\
		17.95	5.28347037348999e-06\\
		18	5.28441222116282e-06\\
		18.05	5.28529555686159e-06\\
		18.1	5.28612132492365e-06\\
		18.15	5.28689038885248e-06\\
		18.2	5.28760438320056e-06\\
		18.25	5.28826576638865e-06\\
		18.3	5.2888775670745e-06\\
		18.35	5.28944248957654e-06\\
		18.4	5.28996253171531e-06\\
		18.45	5.29043879879024e-06\\
		18.5	5.29087204523439e-06\\
		18.55	5.29126324827291e-06\\
		18.6	5.29161409322165e-06\\
		18.65	5.29192675225541e-06\\
		18.7	5.29220357781959e-06\\
		18.75	5.29244651277316e-06\\
		18.8	5.29265674992403e-06\\
		18.85	5.29283507127358e-06\\
		18.9	5.2929821413803e-06\\
		18.95	5.29309898355678e-06\\
		19	5.29318714344589e-06\\
		19.05	5.29324851574123e-06\\
		19.1	5.29328476411267e-06\\
		19.15	5.29329714015812e-06\\
		19.2	5.29328647478857e-06\\
		19.25	5.29325324053742e-06\\
		19.3	5.29319814420579e-06\\
		19.35	5.29312223567898e-06\\
		19.4	5.29302682263807e-06\\
		19.45	5.29291334541978e-06\\
		19.5	5.29278298112807e-06\\
		19.55	5.29263652506882e-06\\
		19.6	5.29247443968738e-06\\
		19.65	5.29229726732279e-06\\
		19.7	5.29210560273473e-06\\
		19.75	5.29190037071368e-06\\
		19.8	5.29168267736677e-06\\
		19.85	5.29145354970665e-06\\
		19.9	5.29121373101058e-06\\
		19.95	5.29096377202245e-06\\
		20	5.29070395433043e-06\\
		20.05	5.29043477559432e-06\\
		20.1	5.29015675448412e-06\\
		20.15	5.28987073409771e-06\\
		20.2	5.2895774618024e-06\\
		20.25	5.28927776007941e-06\\
		20.3	5.28897199532255e-06\\
		20.35	5.28866049970191e-06\\
		20.4	5.28834357672018e-06\\
		20.45	5.2880215870395e-06\\
		20.5	5.28769504671284e-06\\
		20.55	5.28736459525411e-06\\
		20.6	5.28703073863696e-06\\
		20.65	5.28669402810922e-06\\
		20.7	5.28635467990601e-06\\
		20.75	5.28601294826216e-06\\
		20.8	5.28566897295949e-06\\
		20.85	5.28532310681355e-06\\
		20.9	5.28497583180131e-06\\
		20.95	5.28462758391245e-06\\
		21	5.28427873776005e-06\\
		21.05	5.28392951057658e-06\\
		21.1	5.2835801425108e-06\\
		21.15	5.2832306962446e-06\\
		21.2	5.28288143740633e-06\\
		21.25	5.28253254273556e-06\\
		21.3	5.28218443607227e-06\\
		21.35	5.28183738240888e-06\\
		21.4	5.28149158444523e-06\\
		21.45	5.2811472052991e-06\\
		21.5	5.28080436078266e-06\\
		21.55	5.28046308363484e-06\\
		21.6	5.28012358195603e-06\\
		21.65	5.27978608762174e-06\\
		21.7	5.27945077194957e-06\\
		21.75	5.27911786550917e-06\\
		21.8	5.27878746937424e-06\\
		21.85	5.27845962363519e-06\\
		21.9	5.27813439695163e-06\\
		21.95	5.27781187034538e-06\\
		22	5.27749217036895e-06\\
		22.05	5.27717542902383e-06\\
		22.1	5.27686176412384e-06\\
		22.15	5.27655138405828e-06\\
		22.2	5.27624421937394e-06\\
		22.25	5.27594032057673e-06\\
		22.3	5.27563975584152e-06\\
		22.35	5.27534248783313e-06\\
		22.4	5.27504868922247e-06\\
		22.45	5.27475838753551e-06\\
		22.5	5.27447174502723e-06\\
		22.55	5.27418871920589e-06\\
		22.6	5.27390933979482e-06\\
		22.65	5.27363355904277e-06\\
		22.7	5.27336142827267e-06\\
		22.75	5.27309301216454e-06\\
		22.8	5.27282828224887e-06\\
		22.85	5.27256730680845e-06\\
		22.9	5.27231017888639e-06\\
		22.95	5.2720567814632e-06\\
		23	5.27180716350696e-06\\
		23.05	5.27156128988271e-06\\
		23.1	5.27131926044704e-06\\
		23.15	5.27108097714659e-06\\
		23.2	5.27084633120787e-06\\
		23.25	5.2706155515873e-06\\
		23.3	5.27038857324317e-06\\
		23.35	5.27016540407689e-06\\
		23.4	5.26994586611364e-06\\
		23.45	5.26973003342655e-06\\
		23.5	5.26951790942546e-06\\
		23.55	5.26930927692969e-06\\
		23.6	5.26910445411625e-06\\
		23.65	5.26890310133615e-06\\
		23.7	5.26870544883737e-06\\
		23.75	5.26851161283893e-06\\
		23.8	5.26832106388601e-06\\
		23.85	5.26813386913629e-06\\
		23.9	5.26795048842062e-06\\
		23.95	5.26777069837205e-06\\
		24	5.09506623216728e-06\\
		24.05	3.86327299196259e-06\\
		24.1	1.55962878315197e-06\\
		24.15	-1.61989195948762e-06\\
		24.2	-5.53607162672663e-06\\
		24.25	-1.00623752744005e-05\\
		24.3	-1.5081827951932e-05\\
		24.35	-2.04859618591742e-05\\
		24.4	-2.61756092109165e-05\\
		24.45	-3.20624788237184e-05\\
		24.5	-3.80699025792315e-05\\
		24.55	-4.18884846156035e-05\\
		24.6	-2.17242589739811e-05\\
		24.65	2.59159278146066e-05\\
		24.7	9.59442305200558e-05\\
		24.75	0.000184808548898021\\
		24.8	0.000289291795306421\\
		24.85	0.000406422961092172\\
		24.9	0.000533442975476565\\
		24.95	0.000667819253006546\\
		25	0.000807286199410005\\
		25.05	0.000949876580007555\\
		25.1	0.00109389577516465\\
		25.15	0.0012378736630474\\
		25.2	0.00138050796805193\\
		25.25	0.00152062962119006\\
		25.3	0.00165719833531637\\
		25.35	0.00178931523027343\\
		25.4	0.00191622989109118\\
		25.45	0.00204415781628459\\
		25.5	0.00223647526110199\\
		25.55	0.00250253724702382\\
		25.6	0.00282659463968805\\
		25.65	0.00319810926374919\\
		25.7	0.00360738300925401\\
		25.75	0.00404547842505025\\
		25.8	0.00450417467390559\\
		25.85	0.00497598776211775\\
		25.9	0.00545425378244829\\
		25.95	0.00593317257434921\\
		26	0.0064095878677426\\
		26.05	0.00690650147006044\\
		26.1	0.00742937121020427\\
		26.15	0.00797257482780271\\
		26.2	0.00853254806809985\\
		26.25	0.00910559467760161\\
		26.3	0.00968838173505377\\
		26.35	0.0102778603171192\\
		26.4	0.0108712151726877\\
		26.45	0.0114658527758125\\
		26.5	0.0120594259974599\\
		26.55	0.0126498698458228\\
		26.6	0.0132354239710979\\
		26.65	0.0138146239308792\\
		26.7	0.014386258029117\\
		26.75	0.0149493032118897\\
		26.8	0.0155028629397913\\
		26.85	0.0160461277893841\\
		26.9	0.0165783671914674\\
		26.95	0.0170989451793814\\
		27	0.0176073426800997\\
		27.05	0.0181031687559293\\
		27.1	0.0185861522819875\\
		27.15	0.0190561177628716\\
		27.2	0.0195129572470578\\
		27.25	0.0199566104700853\\
		27.3	0.0203870585353243\\
		27.35	0.020804327769433\\
		27.4	0.0212084952119138\\
		27.45	0.0215996882956603\\
		27.5	0.0219780768911541\\
		27.55	0.0223438620592823\\
		27.6	0.022697266660728\\
		27.65	0.0230385337017925\\
		27.7	0.0233679295732995\\
		27.75	0.0236857483194429\\
		27.8	0.0239923113517359\\
		27.85	0.0242879605920966\\
		27.9	0.0245730481136651\\
		27.95	0.0248479274304258\\
		28	0.0251129506831441\\
		28.05	0.0253684722278653\\
		28.1	0.0256148551534669\\
		28.15	0.0258524761451957\\
		28.2	0.0260817227417233\\
		28.25	0.0263038842537916\\
		28.3	0.0265204592264823\\
		28.35	0.026725151620057\\
		28.4	0.0269153354422284\\
		28.45	0.0270918210702563\\
		28.5	0.0272554887869825\\
		28.55	0.0274070236849355\\
		28.6	0.0275470955483948\\
		28.65	0.0276765799962611\\
		28.7	0.0277966230841729\\
		28.75	0.0279085452134751\\
		28.8	0.0280136674243868\\
		28.85	0.0281131597630647\\
		28.9	0.0282079989577864\\
		28.95	0.0282990440934786\\
		29	0.0283871638774507\\
		29.05	0.0284733262079789\\
		29.1	0.028558594121988\\
		29.15	0.0286440389462008\\
		29.2	0.0287306347801995\\
		29.25	0.0288192041169511\\
		29.3	0.0289104436392092\\
		29.35	0.0290051473244427\\
		29.4	0.0291042683352718\\
		29.45	0.0292083318921045\\
		29.5	0.0293179394727457\\
		29.55	0.0294335971576904\\
		29.6	0.0295556605065764\\
		29.65	0.0296843432306283\\
		29.7	0.0298197787336067\\
		29.75	0.0299620900474168\\
		29.8	0.0301114208102343\\
		29.85	0.0302679084137777\\
		29.9	0.030429989953952\\
		29.95	0.0305982599717216\\
		30	0.0307656208736364\\
		30.05	0.0309335282032573\\
		30.1	0.0311035585758267\\
		30.15	0.0312770074856082\\
		30.2	0.0314549979360858\\
		30.25	0.0316384603005285\\
		30.3	0.0318280743844812\\
		30.35	0.0320242275011265\\
		30.4	0.0322270216323232\\
		30.45	0.0324363289462529\\
		30.5	0.0326420921705423\\
		30.55	0.0328399182611553\\
		30.6	0.0330324900983009\\
		30.65	0.0332201618630036\\
		30.7	0.0334025719203769\\
		30.75	0.0335791802056082\\
		30.8	0.0337392463073547\\
		30.85	0.0338648059958251\\
		30.9	0.0339668701015803\\
		30.95	0.0340521714565843\\
		31	0.0341262316576345\\
		31.05	0.0341934033034484\\
		31.1	0.0342572123670359\\
		31.15	0.0343116230813671\\
		31.2	0.0343781803933481\\
		31.25	0.0344504287271329\\
		31.3	0.0345430030564679\\
		31.35	0.0346661623233425\\
		31.4	0.0347833891055421\\
		31.45	0.03488117442888\\
		31.5	0.0349526221605422\\
		31.55	0.0349918112995169\\
		31.6	0.0349939887541583\\
		31.65	0.0349554020376997\\
		31.7	0.0348729718592185\\
		31.75	0.0347440055997248\\
		31.8	0.0345660649887641\\
		31.85	0.034337006580201\\
		31.9	0.0340473970988421\\
		31.95	0.0337134319916908\\
		32	0.0333246622601084\\
		32.05	0.0328808530308962\\
		32.1	0.032381996197024\\
		32.15	0.0318281290738922\\
		32.2	0.0312193805685669\\
		32.25	0.0305560986743419\\
		32.3	0.0298389765507675\\
		32.35	0.0290690851796825\\
		32.4	0.028248902382216\\
		32.45	0.0273774683927048\\
		32.5	0.0264575163358229\\
		32.55	0.0254904156705108\\
		32.6	0.024477520342667\\
		32.65	0.0234203253127527\\
		32.7	0.022320554814634\\
		32.75	0.021180139858523\\
		32.8	0.0200011018122512\\
		32.85	0.0187854431523668\\
		32.9	0.0175350590374268\\
		32.95	0.0162517376288209\\
		33	0.0149372547072578\\
		33.05	0.0135934717128565\\
		33.1	0.0122223738329759\\
		33.15	0.0108260725923646\\
		33.2	0.00940656660277947\\
		33.25	0.00796589277129144\\
		33.3	0.0065059842754429\\
		33.35	0.00502836237038684\\
		33.4	0.00353589555057696\\
		33.45	0.00203008280319633\\
		33.5	0.000513012519432532\\
		33.55	-0.00101354349639629\\
		33.6	-0.0025469384281126\\
		33.65	-0.00408567618019127\\
		33.7	-0.00562810784968794\\
		33.75	-0.00717275279211603\\
		33.8	-0.00871827343759772\\
		33.85	-0.0102634491179235\\
		33.9	-0.0118066558219252\\
		33.95	-0.0133477320083666\\
		34	-0.0148850449735527\\
		34.05	-0.0164175570573199\\
		34.1	-0.0179443348275673\\
		34.15	-0.019464360682046\\
		34.2	-0.020976341785023\\
		34.25	-0.0224788894875622\\
		34.3	-0.023970883665631\\
		34.35	-0.0254515421391517\\
		34.4	-0.0269202928425699\\
		34.45	-0.0283764715889001\\
		34.5	-0.0298193235455683\\
		34.55	-0.0312481017353182\\
		34.6	-0.0326615320320701\\
		34.65	-0.0340578765676615\\
		34.7	-0.0354373319200556\\
		34.75	-0.0367997401484929\\
		34.8	-0.038144983781027\\
		34.85	-0.0394729104899364\\
		34.9	-0.0407833398232123\\
		34.95	-0.0420761186546725\\
		35	-0.0433511864744139\\
		35.05	-0.0446086096931345\\
		35.1	-0.0458485629197659\\
		35.15	-0.0470785531361686\\
		35.2	-0.0483309431260245\\
		35.25	-0.0495975458017307\\
		35.3	-0.0508730775826272\\
		35.35	-0.0521543817002572\\
		35.4	-0.0534387497458466\\
		35.45	-0.0547235951516337\\
		35.5	-0.0560068644860436\\
		35.55	-0.0572862732175657\\
		35.6	-0.0585605901588792\\
		35.65	-0.0598274490148055\\
		35.7	-0.0610871815165201\\
		35.75	-0.0623358946463861\\
		35.8	-0.0635777995705323\\
		35.85	-0.0648033117955562\\
		35.9	-0.0660276082127719\\
		35.95	-0.0672236165855735\\
		36	-0.0684367793072825\\
		36.05	-0.0696108807166165\\
		36.1	-0.0709564207217608\\
		36.15	-0.0722821463417783\\
		36.2	-0.0738258238768958\\
		36.25	-0.075232009696645\\
		36.3	-0.0769078105812212\\
		36.35	-0.078392469486267\\
		36.4	-0.0801487640740969\\
		36.45	-0.0817054514109495\\
		36.5	-0.0834402226113123\\
		36.55	-0.0850277517744946\\
		36.6	-0.086759958810027\\
		36.65	-0.0882941264063165\\
		36.7	-0.089690896396814\\
		36.75	-0.090891626376416\\
		36.8	-0.0919339957925284\\
		36.85	-0.0928121477010813\\
		36.9	-0.0935358946295629\\
		36.95	-0.0941118553757344\\
		37	-0.094548741483074\\
		37.05	-0.094855547829973\\
		37.1	-0.0950409280327495\\
		37.15	-0.0951126240516295\\
		37.2	-0.0950775530395826\\
		37.25	-0.0949423152190917\\
		37.3	-0.0947137114556548\\
		37.35	-0.094398901452582\\
		37.4	-0.0940051144904844\\
		37.45	-0.0935391499013843\\
		37.5	-0.0930070297677084\\
		37.55	-0.0924140304390239\\
		37.6	-0.0917650393297853\\
		37.65	-0.091064957662241\\
		37.7	-0.0903188548093009\\
		37.75	-0.0895317707658997\\
		37.8	-0.088708316815127\\
		37.85	-0.0878523593417767\\
		37.9	-0.0869670098614662\\
		37.95	-0.0860549229578566\\
		38	-0.0851186959562628\\
		38.05	-0.084161104213776\\
		38.1	-0.0831850316915519\\
		38.15	-0.082193165132227\\
		38.2	-0.0811876732794874\\
		38.25	-0.0801700488588072\\
		38.3	-0.079141440880456\\
		38.35	-0.0781027005893244\\
		38.4	-0.07705484131007\\
		38.45	-0.0759990453653797\\
		38.5	-0.0749364975550254\\
		38.55	-0.0738681323406795\\
		38.6	-0.0727944739536426\\
		38.65	-0.0717156775570601\\
		38.7	-0.070631736988191\\
		38.75	-0.0695427206615109\\
		38.8	-0.0684488860929453\\
		38.85	-0.0673506205863445\\
		38.9	-0.066248265642743\\
		38.95	-0.0651419589744154\\
		39	-0.0640316052567789\\
		39.05	-0.0629169895876414\\
		39.1	-0.0617927184238167\\
		39.15	-0.0606550428131714\\
		39.2	-0.0595044927047551\\
		39.25	-0.0583439218189944\\
		39.3	-0.0571748271756779\\
		39.35	-0.0559983467121162\\
		39.4	-0.0548162402214723\\
		39.45	-0.0536307510760471\\
		39.5	-0.0524441856321169\\
		39.55	-0.0512583506299565\\
		39.6	-0.0500742892278414\\
		39.65	-0.0488924258649558\\
		39.7	-0.0477129891699158\\
		39.75	-0.0465364620681828\\
		39.8	-0.0453637909257928\\
		39.85	-0.0441962606289701\\
		39.9	-0.0430351534658173\\
		39.95	-0.0418814241896919\\
		40	-0.0407355909076702\\
		40.05	-0.0395978736922624\\
		40.1	-0.0384682905111792\\
		40.15	-0.0373470270727167\\
		40.2	-0.0362348324174172\\
		40.25	-0.0351324394325362\\
		40.3	-0.0340404270509942\\
		40.35	-0.0329591013875276\\
		40.4	-0.031888547413735\\
		40.45	-0.0308288083259839\\
		40.5	-0.0297800645648146\\
		40.55	-0.0287426922689224\\
		40.6	-0.0277175747698452\\
		40.65	-0.0267028665741775\\
		40.7	-0.0257019831945577\\
		40.75	-0.0247204312212185\\
		40.8	-0.0237578249351189\\
		40.85	-0.0228132338855314\\
		40.9	-0.0218858056064455\\
		40.95	-0.020974875137389\\
		41	-0.0200798446268458\\
		41.05	-0.0192000682768313\\
		41.1	-0.0183348054767074\\
		41.15	-0.0174832708732185\\
		41.2	-0.0166447450021122\\
		41.25	-0.0158186704694626\\
		41.3	-0.0150046707528024\\
		41.35	-0.0142024812093903\\
		41.4	-0.0134118381292247\\
		41.45	-0.0126323954909425\\
		41.5	-0.0118683578090437\\
		41.55	-0.0111346976734299\\
		41.6	-0.010433860812729\\
		41.65	-0.00976250036151688\\
		41.7	-0.0091177622412192\\
		41.75	-0.00849685041957464\\
		41.8	-0.00789704711833542\\
		41.85	-0.007315758876778\\
		41.9	-0.00675063336492633\\
		41.95	-0.00619966454770873\\
		42	-0.00566121947878012\\
		42.05	-0.00512071686229738\\
		42.1	-0.00463506704523575\\
		42.15	-0.00419292140809024\\
		42.2	-0.00379109997997183\\
		42.25	-0.00342590552113239\\
		42.3	-0.00309370141439692\\
		42.35	-0.00279090323226082\\
		42.4	-0.0025141886054565\\
		42.45	-0.00226069400055645\\
		42.5	-0.00202807470454738\\
		42.55	-0.00181442414379275\\
		42.6	-0.00161811935641282\\
		42.65	-0.00143767532777464\\
		42.7	-0.00127166299372734\\
		42.75	-0.00111870062612295\\
		42.8	-0.000977489977794524\\
		42.85	-0.000846854890905552\\
		42.9	-0.000725754082989888\\
		42.95	-0.000613266911300897\\
		43	-0.000508570994546764\\
		43.05	-0.000410931781360396\\
		43.1	-0.000319709232704274\\
		43.15	-0.000234369213480301\\
		43.2	-0.000154480706941129\\
		43.25	-7.96890964656072e-05\\
		43.3	-9.67349172849297e-06\\
		43.35	5.5890585129087e-05\\
		43.4	0.000117342588923416\\
		43.45	0.000175016584621573\\
		43.5	0.000229202440349949\\
		43.55	0.000280113027298398\\
		43.6	0.000327878025032757\\
		43.65	0.00037256853475913\\
		43.7	0.000414238468435635\\
		43.75	0.000452959718578949\\
		43.8	0.000488833134716829\\
		43.85	0.000521972801277568\\
		43.9	0.000552476736032162\\
		43.95	0.000580403600586282\\
		44	0.000605458106905432\\
		44.05	0.000626959161041843\\
		44.1	0.000644831444662153\\
		44.15	0.000659379520901941\\
		44.2	0.000670900141204703\\
		44.25	0.000679629974118183\\
		44.3	0.000685677950817642\\
		44.35	0.000690299484911866\\
		44.4	0.000694803285564913\\
		44.45	0.000699475526105567\\
		44.5	0.000704419275562702\\
		44.55	0.000709612470847158\\
		44.6	0.000714642116477364\\
		44.65	0.000718654980629563\\
		44.7	0.000720557602953635\\
		44.75	0.000719361744468607\\
		44.8	0.000714468605721157\\
		44.85	0.000705738923593068\\
		44.9	0.000693327062405595\\
		44.95	0.000677393104843493\\
		45	0.000657868562341873\\
		45.05	0.000634402412891824\\
		45.1	0.000606495113549703\\
		45.15	0.000573716696538197\\
		45.2	0.000535867539058328\\
		45.25	0.000492992866271913\\
		45.3	0.000445263055919305\\
		45.35	0.000392813722718093\\
		45.4	0.000335653224023333\\
		45.45	0.000273689054999027\\
		45.5	0.00020684125343786\\
		45.55	0.000135156499451471\\
		45.6	6.06774034568394e-05\\
		45.65	-1.43786934505424e-05\\
		45.7	-8.8379408254638e-05\\
		45.75	-0.000160409642694426\\
		45.8	-0.000230358006785017\\
		45.85	-0.000299417141699877\\
		45.9	-0.000369144811982296\\
		45.95	-0.00044044820203188\\
		46	-0.000513725994904783\\
		46.05	-0.000588911208134063\\
		46.1	-0.000665601795918132\\
		46.15	-0.000743344797078556\\
		46.2	-0.000824943715995688\\
		46.25	-0.000897740410155674\\
		46.3	-0.00098691803712915\\
		46.35	-0.00109631303489243\\
		46.4	-0.00122399605024179\\
		46.45	-0.00136742827067018\\
		46.5	-0.00152403139802233\\
		46.55	-0.00169134058717565\\
		46.6	-0.00186716999434237\\
		46.65	-0.00204971084394687\\
		46.7	-0.00223749657525891\\
		46.75	-0.00242927218886412\\
		46.8	-0.00262386557577288\\
		46.85	-0.00282013846550443\\
		46.9	-0.00301702669849695\\
		46.95	-0.00321361653624997\\
		47	-0.00340918556131489\\
		47.05	-0.00360335536301937\\
		47.1	-0.00381799614680651\\
		47.15	-0.00409439390318395\\
		47.2	-0.00442263323116953\\
		47.25	-0.00479503798618654\\
		47.3	-0.00520361374790911\\
		47.35	-0.00564078422028671\\
		47.4	-0.00609952539587464\\
		47.45	-0.00657360013691029\\
		47.5	-0.00705769158889992\\
		47.55	-0.00754735536491789\\
		47.6	-0.00803881792890883\\
		47.65	-0.0084777394301196\\
		47.7	-0.00888538024499676\\
		47.75	-0.00925567611363125\\
		47.8	-0.00958774140828755\\
		47.85	-0.0098813078240942\\
		47.9	-0.0101364731252951\\
		47.95	-0.0103534865571528\\
		48	-0.0105325730498585\\
		48.05	-0.0106738680221313\\
		48.1	-0.0107774743363294\\
		48.15	-0.010843584992467\\
		48.2	-0.0108725853770633\\
		48.25	-0.0108650737650853\\
		48.3	-0.0108217950503431\\
		48.35	-0.0107435361256577\\
		48.4	-0.0106310499294131\\
		48.45	-0.010485049551316\\
		48.5	-0.010306265635436\\
		48.55	-0.0100955211329112\\
		48.6	-0.00985874229637759\\
		48.65	-0.00957562728098151\\
		48.7	-0.00922701503602175\\
		48.75	-0.00880556366041373\\
		48.8	-0.008302035249438\\
		48.85	-0.00771157178517538\\
		48.9	-0.00703714821087981\\
		48.95	-0.00628949717372511\\
		49	-0.00548316154575128\\
		49.05	-0.00463063262824308\\
		49.1	-0.00373791020408122\\
		49.15	-0.0028037401758105\\
		49.2	-0.00182264785463718\\
		49.25	-0.000789725540811317\\
		49.3	0.000295698714421679\\
		49.35	0.0014294429252484\\
		49.4	0.00260483546156386\\
		49.45	0.00381624496612743\\
		49.5	0.00506135028007917\\
		49.55	0.00634116227870832\\
		49.6	0.00765707972087815\\
		49.65	0.00900780572710504\\
		49.7	0.0103876147262599\\
		49.75	0.0117869812685099\\
		49.8	0.0131938026934849\\
		49.85	0.014594031187292\\
		49.9	0.0159715592630612\\
		49.95	0.0173077078523306\\
		50	0.0185790896023073\\
		50.05	0.0197544986459915\\
		50.1	0.02079567756567\\
		50.15	0.0216657786571862\\
		50.2	0.0223425983499623\\
		50.25	0.0228260082445395\\
		50.3	0.0231320538512445\\
		50.35	0.0232798796304379\\
		50.4	0.0232827028807136\\
		50.45	0.0231471691368742\\
		50.5	0.0228792185367214\\
		50.55	0.0224917217547355\\
		50.6	0.0220084213605184\\
		50.65	0.0214607413204254\\
		50.7	0.0208787588853489\\
		50.75	0.0202823761605979\\
		50.8	0.0196780573482082\\
		50.85	0.0190628200158539\\
		50.9	0.0184326046724326\\
		50.95	0.0177895581291521\\
		51	0.0171438805285956\\
		51.05	0.0165091445894283\\
		51.1	0.0158937479465271\\
		51.15	0.0153013502567853\\
		51.2	0.014724588486329\\
		51.25	0.0141533695308463\\
		51.3	0.0135817017756717\\
		51.35	0.013011511110016\\
		51.4	0.0124511683386804\\
		51.45	0.0119100162227291\\
		51.5	0.0113925726093846\\
		51.55	0.0108962612149582\\
		51.6	0.0104130837938226\\
		51.65	0.00993509039827669\\
		51.7	0.00946323140172115\\
		51.75	0.00900283421756119\\
		51.8	0.00856293368724952\\
		51.85	0.0081511654557751\\
		51.9	0.00776995348164327\\
		51.95	0.0074160740650003\\
		52	0.00708376546751572\\
		52.05	0.00676901590475622\\
		52.1	0.0064724887892392\\
		52.15	0.00619928438111778\\
		52.2	0.0059559416292821\\
		52.25	0.00574670931265621\\
		52.3	0.00557141506111546\\
		52.35	0.00542611633069808\\
		52.4	0.00530592286907742\\
		52.45	0.00520809366489172\\
		52.5	0.00513349809518095\\
		52.55	0.00508569039100042\\
		52.6	0.00506835951417082\\
		52.65	0.0050828353149573\\
		52.7	0.00512715911148645\\
		52.75	0.00519715796936095\\
		52.8	0.00528871425536968\\
		52.85	0.00539976877578602\\
		52.9	0.00553087565351161\\
		52.95	0.00568414810122891\\
		53	0.00586130251941317\\
		53.05	0.00606210766474215\\
		53.1	0.00628408282324062\\
		53.15	0.0065235038768615\\
		53.2	0.00677697712364499\\
		53.25	0.00704265061104744\\
		53.3	0.00732027298784694\\
		53.35	0.00761030201000892\\
		53.4	0.00791261485849505\\
		53.45	0.00822561907353796\\
		53.5	0.0085462391515275\\
		53.55	0.00887072308172059\\
		53.6	0.00919577167038858\\
		53.65	0.00951936276995297\\
		53.7	0.00984085274360278\\
		53.75	0.0101603794898156\\
		53.8	0.0104779548424578\\
		53.85	0.0107927636038762\\
		53.9	0.0111031129169677\\
		53.95	0.0114068952952171\\
		54	0.0117023285087328\\
		54.05	0.0119884595926041\\
		54.1	0.0122651814628804\\
		54.15	0.0125328044601695\\
		54.2	0.0127914764604495\\
		54.25	0.0130407965341636\\
		54.3	0.0132798160215007\\
		54.35	0.0135073802202642\\
		54.4	0.0137225803270873\\
		54.45	0.0139250527347508\\
		54.5	0.0141149792572191\\
		54.55	0.0142928239450308\\
		54.6	0.0144589815421193\\
		54.65	0.0146135386807706\\
		54.7	0.0147562623543745\\
		54.75	0.0148867928863466\\
		54.8	0.0150049113681876\\
		54.85	0.0151107280243819\\
		54.9	0.0152046996867458\\
		54.95	0.0152874872429847\\
		55	0.015359747769802\\
		55.05	0.0154217215151575\\
		55.1	0.0154726019714013\\
		55.15	0.015514056535892\\
		55.2	0.0155460543616859\\
		55.25	0.0155682591054518\\
		55.3	0.0155824554445731\\
		55.35	0.0155893606119023\\
		55.4	0.01558977094564\\
		55.45	0.0155843292686221\\
		55.5	0.0155735494655694\\
		55.55	0.0155578579369782\\
		55.6	0.0155376713178484\\
		55.65	0.0155134725245129\\
		55.7	0.0154858406286601\\
		55.75	0.0154554237045136\\
		55.8	0.0154228749053765\\
		55.85	0.0153887876643674\\
		55.9	0.015353661498798\\
		55.95	0.0153188173882962\\
		56	0.0152853909794006\\
		56.05	0.0152526289661051\\
		56.1	0.0152203259440984\\
		56.15	0.0151888832264115\\
		56.2	0.0151588117180748\\
		56.25	0.0151306160128043\\
		56.3	0.0151047259542683\\
		56.35	0.015081478727005\\
		56.4	0.0150611278404782\\
		56.45	0.0150438681826292\\
		56.5	0.0150298638299931\\
		56.55	0.015019264639969\\
		56.6	0.0150122054607248\\
		56.65	0.0150087917727267\\
		56.7	0.0150090820280888\\
		56.75	0.0150130771869103\\
		56.8	0.015020722820947\\
		56.85	0.0150319220234314\\
		56.9	0.0150465520970592\\
		56.95	0.0150644770225696\\
		57	0.0150855509085643\\
		57.05	0.0151096128550801\\
		57.1	0.0151364779258275\\
		57.15	0.0151662097302281\\
		57.2	0.0151987576225632\\
		57.25	0.0152336119396819\\
		57.3	0.0152702832140648\\
		57.35	0.0153084674904069\\
		57.4	0.0153479229619184\\
		57.45	0.0153883731764755\\
		57.5	0.0154296263502203\\
		57.55	0.0154714582565882\\
		57.6	0.0155136177605976\\
		57.65	0.0155558399654619\\
		57.7	0.0155978523758507\\
		57.75	0.0156394047549313\\
		57.8	0.0156798098947315\\
		57.85	0.0157199519611874\\
		57.9	0.0157591488694849\\
		57.95	0.0157971500057113\\
		58	0.0158336305957624\\
		58.05	0.0158682741563639\\
		58.1	0.0159007644085733\\
		58.15	0.0159307888354349\\
		58.2	0.0159580448429179\\
		58.25	0.0159822443593586\\
		58.3	0.0160031160774866\\
		58.35	0.0160204059149512\\
		58.4	0.0160338765924732\\
		58.45	0.0160433074190562\\
		58.5	0.0160484950069942\\
		58.55	0.0160492549552298\\
		58.6	0.0160454239498718\\
		58.65	0.0160368615057693\\
		58.7	0.0160234507724485\\
		58.75	0.0160050982788736\\
		58.8	0.0159817329480843\\
		58.85	0.0159533049474699\\
		58.9	0.0159197848713069\\
		58.95	0.015881163449914\\
		59	0.0158374516423768\\
		59.05	0.0157886807443006\\
		59.1	0.015734902097715\\
		59.15	0.0156761862294631\\
		59.2	0.0156126215041466\\
		59.25	0.0155443124791913\\
		59.3	0.0154713783237233\\
		59.35	0.0153939515126191\\
		59.4	0.0153121768284498\\
		59.45	0.0152262105577435\\
		59.5	0.0151362196710246\\
		59.55	0.0150423808097039\\
		59.6	0.0149448790193659\\
		59.65	0.0148439062909686\\
		59.7	0.0147396600599469\\
		59.75	0.0146323418137084\\
		59.8	0.0145221558963646\\
		59.85	0.0144093085084983\\
		59.9	0.014294006823063\\
		59.95	0.0141764581177582\\
		60	0.0140568688545564\\
		60.05	0.0139354436931144\\
		60.1	0.0138123844873996\\
		60.15	0.0136878893375005\\
		60.2	0.0135621517617756\\
		60.25	0.013435360013812\\
		60.3	0.0133076965260742\\
		60.35	0.0131793374333721\\
		60.4	0.0130504521286642\\
		60.45	0.012921202824523\\
		60.5	0.012791744099112\\
		60.55	0.0126622225619772\\
		60.6	0.0125327765133715\\
		60.65	0.0124035357493276\\
		60.7	0.0122746214058181\\
		60.75	0.0121461459116995\\
		60.8	0.0120182130476159\\
		60.85	0.0118909179630672\\
		60.9	0.0117643472233454\\
		60.95	0.0116385787020308\\
		61	0.0115136820300013\\
		61.05	0.0113897154417786\\
		61.1	0.0112667334880277\\
		61.15	0.011144784229995\\
		61.2	0.0110239064049038\\
		61.25	0.0109041312464534\\
		61.3	0.0107854832140507\\
		61.35	0.0106679803593657\\
		61.4	0.0105516346902487\\
		61.45	0.0104364525399873\\
		61.5	0.0103224349513264\\
		61.55	0.0102095780772788\\
		61.6	0.0100978735944743\\
		61.65	0.00998730912063914\\
		61.7	0.00987786862819573\\
		61.75	0.00976953284800804\\
		61.8	0.00966227966090653\\
		61.85	0.00955608447816172\\
		61.9	0.00945092061236213\\
		61.95	0.00934675963949656\\
		62	0.00924357175052377\\
		62.05	0.00914132608865684\\
		62.1	0.00903999106681243\\
		62.15	0.00893953466010575\\
		62.2	0.0088399246704406\\
		62.25	0.00874112896045597\\
		62.3	0.0086431156584314\\
		62.35	0.00854585333062095\\
		62.4	0.00844931112116709\\
		62.45	0.00835345885828562\\
		62.5	0.00825826712439168\\
		62.55	0.00816370729005252\\
		62.6	0.00806975151334925\\
		62.65	0.00797637271040819\\
		62.7	0.00788354450762649\\
		62.75	0.0077912411892913\\
		62.8	0.00769943765885397\\
		62.85	0.0076081094333296\\
		62.9	0.00751723269056041\\
		62.95	0.00742678438692858\\
		63	0.00733674245617846\\
		63.05	0.00724708609215938\\
		63.1	0.00715779610695042\\
		63.15	0.00706885534392292\\
		63.2	0.00698024911587358\\
		63.25	0.00689196563178612\\
		63.3	0.00680399637685793\\
		63.35	0.00671633641412616\\
		63.4	0.0066289845881287\\
		63.45	0.00654194362149867\\
		63.5	0.00645522010826535\\
		63.55	0.00636882441535698\\
		63.6	0.00628277050978038\\
		63.65	0.0061970757289872\\
		63.7	0.0061117605116118\\
		63.75	0.00602684810166965\\
		63.8	0.00594236423666077\\
		63.85	0.00585833682661812\\
		63.9	0.00577479562943934\\
		63.95	0.0056917719261609\\
		64	0.00560929819927052\\
		64.05	0.00552740781636987\\
		64.1	0.00544613472152398\\
		64.15	0.00536551313630606\\
		64.2	0.00528557727222822\\
		64.25	0.00520636105636236\\
		64.3	0.00512789787168957\\
		64.35	0.00505022031348056\\
		64.4	0.00497335995109547\\
		64.45	0.00489734714938512\\
		64.5	0.00482221086337808\\
		64.55	0.0047479784609847\\
		64.6	0.00467467558004966\\
		64.65	0.00460232599029033\\
		64.7	0.00453095150686213\\
		64.75	0.00446057188679739\\
		64.8	0.00439120475562979\\
		64.85	0.004322865561498\\
		64.9	0.00425556754356632\\
		64.95	0.0041893217184811\\
		65	0.00412413688377766\\
		65.05	0.00406001962962212\\
		65.1	0.00399697439295669\\
		65.15	0.00393500349252935\\
		65.2	0.00387410718751391\\
		65.25	0.00381428375319258\\
		65.3	0.00375552956367262\\
		65.35	0.00369783918358835\\
		65.4	0.00364120546757105\\
		65.45	0.0035856196661643\\
		65.5	0.00353107153694768\\
		65.55	0.00347754945973661\\
		65.6	0.00342504055458363\\
		65.65	0.00337353080140053\\
		65.7	0.00332300516038384\\
		65.75	0.00327344769207373\\
		65.8	0.00322484167603903\\
		65.85	0.00317723907676801\\
		65.9	0.00313133124564301\\
		65.95	0.0030877496420898\\
		66	0.00304635284244456\\
		66.05	0.00300700830063064\\
		66.1	0.00296957417347175\\
		66.15	0.00293392146742762\\
		66.2	0.00289992737760991\\
		66.25	0.00286747748735677\\
		66.3	0.00283646434699958\\
		66.35	0.0028067871081109\\
		66.4	0.00277835098007611\\
		66.45	0.00275106686881296\\
		66.5	0.00272485116777636\\
		66.55	0.00269962557719818\\
		66.6	0.0026753168946562\\
		66.65	0.00265185672115396\\
		66.7	0.0026291811027998\\
		66.75	0.00260723016055826\\
		66.8	0.00258594776869396\\
		66.85	0.00256528131692909\\
		66.9	0.0025451815513701\\
		66.95	0.00252560245660367\\
		67	0.00250650113223225\\
		67.05	0.00248783763162731\\
		67.1	0.00246957476010165\\
		67.15	0.00245167785680692\\
		67.2	0.00243411459536894\\
		67.25	0.00241654831088069\\
		67.3	0.00239941716533017\\
		67.35	0.0023809864915273\\
		67.4	0.00236207583119842\\
		67.45	0.00234269826745657\\
		67.5	0.00232286639072695\\
		67.55	0.00230269961131138\\
		67.6	0.0022819617759859\\
		67.65	0.00226080707349866\\
		67.7	0.00223926548552392\\
		67.75	0.00221733483444073\\
		67.8	0.00219503013809623\\
		67.85	0.00217236693998323\\
		67.9	0.00214936138815418\\
		67.95	0.00212603000249045\\
		68	0.00210238965960042\\
		68.05	0.00207845756307206\\
		68.1	0.00205425121166345\\
		68.15	0.00202978834725352\\
		68.2	0.00200508688688272\\
		68.25	0.00198016484753607\\
		68.3	0.00195504027302919\\
		68.35	0.00192973117403741\\
		68.4	0.00190425548386513\\
		68.45	0.00187863102639141\\
		68.5	0.00185287548908526\\
		68.55	0.00182700639425179\\
		68.6	0.0018010410654425\\
		68.65	0.00177499658997337\\
		68.7	0.00174888978239123\\
		68.75	0.0017227371530447\\
		68.8	0.00169655488433063\\
		68.85	0.00167035881370044\\
		68.9	0.00164416441975547\\
		68.95	0.00161798680815305\\
		69	0.00159184069463143\\
		69.05	0.00156574038576995\\
		69.1	0.00153969976053105\\
		69.15	0.00151373225555314\\
		69.2	0.00148785085665173\\
		69.25	0.00146206809667203\\
		69.3	0.00143639605732315\\
		69.35	0.00141084637207382\\
		69.4	0.00138543022699655\\
		69.45	0.00136015835870151\\
		69.5	0.001335041050168\\
		69.55	0.00131008812671721\\
		69.6	0.00128530895477255\\
		69.65	0.00126071244457027\\
		69.7	0.00123630705706027\\
		69.75	0.00121210081346084\\
		69.8	0.00118810130527421\\
		69.85	0.00116431570322298\\
		69.9	0.00114043654059858\\
		69.95	0.0011171310393795\\
		70	0.00109407207137856\\
		70.05	0.00107121440421416\\
		70.1	0.00104863174157873\\
		70.15	0.00102626027781715\\
		70.2	0.00100417245228875\\
		70.25	0.000982306695376356\\
		70.3	0.000960731867992393\\
		70.35	0.000939113928271729\\
		70.4	0.000918208577980958\\
		70.45	0.000897566387888397\\
		70.5	0.000876853495137289\\
		70.55	0.000856471401336198\\
		70.6	0.000836398269793086\\
		70.65	0.000816635664347802\\
		70.7	0.000797181691066351\\
		70.75	0.000778035067248953\\
		70.8	0.000759194361194787\\
		70.85	0.000740657838623232\\
		70.9	0.000722423675202317\\
		70.95	0.00070449054033455\\
		71	0.000686857933234135\\
		71.05	0.000669525798993639\\
		71.1	0.000652494009008325\\
		71.15	0.000635761947692305\\
		71.2	0.000619328327020635\\
		71.25	0.000602761236039459\\
		71.3	0.000586545751090489\\
		71.35	0.000571042725017734\\
		71.4	0.000555371735723995\\
		71.45	0.000540046076553571\\
		71.5	0.000525089815142897\\
		71.55	0.000510433061329703\\
		71.6	0.000496009018971469\\
		71.65	0.000481885495379614\\
		71.7	0.000467988462679529\\
		71.75	0.000454388430988349\\
		71.8	0.00044101041998184\\
		71.85	0.000427926031984299\\
		71.9	0.000415058900769164\\
		71.95	0.00040248109998231\\
		72	0.000390114846319844\\
		72.05	0.000378032743724666\\
		72.1	0.000366156130020355\\
		72.15	0.000354558419239669\\
		72.2	0.00034316049950732\\
		72.25	0.000332036509150188\\
		72.3	0.000321106916835394\\
		72.35	0.00031044621651985\\
		72.4	0.000299974415273699\\
		72.45	0.0002873017217912\\
		72.5	0.000279855017213781\\
		72.55	0.000267975273750616\\
		72.6	0.000260603866052082\\
		72.65	0.000249482015484595\\
		72.7	0.000242177026797977\\
		72.75	0.000231785348325145\\
		72.8	0.000224554399893766\\
		72.85	0.000214864898987178\\
		72.9	0.00020733765238691\\
		72.95	0.000198693355621449\\
		73	0.00019158111557558\\
		73.05	0.000183269999123908\\
		73.1	0.000176517478120072\\
		73.15	0.000168552990479902\\
		73.2	0.000162150132293683\\
		73.25	0.000154525855652697\\
		73.3	0.000148462609096789\\
		73.35	0.000141170903126424\\
		73.4	0.000135436823566364\\
		73.45	0.000128469823515227\\
		73.5	0.000123054814708007\\
		73.55	0.000116405017282356\\
		73.6	0.000111299379351892\\
		73.65	0.000104959189901908\\
		73.7	0.000100152941092897\\
		73.75	9.41141494356298e-05\\
		73.8	8.95968921343776e-05\\
		73.85	8.38509636951063e-05\\
		73.9	7.96124138652266e-05\\
		73.95	7.41510049983019e-05\\
		74	7.01812591315312e-05\\
		74.05	6.49961745779123e-05\\
		74.1	6.12854254803813e-05\\
		74.15	5.63682862616405e-05\\
		74.2	5.29066139245346e-05\\
		74.25	4.82488757314881e-05\\
		74.3	4.5026459024447e-05\\
		74.35	4.0619708487788e-05\\
		74.4	3.76270534133277e-05\\
		74.45	3.34630838055086e-05\\
		74.5	3.06909251083579e-05\\
		74.55	2.67615485630771e-05\\
		74.6	2.42006716032264e-05\\
		74.65	2.04976505565335e-05\\
		74.7	1.81389534006718e-05\\
		74.75	1.46541641180831e-05\\
		74.8	1.24888327122791e-05\\
		74.85	9.21438109372646e-06\\
		74.9	7.23389446303374e-06\\
		74.95	4.16203212277172e-06\\
		75	2.35803367590326e-06\\
		75.05	-5.18940628642384e-07\\
		75.1	-2.15467265345798e-06\\
		75.15	-4.8443581222718e-06\\
		75.2	-6.31981123209308e-06\\
		75.25	-8.82960301729768e-06\\
		75.3	-1.01524771023501e-05\\
		75.35	-1.24895712671144e-05\\
		75.4	-1.36673372876095e-05\\
		75.45	-1.58388014441582e-05\\
		75.5	-1.68787543587123e-05\\
		75.55	-1.88915339905393e-05\\
		75.6	-1.98007608892825e-05\\
		75.65	-2.16616229819222e-05\\
		75.7	-2.24469567241189e-05\\
		75.75	-2.41624678502597e-05\\
		75.8	-2.48305022807274e-05\\
		75.85	-2.64070629750965e-05\\
		75.9	-2.69641928867456e-05\\
		75.95	-2.84080584783755e-05\\
		76	-2.88604787861968e-05\\
		76.05	-3.01777357044619e-05\\
		76.1	-3.05314142206511e-05\\
		76.15	-3.17279581157626e-05\\
		76.2	-3.19886346507869e-05\\
		76.25	-3.30701847154197e-05\\
		76.3	-3.32433971215254e-05\\
		76.35	-3.42155166185992e-05\\
		76.4	-3.43066120873231e-05\\
		76.45	-3.51747027073565e-05\\
		76.5	-3.51888248992516e-05\\
		76.55	-3.59581106753257e-05\\
		76.6	-3.59261647354878e-05\\
		76.65	-3.59042796184567e-05\\
		76.7	-3.68570458823964e-05\\
		76.75	-3.66984548948596e-05\\
		76.8	-3.65812435763543e-05\\
		76.85	-3.73868089398877e-05\\
		76.9	-3.71362835070096e-05\\
		76.95	-3.69268101514386e-05\\
		77	-3.75978571861488e-05\\
		77.05	-3.72657419496839e-05\\
		77.1	-3.69745151674108e-05\\
		77.15	-3.75221573653689e-05\\
		77.2	-3.7118247898163e-05\\
		77.25	-3.67548938771806e-05\\
		77.3	-3.71895650607898e-05\\
		77.35	-3.67229596614435e-05\\
		77.4	-3.6296424371654e-05\\
		77.45	-3.66278684890836e-05\\
		77.5	-3.61068111814286e-05\\
		77.55	-3.56251356404547e-05\\
		77.6	-3.58622679479392e-05\\
		77.65	-3.52942090069697e-05\\
		77.7	-3.47647615461452e-05\\
		77.75	-3.49159657896531e-05\\
		77.8	-3.43078192144713e-05\\
		77.85	-3.37638311976862e-05\\
		77.9	-3.31609584133738e-05\\
		77.95	-3.34358167488197e-05\\
		78	-3.27632050603072e-05\\
		78.05	-3.217458370533e-05\\
		78.1	-3.15269556535741e-05\\
		78.15	-3.16922825553054e-05\\
		78.2	-3.09849188779437e-05\\
		78.25	-3.03569761162178e-05\\
		78.3	-2.96763133988409e-05\\
		78.35	-2.97456877938751e-05\\
		78.4	-2.90136919570833e-05\\
		78.45	-2.83564423884039e-05\\
		78.5	-2.76799296654306e-05\\
		78.55	-2.69719655473649e-05\\
		78.6	-2.71119508645778e-05\\
		78.65	-2.63451809762311e-05\\
		78.7	-2.56645985711457e-05\\
		78.75	-2.49640441843113e-05\\
		78.8	-2.4237887179368e-05\\
		78.85	-2.42717651315408e-05\\
		78.9	-2.34970993751304e-05\\
		78.95	-2.28014156008066e-05\\
		79	-2.20897759821356e-05\\
		79.05	-2.13846397256329e-05\\
		79.1	-2.06488097013111e-05\\
		79.15	-2.07168367643007e-05\\
		79.2	-1.99328497013304e-05\\
		79.25	-1.92334239221131e-05\\
		79.3	-1.85185015330672e-05\\
		79.35	-1.7811952968752e-05\\
		79.4	-1.71091716122465e-05\\
		79.45	-1.63776883405492e-05\\
		79.5	-1.6446091378769e-05\\
		79.55	-1.56693145254849e-05\\
		79.6	-1.49779295897101e-05\\
		79.65	-1.42726953066899e-05\\
		79.7	-1.35774444616071e-05\\
		79.75	-1.28876669970648e-05\\
		79.8	-1.22036514512841e-05\\
		79.85	-1.14936313669808e-05\\
		79.9	-1.15354070829576e-05\\
		79.95	-1.07859655247705e-05\\
		80	-1.01181639821299e-05\\
	};
	\addplot [color=black, dashed, forget plot]
	table[row sep=crcr]{%
		0	2.62486414419695e-05\\
		0.05	2.48685236697636e-05\\
		0.1	1.62048312027371e-05\\
		0.15	3.82273680244259e-06\\
		0.2	6.88244444696816e-06\\
		0.25	7.50580221876358e-06\\
		0.3	3.11131041301899e-06\\
		0.35	5.16293470282515e-06\\
		0.4	1.06993730864817e-05\\
		0.45	1.37404045062397e-05\\
		0.5	1.46227890645201e-05\\
		0.55	1.73035624278791e-05\\
		0.6	2.03960571698531e-05\\
		0.65	2.37463766168069e-05\\
		0.7	2.80492798991541e-05\\
		0.75	3.34151393205039e-05\\
		0.8	3.93723686766941e-05\\
		0.85	4.50978238326682e-05\\
		0.9	5.00039293789382e-05\\
		0.95	5.40347051419234e-05\\
		1	5.76056999748673e-05\\
		1.05	6.12427883602402e-05\\
		1.1	6.51851915067494e-05\\
		1.15	6.92217042213538e-05\\
		1.2	7.28537464081149e-05\\
		1.25	7.56545691533462e-05\\
		1.3	7.75715785044068e-05\\
		1.35	7.93502021335672e-05\\
		1.4	8.23129602352679e-05\\
		1.45	8.60302008208128e-05\\
		1.5	9.08692123960305e-05\\
		1.55	9.64660966982599e-05\\
		1.6	0.000101944185693434\\
		1.65	0.000106438242426906\\
		1.7	0.000109585175144777\\
		1.75	0.000111682969391528\\
		1.8	0.000113447804788342\\
		1.85	0.000115548409934369\\
		1.9	0.000118222595438809\\
		1.95	0.000121201198784358\\
		2	0.000123952840810941\\
		2.05	0.000126064981485844\\
		2.1	0.000127504557238319\\
		2.15	0.000128605672861752\\
		2.2	0.000129818569474309\\
		2.25	0.000131402796741027\\
		2.3	0.00013326821322496\\
		2.35	0.000135055272151222\\
		2.4	0.000136385882375939\\
		2.45	0.000137109061873062\\
		2.5	0.00013738710389373\\
		2.55	0.000137574750498438\\
		2.6	0.00013798727747072\\
		2.65	0.000138710041329812\\
		2.7	0.000139569020984243\\
		2.75	0.000140267586140746\\
		2.8	0.000140589138530025\\
		2.85	0.000140532349781525\\
		2.9	0.000140297300255951\\
		2.95	0.000140143378991075\\
		3	0.000140220999778007\\
		3.05	0.000140484232428355\\
		3.1	0.000140736224091466\\
		3.15	0.0001407677109698\\
		3.2	0.000140493227049361\\
		3.25	0.000139999210718749\\
		3.3	0.000139478527267956\\
		3.35	0.000139103648835214\\
		3.4	0.000138921473413624\\
		3.45	0.000138835735767506\\
		3.5	0.00013868150423036\\
		3.55	0.000138336622140743\\
		3.6	0.000137797037487073\\
		3.65	0.000137171212969509\\
		3.7	0.000136602950151912\\
		3.75	0.000136177717390778\\
		3.8	0.000135873897364612\\
		3.85	0.00013558566398124\\
		3.9	0.000135198108246417\\
		3.95	0.000134662372256236\\
		4	0.000134022402126959\\
		4.05	0.000133381782779672\\
		4.1	0.000132833749068007\\
		4.15	0.000132404092774729\\
		4.2	0.00013203976619384\\
		4.25	0.000131649695344739\\
		4.3	0.00013116583306267\\
		4.35	0.000130585323772297\\
		4.4	0.000129967203473568\\
		4.45	0.000129391370803195\\
		4.5	0.000128905650716577\\
		4.55	0.000128498914427807\\
		4.6	0.000128112643929976\\
		4.65	0.00012768245630535\\
		4.7	0.0001271790851498\\
		4.75	0.000126625753282066\\
		4.8	0.000126078843278918\\
		4.85	0.000125590081222536\\
		4.9	0.000125174673960905\\
		4.95	0.000124803503594541\\
		5	0.000124426240171161\\
		5.05	0.000124004110776346\\
		5.1	0.000123534391718928\\
		5.15	0.000123049351463725\\
		5.2	0.000122592933328184\\
		5.25	0.000122192297614125\\
		5.3	0.000121841785770737\\
		5.35	0.000121509082024679\\
		5.4	0.000121157796777608\\
		5.45	0.000120770970587001\\
		5.5	0.000120360396614976\\
		5.55	0.000119956922203177\\
		5.6	0.000119589844367132\\
		5.65	0.000119267582488975\\
		5.7	0.000118974579489376\\
		5.75	0.000118682809383713\\
		5.8	0.000118369993009366\\
		5.85	0.000118034201027431\\
		5.9	0.000117692628473354\\
		5.95	0.000117369899354298\\
		6	0.000117081290960683\\
		6.05	0.000116823927212071\\
		6.1	0.000116580189966843\\
		6.15	0.000116329207363909\\
		6.2	0.000116061097469243\\
		6.25	0.000115781883579662\\
		6.3	0.000115508560455683\\
		6.35	0.000115257567673699\\
		6.4	0.000115034029106753\\
		6.45	0.00011482932379226\\
		6.5	0.000114627802533621\\
		6.55	0.000114417026924659\\
		6.6	0.000114195180795202\\
		6.65	0.000113971518552076\\
		6.7	0.000113760086554488\\
		6.75	0.00011356924115318\\
		6.8	0.000113397732672721\\
		6.85	0.000113235700127136\\
		6.9	0.000113071488811826\\
		6.95	0.000112898972152469\\
		7	0.000112721486920464\\
		7.05	0.00011254868707903\\
		7.1	0.000112389110991135\\
		7.15	0.000112246342328704\\
		7.2	0.000112115502476264\\
		7.25	0.000111987750090559\\
		7.3	0.000111856076270382\\
		7.35	0.000111719205787782\\
		7.4	0.000111582153989608\\
		7.45	0.00011145248174385\\
		7.5	0.000111335271488464\\
		7.55	0.000111229855526586\\
		7.6	0.000111130931664414\\
		7.65	0.000111031648027573\\
		7.7	0.000110928642535071\\
		7.75	0.000110823427284681\\
		7.8	0.000110721064474959\\
		7.85	0.000110626968326593\\
		7.9	0.000110542915060658\\
		7.95	0.00011046613803431\\
		8	0.000110392112331092\\
		8.05	0.000110316364856168\\
		8.1	0.000110238277579884\\
		8.15	0.000110160281930232\\
		8.2	0.000110086888607453\\
		8.25	0.000110020749120459\\
		8.3	0.000109961946281753\\
		8.35	0.0001099070130868\\
		8.4	0.000109852518248103\\
		8.45	0.000109796244409757\\
		8.5	0.000109739108763322\\
		8.55	0.000109683802821738\\
		8.6	0.000109633400681054\\
		8.65	0.000109588975098519\\
		8.7	0.000109548885876587\\
		8.75	0.000109510703979383\\
		8.8	0.000109471800013855\\
		8.85	0.000109431854182101\\
		8.9	0.000109392224839445\\
		8.95	0.000109355352928263\\
		9	0.000109322668715615\\
		9.05	0.000109294089743395\\
		9.1	0.000109268240574381\\
		9.15	0.000109242718880487\\
		9.2	0.000109216372275296\\
		9.25	0.000109189609621588\\
		9.3	0.000109163969410585\\
		9.35	0.000109141091264708\\
		9.4	0.000109121623909738\\
		9.45	0.000109104715948335\\
		9.5	0.000109089033452784\\
		9.55	0.000109073265461988\\
		9.6	0.000109056689162602\\
		9.65	0.000109040390675722\\
		9.7	0.000109025631425967\\
		9.75	0.000109013404324739\\
		9.8	0.000109003396864901\\
		9.85	0.000108994976292415\\
		9.9	0.000108986942452157\\
		9.95	0.00010897852368206\\
		10	0.000108969817348945\\
		10.05	0.000108961644546035\\
		10.1	0.000108955079288715\\
		10.15	0.00010895030669706\\
		10.2	0.000108946943493429\\
		10.25	0.000108944273870838\\
		10.3	0.000108941586308832\\
		10.35	0.00010893865100887\\
		10.4	0.000108935660674783\\
		10.45	0.000108933377027964\\
		10.5	0.000108932517214608\\
		10.55	0.000108933132744663\\
		10.6	0.000108934584376707\\
		10.65	0.000108936067460358\\
		10.7	0.000108937295965451\\
		10.75	0.000108938292079862\\
		10.8	0.000108939470770979\\
		10.85	0.000108941658821869\\
		10.9	0.00010894465332936\\
		10.95	0.000108948664305166\\
		11	0.000108952811792314\\
		11.05	0.000108956976305835\\
		11.1	0.000108960758202565\\
		11.15	0.0001089646076883\\
		11.2	0.000108968854951904\\
		11.25	0.000108973785721448\\
		11.3	0.000108979538981563\\
		11.35	0.000108985555860079\\
		11.4	0.000108991640668503\\
		11.45	0.000108997488558452\\
		11.5	0.000109003131393479\\
		11.55	0.000109008784032603\\
		11.6	0.000109015010321969\\
		11.65	0.00010902164412257\\
		11.7	0.000109028571351331\\
		11.75	0.000109035627454515\\
		11.8	0.000109042535835667\\
		11.85	0.000109049493877637\\
		11.9	0.000109056352973163\\
		11.95	0.000109063239829342\\
		12	0.000109070431813114\\
		12.05	0.000109077940826511\\
		12.1	0.000109085630349188\\
		12.15	0.000109093245451737\\
		12.2	0.000109100690727937\\
		12.25	0.000109108063996428\\
		12.3	0.00010911529192266\\
		12.35	0.000109122681861174\\
		12.4	0.000109130284286356\\
		12.45	0.000109138034180906\\
		12.5	0.000109145681624609\\
		12.55	0.000109153290689914\\
		12.6	0.00010916075235765\\
		12.65	0.00010916821269569\\
		12.7	0.000109175687138387\\
		12.75	0.000109183105166475\\
		12.8	0.00010919067043423\\
		12.85	0.000109198166298082\\
		12.9	0.000109205709495852\\
		12.95	0.000109213032408358\\
		13	0.000109220206697085\\
		13.05	0.000109227352810574\\
		13.1	0.000109234567872584\\
		13.15	0.00010924178499375\\
		13.2	0.000109249121661269\\
		13.25	0.00010925631146217\\
		13.3	0.000109263454245626\\
		13.35	0.000109270484949763\\
		13.4	0.00010927713476684\\
		13.45	0.000109283742638909\\
		13.5	0.000109290352771969\\
		13.55	0.000109297213697127\\
		13.6	0.000109304017458449\\
		13.65	0.00010931074689188\\
		13.7	0.000109317117811318\\
		13.75	0.000109323308283723\\
		13.8	0.000109329425179457\\
		13.85	0.000109335694722754\\
		13.9	0.00010934199443147\\
		13.95	0.000109348138788168\\
		14	0.000109354211274118\\
		14.05	0.000109360145051357\\
		14.1	0.000109365924548314\\
		14.15	0.000109371602012918\\
		14.2	0.000109377137594426\\
		14.25	0.00010938272052072\\
		14.3	0.000109388239685214\\
		14.35	0.000109393819067454\\
		14.4	0.000109399343872846\\
		14.45	0.000109404634047122\\
		14.5	0.000109409920772038\\
		14.55	0.000109415114984075\\
		14.6	0.000109420002801037\\
		14.65	0.00010942515636454\\
		14.7	0.000109430051737566\\
		14.75	0.000109434889410136\\
		14.8	0.000109439699712185\\
		14.85	0.000109444196731447\\
		14.9	0.000109448722855912\\
		14.95	0.000109453049918335\\
		15	0.000109457667472349\\
		15.05	0.000109462188934351\\
		15.1	0.000109466329159966\\
		15.15	0.000109470470941837\\
		15.2	0.000109474539748573\\
		15.25	0.000109478717033639\\
		15.3	0.000109482613489826\\
		15.35	0.000109486212862571\\
		15.4	0.000109489948771217\\
		15.45	0.000109493676255193\\
		15.5	0.000109497436192798\\
		15.55	0.000109501136170259\\
		15.6	0.000109504605411527\\
		15.65	0.000109507907436108\\
		15.7	0.000109511088968988\\
		15.75	0.000109514354893489\\
		15.8	0.000109517582325838\\
		15.85	0.000109520634909555\\
		15.9	0.000109523698264681\\
		15.95	0.000109526726574918\\
		16	0.000109529648886698\\
		16.05	0.000109532631111246\\
		16.1	0.000109535440673159\\
		16.15	0.000109538186538599\\
		16.2	0.000109540770626917\\
		16.25	0.000109543422287462\\
		16.3	0.000109546015837469\\
		16.35	0.000109548543040655\\
		16.4	0.000109551008651788\\
		16.45	0.000109553400032589\\
		16.5	0.000109555753165289\\
		16.55	0.00010955805266111\\
		16.6	0.000109560428207017\\
		16.65	0.000109562631476624\\
		16.7	0.000109564771676115\\
		16.75	0.000109566845183976\\
		16.8	0.000109568847887149\\
		16.85	0.000109570800911613\\
		16.9	0.000109572709688928\\
		16.95	0.000109574580921908\\
		17	0.000109576570101591\\
		17.05	0.000109578389849034\\
		17.1	0.000109580139810485\\
		17.15	0.000109581830591071\\
		17.2	0.000109583625083447\\
		17.25	0.000109585259652715\\
		17.3	0.00010958674993073\\
		17.35	0.000109588308800119\\
		17.4	0.000109589822226988\\
		17.45	0.000109591175403544\\
		17.5	0.000109592500861382\\
		17.55	0.000109593891946177\\
		17.6	0.000109595248560448\\
		17.65	0.000109596690646797\\
		17.7	0.00010959794308695\\
		17.75	0.000109599206045682\\
		17.8	0.000109600418053064\\
		17.85	0.000109601579373558\\
		17.9	0.000109602731235643\\
		17.95	0.000109603840630281\\
		18	0.000109604791512802\\
		18.05	0.000109605743124997\\
		18.1	0.000109606872648289\\
		18.15	0.000109607847374181\\
		18.2	0.000109608833094351\\
		18.25	0.000109609744852384\\
		18.3	0.000109610731456002\\
		18.35	0.000109611624074775\\
		18.4	0.000109612464765483\\
		18.45	0.000109613430319136\\
		18.5	0.000109614209010249\\
		18.55	0.000109615127901113\\
		18.6	0.000109615869914261\\
		18.65	0.000109616585623694\\
		18.7	0.000109617291301422\\
		18.75	0.000109617990845904\\
		18.8	0.000109618788793982\\
		18.85	0.00010961932274183\\
		18.9	0.000109619976818376\\
		18.95	0.000109620551196644\\
		19	0.00010962114637072\\
		19.05	0.000109621693546743\\
		19.1	0.000109622253265929\\
		19.15	0.000109622636999044\\
		19.2	0.000109623160305345\\
		19.25	0.00010962375434183\\
		19.3	0.000109624237246044\\
		19.35	0.000109624807982569\\
		19.4	0.000109625230450878\\
		19.45	0.000109625798128551\\
		19.5	0.000109626224157781\\
		19.55	0.000109626753019234\\
		19.6	0.000109627153423588\\
		19.65	0.000109627528809793\\
		19.7	0.00010962802235435\\
		19.75	0.000109628240720344\\
		19.8	0.000109628469167859\\
		19.85	0.000109628773388431\\
		19.9	0.000109628974676323\\
		19.95	0.0001096294035333\\
		20	0.000109629688832382\\
		20.05	0.000109629934087603\\
		20.1	0.000109630101154752\\
		20.15	0.000109630258967394\\
		20.2	0.000109630512354356\\
		20.25	0.000109630723618733\\
		20.3	0.000109630835809182\\
		20.35	0.00010963090456646\\
		20.4	0.000109631016132165\\
		20.45	0.000109631347949215\\
		20.5	0.000109631536089551\\
		20.55	0.000109631719070382\\
		20.6	0.000109631782204304\\
		20.65	0.000109631918076147\\
		20.7	0.000109632204478804\\
		20.75	0.000109632484286064\\
		20.8	0.000109632766462418\\
		20.85	0.000109632914780052\\
		20.9	0.000109633034752955\\
		20.95	0.000109633173214088\\
		21	0.00010963316436085\\
		21.05	0.000109633424085902\\
		21.1	0.00010963341410572\\
		21.15	0.00010963341506769\\
		21.2	0.000109633498880739\\
		21.25	0.000109633594246231\\
		21.3	0.000109633672474478\\
		21.35	0.000109633624539737\\
		21.4	0.000109633687100958\\
		21.45	0.000109633635883509\\
		21.5	0.000109633797698713\\
		21.55	0.00010963385866883\\
		21.6	0.000109633928315397\\
		21.65	0.000109633967330106\\
		21.7	0.000109634034265121\\
		21.75	0.000109634101378739\\
		21.8	0.00010963416138596\\
		21.85	0.00010963420497653\\
		21.9	0.000109634140687379\\
		21.95	0.000109634284592538\\
		22	0.00010963446975393\\
		22.05	0.000109634476160913\\
		22.1	0.000109634513846801\\
		22.15	0.000109634555772724\\
		22.2	0.000109634469323604\\
		22.25	0.000109634593305721\\
		22.3	0.000109634511785482\\
		22.35	0.000109634426813434\\
		22.4	0.000109634424547377\\
		22.45	0.000109634330434404\\
		22.5	0.000109634243859364\\
		22.55	0.000109634142300272\\
		22.6	0.000109634138132988\\
		22.65	0.000109634165973801\\
		22.7	0.000109634152639774\\
		22.75	0.000109634170560968\\
		22.8	0.000109634203831602\\
		22.85	0.000109634291268932\\
		22.9	0.000109634196132376\\
		22.95	0.000109634316822701\\
		23	0.000109634448890064\\
		23.05	0.000109634465258314\\
		23.1	0.000109634468878491\\
		23.15	0.000109634467844073\\
		23.2	0.000109634451001725\\
		23.25	0.000109634334222959\\
		23.3	0.000109634212830534\\
		23.35	0.000109634108226268\\
		23.4	0.000109634104608221\\
		23.45	0.00010963411062701\\
		23.5	0.000109634110146712\\
		23.55	0.000109634073456718\\
		23.6	0.000109634069528605\\
		23.65	0.00010963408433867\\
		23.7	0.000109634079070412\\
		23.75	0.000109634065082201\\
		23.8	0.000109634037916688\\
		23.85	0.00010963414690808\\
		23.9	0.00010963400190417\\
		23.95	0.000109634011101138\\
		24	0.00010951962450887\\
		24.05	0.000108712042941262\\
		24.1	0.000107260423250897\\
		24.15	0.000105345138391647\\
		24.2	0.000103095305432672\\
		24.25	0.00010062354515334\\
		24.3	9.80319549428464e-05\\
		24.35	9.54174475259013e-05\\
		24.4	9.28740562769254e-05\\
		24.45	9.04908974464273e-05\\
		24.5	8.8348143618092e-05\\
		24.55	8.8357041923186e-05\\
		24.6	0.000108145654510755\\
		24.65	0.000149344483851373\\
		24.7	0.000207198120207786\\
		24.75	0.000278314001878812\\
		24.8	0.000359724692589173\\
		24.85	0.000448753259407295\\
		24.9	0.000542862209175913\\
		24.95	0.000667819253006546\\
		25	0.000807286199410005\\
		25.05	0.000949876580007555\\
		25.1	0.00109389577516465\\
		25.15	0.0012378736630474\\
		25.2	0.00138050796805193\\
		25.25	0.00152062962119006\\
		25.3	0.00165719833531637\\
		25.35	0.00178931523027343\\
		25.4	0.00191622989109118\\
		25.45	0.00204415781628459\\
		25.5	0.00223647526110199\\
		25.55	0.00250253724702382\\
		25.6	0.00282659463968805\\
		25.65	0.00319810926374919\\
		25.7	0.00360738300925401\\
		25.75	0.00404547842505025\\
		25.8	0.00450417467390559\\
		25.85	0.00497598776211775\\
		25.9	0.00545425378244829\\
		25.95	0.0059331725743492\\
		26	0.00640958786774259\\
		26.05	0.00690650147006044\\
		26.1	0.00742937121020427\\
		26.15	0.00797257482780271\\
		26.2	0.00853254806809985\\
		26.25	0.00910559467760161\\
		26.3	0.00968838173505377\\
		26.35	0.0102778603171192\\
		26.4	0.0108712151726877\\
		26.45	0.0114658527758125\\
		26.5	0.0120594259974599\\
		26.55	0.0126498698458228\\
		26.6	0.0132354239710979\\
		26.65	0.0138146239308792\\
		26.7	0.014386258029117\\
		26.75	0.0149493032118897\\
		26.8	0.0155028629397913\\
		26.85	0.0160461277893841\\
		26.9	0.0165783671914674\\
		26.95	0.0170989451793814\\
		27	0.0176073426800997\\
		27.05	0.0181031687559293\\
		27.1	0.0185861522819875\\
		27.15	0.0190561177628716\\
		27.2	0.0195129572470578\\
		27.25	0.0199566104700853\\
		27.3	0.0203870585353243\\
		27.35	0.020804327769433\\
		27.4	0.0212084952119138\\
		27.45	0.0215996882956603\\
		27.5	0.0219780768911541\\
		27.55	0.0223438620592823\\
		27.6	0.022697266660728\\
		27.65	0.0230385337017925\\
		27.7	0.0233679295732995\\
		27.75	0.0236857483194429\\
		27.8	0.0239923113517359\\
		27.85	0.0242879605920966\\
		27.9	0.0245730481136651\\
		27.95	0.0248479274304258\\
		28	0.0251129506831441\\
		28.05	0.0253684722278653\\
		28.1	0.0256148551534669\\
		28.15	0.0258524761451957\\
		28.2	0.0260817227417233\\
		28.25	0.0263038842537916\\
		28.3	0.0265204592264823\\
		28.35	0.026725151620057\\
		28.4	0.0269153354422284\\
		28.45	0.0270918210702563\\
		28.5	0.0272554887869825\\
		28.55	0.0274070236849355\\
		28.6	0.0275470955483948\\
		28.65	0.0276765799962611\\
		28.7	0.0277966230841729\\
		28.75	0.0279085452134751\\
		28.8	0.0280136674243868\\
		28.85	0.0281131597630647\\
		28.9	0.0282079989577864\\
		28.95	0.0282990440934786\\
		29	0.0283871638774507\\
		29.05	0.0284733262079789\\
		29.1	0.028558594121988\\
		29.15	0.0286440389462008\\
		29.2	0.0287306347801995\\
		29.25	0.0288192041169511\\
		29.3	0.0289104436392092\\
		29.35	0.0290051473244427\\
		29.4	0.0291042683352718\\
		29.45	0.0292083318921045\\
		29.5	0.0293179394727457\\
		29.55	0.0294335971576904\\
		29.6	0.0295556605065764\\
		29.65	0.0296843432306283\\
		29.7	0.0298197787336067\\
		29.75	0.0299620900474168\\
		29.8	0.0303320750710263\\
		29.85	0.0309522369571545\\
		29.9	0.0316003622368437\\
		29.95	0.0322790698236774\\
		30	0.0329799558810572\\
		30.05	0.0337062721765831\\
		30.1	0.0344604351855622\\
		30.15	0.0352442516935215\\
		30.2	0.0360593356516203\\
		30.25	0.0369071741330382\\
		30.3	0.0377891082408345\\
		30.35	0.0387062601966025\\
		30.4	0.0396594662680941\\
		30.45	0.0406492990979507\\
		30.5	0.0416626960345785\\
		30.55	0.0426945946751761\\
		30.6	0.0437494928676274\\
		30.65	0.0448289108722061\\
		30.7	0.0459329614205465\\
		30.75	0.0470611138615498\\
		30.8	0.0482020983874333\\
		30.85	0.0493415187504359\\
		30.9	0.0504847285546073\\
		30.95	0.0516393102872967\\
		31	0.0528115546517477\\
		31.05	0.0540065134828173\\
		31.1	0.0552282036347911\\
		31.15	0.0564689135130649\\
		31.2	0.0577539064736013\\
		31.25	0.0590752017837188\\
		31.3	0.0604503305780854\\
		31.35	0.0618960559604164\\
		31.4	0.0633713085352679\\
		31.45	0.0648596272741427\\
		31.5	0.0663521745376785\\
		31.55	0.0678407135486934\\
		31.6	0.0693179488217996\\
		31.65	0.0707776074363184\\
		31.7	0.0722142433318094\\
		31.75	0.0736229183094957\\
		31.8	0.0749989739734165\\
		31.85	0.076337988193002\\
		31.9	0.0776263359421596\\
		31.95	0.0788817359900064\\
		32	0.0800893749915696\\
		32.05	0.0812466978700769\\
		32.1	0.082351637905339\\
		32.15	0.0834021892586082\\
		32.2	0.0843964122921194\\
		32.25	0.0853325104357229\\
		32.3	0.0862089946716996\\
		32.35	0.087024791156741\\
		32.4	0.0842825447463435\\
		32.45	0.08161612655253\\
		32.5	0.0790571893402559\\
		32.55	0.0766094470722598\\
		32.6	0.0742765733622398\\
		32.65	0.0720620287173128\\
		32.7	0.0699689405194712\\
		32.75	0.0680000615594727\\
		32.8	0.0661578344893071\\
		32.85	0.0644445443127097\\
		32.9	0.062862415741682\\
		32.95	0.0614136183755815\\
		33	0.0601002043494745\\
		33.05	0.0589240091703141\\
		33.1	0.057886583909391\\
		33.15	0.0569893111759106\\
		33.2	0.0562330691190416\\
		33.25	0.0556188502081701\\
		33.3	0.0551475072086993\\
		33.35	0.0547378205801709\\
		33.4	0.05427532156572\\
		33.45	0.0537580773164482\\
		33.5	0.0531871087004586\\
		33.55	0.0524008348990098\\
		33.6	0.0506256514807722\\
		33.65	0.0489937488337767\\
		33.7	0.0475069690361217\\
		33.75	0.0461668487235442\\
		33.8	0.0449746310923098\\
		33.85	0.0439313904516002\\
		33.9	0.0429682175532145\\
		33.95	0.0419583753877968\\
		34	0.0409027166813718\\
		34.05	0.0398013639546471\\
		34.1	0.0386547528178063\\
		34.15	0.0374634842985075\\
		34.2	0.0362280081618103\\
		34.25	0.0349487334598644\\
		34.3	0.0336262105997613\\
		34.35	0.032261163820331\\
		34.4	0.0308539512859532\\
		34.45	0.0294047821548217\\
		34.5	0.0279139511889382\\
		34.55	0.02638183152211\\
		34.6	0.0248091328147044\\
		34.65	0.0231969149732176\\
		34.7	0.0215447433257225\\
		34.75	0.0198524960941979\\
		34.8	0.018120015994042\\
		34.85	0.0163472367691581\\
		34.9	0.0146978159674956\\
		34.95	0.0150668766800127\\
		35	0.0154197416789538\\
		35.05	0.0157560706048144\\
		35.1	0.0160755156289567\\
		35.15	0.0163765775696956\\
		35.2	0.0166681459319953\\
		35.25	0.0169477622783304\\
		35.3	0.017215238353507\\
		35.35	0.0174703437954148\\
		35.4	0.0177129625899458\\
		35.45	0.0179426636487994\\
		35.5	0.0181593782903227\\
		35.55	0.018362828860488\\
		35.6	0.0185528859681221\\
		35.65	0.0187299470136064\\
		35.7	0.0188927429477238\\
		35.75	0.0190441139241817\\
		35.8	0.0191778175475031\\
		35.85	0.0193057934311262\\
		35.9	0.0194046325391144\\
		35.95	0.0195158351116965\\
		36	0.0195639500246616\\
		36.05	0.0196707185185015\\
		36.1	0.0196366446943167\\
		36.15	0.0197850399408331\\
		36.2	0.0196553946862661\\
		36.25	0.0198729728802015\\
		36.3	0.0196935942253849\\
		36.35	0.0199209096835637\\
		36.4	0.0197511605219414\\
		36.45	0.0199165777383939\\
		36.5	0.0197705810944795\\
		36.55	0.0208394125093584\\
		36.6	0.0272019864722291\\
		36.65	0.0333167351421794\\
		36.7	0.0394651234730727\\
		36.75	0.0454484895039884\\
		36.8	0.0513518139340644\\
		36.85	0.0571373895445163\\
		36.9	0.0628083718237898\\
		36.95	0.0683582912412348\\
		37	0.0737858003057216\\
		37.05	0.0790916993815952\\
		37.1	0.0842781553687748\\
		37.15	0.0893471213633336\\
		37.2	0.0942996094343408\\
		37.25	0.0991359154748424\\
		37.3	0.103856474215039\\
		37.35	0.108462612743955\\
		37.4	0.112956693908588\\
		37.45	0.117341640763328\\
		37.5	0.121620258511272\\
		37.55	0.125794829293146\\
		37.6	0.129867295438416\\
		37.65	0.133839758831173\\
		37.7	0.137714911046882\\
		37.75	0.141496075368657\\
		37.8	0.145186783577372\\
		37.85	0.148790191574853\\
		37.9	0.152308738478849\\
		37.95	0.155744219438671\\
		38	0.159098248939569\\
		38.05	0.162372712345064\\
		38.1	0.165569945800934\\
		38.15	0.168692532359486\\
		38.2	0.171742856902499\\
		38.25	0.1745\\
		38.3	0.1745\\
		38.35	0.1745\\
		38.4	0.1745\\
		38.45	0.1745\\
		38.5	0.1745\\
		38.55	0.1745\\
		38.6	0.1745\\
		38.65	0.1745\\
		38.7	0.1745\\
		38.75	0.1745\\
		38.8	0.1745\\
		38.85	0.1745\\
		38.9	0.1745\\
		38.95	0.1745\\
		39	0.1745\\
		39.05	0.1745\\
		39.1	0.1745\\
		39.15	0.1745\\
		39.2	0.1745\\
		39.25	0.1745\\
		39.3	0.1745\\
		39.35	0.1745\\
		39.4	0.1745\\
		39.45	0.1745\\
		39.5	0.1745\\
		39.55	0.1745\\
		39.6	0.1745\\
		39.65	0.1745\\
		39.7	0.1745\\
		39.75	0.1745\\
		39.8	0.1745\\
		39.85	0.1745\\
		39.9	0.1745\\
		39.95	0.1745\\
		40	0.1745\\
		40.05	0.1745\\
		40.1	0.1745\\
		40.15	0.1745\\
		40.2	0.1745\\
		40.25	0.1745\\
		40.3	0.1745\\
		40.35	0.1745\\
		40.4	0.1745\\
		40.45	0.1745\\
		40.5	0.1745\\
		40.55	0.1745\\
		40.6	0.1745\\
		40.65	0.1745\\
		40.7	0.1745\\
		40.75	0.1745\\
		40.8	0.174497087583041\\
		40.85	0.174462593539606\\
		40.9	0.174396546469626\\
		40.95	0.174299249995658\\
		41	0.174171094502815\\
		41.05	0.174012446109325\\
		41.1	0.173823579313199\\
		41.15	0.173604689504475\\
		41.2	0.173355960792464\\
		41.25	0.173077694885877\\
		41.3	0.172770304448661\\
		41.35	0.172434322909245\\
		41.4	0.172070312879316\\
		41.45	0.171678777404491\\
		41.5	0.171262523564809\\
		41.55	0.170833659141862\\
		41.6	0.170401265777562\\
		41.65	0.169964042705524\\
		41.7	0.169520473185514\\
		41.75	0.169069056283333\\
		41.8	0.168608270509556\\
		41.85	0.168136610677999\\
		41.9	0.167652686020521\\
		41.95	0.167155310321083\\
		42	0.166643610155999\\
		42.05	0.16610037156844\\
		42.1	0.165587335511768\\
		42.15	0.165095059210089\\
		42.2	0.164621877749754\\
		42.25	0.164165852887498\\
		42.3	0.163724947190626\\
		42.35	0.163296969328277\\
		42.4	0.162879801600753\\
		42.45	0.16247161724224\\
		42.5	0.162070984568393\\
		42.55	0.161676856945213\\
		42.6	0.161288418039003\\
		42.65	0.160904979534752\\
		42.7	0.160525850673248\\
		42.75	0.160150330618052\\
		42.8	0.15977769532249\\
		42.85	0.159407287110867\\
		42.9	0.159038525150528\\
		42.95	0.158670931870935\\
		43	0.15830409808321\\
		43.05	0.157937703343224\\
		43.1	0.157571487795355\\
		43.15	0.157205259828355\\
		43.2	0.156838891630176\\
		43.25	0.156472330151988\\
		43.3	0.156105554863346\\
		43.35	0.155738522793841\\
		43.4	0.155371185422745\\
		43.45	0.155003500313009\\
		43.5	0.154635429521211\\
		43.55	0.154267015756575\\
		43.6	0.153898337761224\\
		43.65	0.153529568829629\\
		43.7	0.153160888688696\\
		43.75	0.152792466554221\\
		43.8	0.152424474025569\\
		43.85	0.152057042817908\\
		43.9	0.151690315035262\\
		43.95	0.151324462616074\\
		44	0.150960094403003\\
		44.05	0.150598344782809\\
		44.1	0.150239640110157\\
		44.15	0.149884012159723\\
		44.2	0.149531423012904\\
		44.25	0.149181885900723\\
		44.3	0.148835508893888\\
		44.35	0.148490407132131\\
		44.4	0.14814494072814\\
		44.45	0.147798935643558\\
		44.5	0.147452580521582\\
		44.55	0.147106179048996\\
		44.6	0.146760315846621\\
		44.65	0.146415998492577\\
		44.7	0.146074527645515\\
		44.75	0.145737265015471\\
		44.8	0.145405320058444\\
		44.85	0.14507942349999\\
		44.9	0.144759984123262\\
		44.95	0.144447316440719\\
		45	0.144141857360707\\
		45.05	0.143844291734\\
		45.1	0.143555505013139\\
		45.15	0.143276412791594\\
		45.2	0.143007801651067\\
		45.25	0.142750233643691\\
		45.3	0.142504088059701\\
		45.35	0.14226967970433\\
		45.4	0.142047405898022\\
		45.45	0.141837752338539\\
		45.5	0.14164122196171\\
		45.55	0.141458252966753\\
		45.6	0.14128618527271\\
		45.65	0.141122636904448\\
		45.7	0.14096558036724\\
		45.75	0.14081376083744\\
		45.8	0.140667332722862\\
		45.85	0.140527690081532\\
		45.9	0.140396620308889\\
		45.95	0.140275282893526\\
		46	0.140164416343257\\
		46.05	0.140064351448236\\
		46.1	0.139975061012047\\
		46.15	0.139896387178108\\
		46.2	0.139827404533036\\
		46.25	0.139748293983889\\
		46.3	0.139693351892886\\
		46.35	0.139665008583432\\
		46.4	0.139661451442125\\
		46.45	0.139680973561561\\
		46.5	0.139721798936584\\
		46.55	0.139782090803215\\
		46.6	0.13986012098164\\
		46.65	0.139954413311421\\
		46.7	0.140063790778322\\
		46.75	0.140187308619468\\
		46.8	0.14032409456785\\
		46.85	0.140473294201499\\
		46.9	0.14063406185239\\
		46.95	0.140805620043843\\
		47	0.140987310497708\\
		47.05	0.141178644164742\\
		47.1	0.14139167070023\\
		47.15	0.14166780118152\\
		47.2	0.142009454131954\\
		47.25	0.142410635176626\\
		47.3	0.142864966247546\\
		47.35	0.143366167960876\\
		47.4	0.143908139494418\\
		47.45	0.144485227492497\\
		47.5	0.145092485174179\\
		47.55	0.145725639543466\\
		47.6	0.146380994918414\\
		47.65	0.146992970142649\\
		47.7	0.147587431097293\\
		47.75	0.148156541509926\\
		47.8	0.148698020770495\\
		47.85	0.14920998626468\\
		47.9	0.149690943277492\\
		47.95	0.15013961769266\\
		48	0.150554808917031\\
		48.05	0.150935309046426\\
		48.1	0.151279909897032\\
		48.15	0.151587517282529\\
		48.2	0.151857236445342\\
		48.25	0.152088434086177\\
		48.3	0.152280703468912\\
		48.35	0.152433780320167\\
		48.4	0.152547484118765\\
		48.45	0.15262167363178\\
		48.5	0.152656273038065\\
		48.55	0.152651317658083\\
		48.6	0.152612714831392\\
		48.65	0.152504195478192\\
		48.7	0.152298875613429\\
		48.75	0.1519841162279\\
		48.8	0.151547125981342\\
		48.85	0.150977831636405\\
		48.9	0.150271795607963\\
		48.95	0.14943160625625\\
		49	0.14846524678092\\
		49.05	0.147382097606166\\
		49.1	0.146188656024992\\
		49.15	0.144886060507012\\
		49.2	0.143470928581438\\
		49.25	0.141938906279375\\
		49.3	0.140288943888355\\
		49.35	0.138525643501329\\
		49.4	0.136658508213301\\
		49.45	0.134698621196098\\
		49.5	0.132655154586565\\
		49.55	0.130533654932228\\
		49.6	0.128337802038407\\
		49.65	0.126072502930568\\
		49.7	0.123746290472619\\
		49.75	0.121371175364459\\
		49.8	0.118961072609908\\
		49.85	0.116530426650662\\
		49.9	0.11409378220217\\
		49.95	0.111666428722779\\
		50	0.109267510787803\\
		50.05	0.107445255921701\\
		50.1	0.106529451504513\\
		50.15	0.105752855110206\\
		50.2	0.105112801594127\\
		50.25	0.104593499769105\\
		50.3	0.104170556415462\\
		50.35	0.10381857232324\\
		50.4	0.103516310054047\\
		50.45	0.103247782708456\\
		50.5	0.103000132882064\\
		50.55	0.102760824813836\\
		50.6	0.102516138955219\\
		50.65	0.102252303366908\\
		50.7	0.101958594106659\\
		50.75	0.101630111026647\\
		50.8	0.101268329540345\\
		50.85	0.100879101752161\\
		50.9	0.100469293555282\\
		50.95	0.100043789547801\\
		51	0.0996046477150427\\
		51.05	0.0991525883664594\\
		51.1	0.0986900820068654\\
		51.15	0.0982202075393113\\
		51.2	0.0977496229016845\\
		51.25	0.0972856563550265\\
		51.3	0.0968339785735548\\
		51.35	0.0963972588289451\\
		51.4	0.0959755737962503\\
		51.45	0.0955680876389515\\
		51.5	0.0951750006062678\\
		51.55	0.0947982855788132\\
		51.6	0.0944416287438389\\
		51.65	0.0941086608360053\\
		51.7	0.0937992756347353\\
		51.75	0.0935121871830202\\
		51.8	0.0932445870408628\\
		51.85	0.0929936641545764\\
		51.9	0.0927578050824473\\
		51.95	0.0925369385897184\\
		52	0.0923316440140357\\
		52.05	0.0921420199838661\\
		52.1	0.0919666870374121\\
		52.15	0.0918027954787984\\
		52.2	0.0916468289114301\\
		52.25	0.0914957458063732\\
		52.3	0.091347674602611\\
		52.35	0.0912018049874934\\
		52.4	0.0910577463845565\\
		52.45	0.0909145192974062\\
		52.5	0.0907701756831711\\
		52.55	0.0906218827313006\\
		52.6	0.0904666885909019\\
		52.65	0.09030229751495\\
		52.7	0.0901273399370391\\
		52.75	0.0899412550061365\\
		52.8	0.0897435982310926\\
		52.85	0.0895334875881483\\
		52.9	0.0893093718199715\\
		52.95	0.0890692534699506\\
		53	0.0888112636505922\\
		53.05	0.0885340979560852\\
		53.1	0.0882372075457266\\
		53.15	0.0879205554287095\\
		53.2	0.0875841786092173\\
		53.25	0.0872278080256635\\
		53.3	0.0868508317892455\\
		53.35	0.0864524655486449\\
		53.4	0.0860321398228876\\
		53.45	0.0855897848939388\\
		53.5	0.0851258728092764\\
		53.55	0.084641208183479\\
		53.6	0.0841366811794192\\
		53.65	0.0836128989213806\\
		53.7	0.0830701985161465\\
		53.75	0.0825087608488007\\
		53.8	0.081928821040791\\
		53.85	0.0813309314282417\\
		53.9	0.0807159461099308\\
		53.95	0.080084946800833\\
		54	0.0794390120499823\\
		54.05	0.0787790528728494\\
		54.1	0.0781057851820535\\
		54.15	0.0774198030441289\\
		54.2	0.0767217931297559\\
		54.25	0.0760125987589205\\
		54.3	0.0752932396121905\\
		54.35	0.0745648563790648\\
		54.4	0.0738285341395707\\
		54.45	0.0730852408659051\\
		54.5	0.0723358085208779\\
		54.55	0.0715809467934336\\
		54.6	0.0708213879504105\\
		54.65	0.070057915747721\\
		54.7	0.0692913941484896\\
		54.75	0.0685227198765785\\
		54.8	0.0677527533407204\\
		54.85	0.0669822490802012\\
		54.9	0.0662118243194698\\
		54.95	0.0654420102391513\\
		55	0.0646733053047228\\
		55.05	0.0646056305337039\\
		55.1	0.0649253329068034\\
		55.15	0.0652367574927318\\
		55.2	0.0655397246800557\\
		55.25	0.0658336800248398\\
		55.3	0.0661203127977009\\
		55.35	0.06640019253899\\
		55.4	0.0666739911735622\\
		55.45	0.0669421992305937\\
		55.5	0.0672052735592665\\
		55.55	0.0674635392906775\\
		55.6	0.0677173706574996\\
		55.65	0.0679671816329251\\
		55.7	0.068213497984759\\
		55.75	0.0684568989435745\\
		55.8	0.0686979917636374\\
		55.85	0.0689373384995366\\
		55.9	0.0691754302706079\\
		55.95	0.0694135864303084\\
		56	0.0696530334577561\\
		56.05	0.0698930316534002\\
		56.1	0.0701333086597866\\
		56.15	0.0703742889927651\\
		56.2	0.0706165145197433\\
		56.25	0.0708604971910221\\
		56.3	0.0711067306682001\\
		56.35	0.0713555875484405\\
		56.4	0.0716073530997564\\
		56.45	0.0718622844872167\\
		56.5	0.0721206104615265\\
		56.55	0.0723825211609054\\
		56.6	0.0726482136668427\\
		56.65	0.0729178441738914\\
		56.7	0.0731915230831952\\
		56.75	0.0734693108035416\\
		56.8	0.0737511884085308\\
		56.85	0.0740371222106229\\
		56.9	0.0743270296918306\\
		56.95	0.0746208182866187\\
		57	0.0749183874015821\\
		57.05	0.0752196163271004\\
		57.1	0.0755243357716453\\
		57.15	0.0758327791671718\\
		57.2	0.0761450538457287\\
		57.25	0.0764605518952821\\
		57.3	0.0767786962809147\\
		57.35	0.0770991943228873\\
		57.4	0.077421774532014\\
		57.45	0.0777461718128769\\
		57.5	0.0780721855501814\\
		57.55	0.0783995941639379\\
		57.6	0.0787281242517604\\
		57.65	0.0790574708181205\\
		57.7	0.0793873783765659\\
		57.75	0.0797175529511399\\
		57.8	0.0800472559819464\\
		57.85	0.0803773959396488\\
		57.9	0.08070722953123\\
		57.95	0.0810364829972245\\
		58	0.0813647911724625\\
		58.05	0.081691774299554\\
		58.1	0.0820170676235675\\
		58.15	0.0823402997854634\\
		58.2	0.082661096819098\\
		58.25	0.0829790988241706\\
		58.3	0.0832939585573009\\
		58.35	0.08360536069613\\
		58.4	0.0839129607018447\\
		58.45	0.0842164692344702\\
		58.5	0.0845155965296503\\
		58.55	0.0848100758348311\\
		58.6	0.0850996433620412\\
		58.65	0.0853840862208059\\
		58.7	0.0856631695209102\\
		58.75	0.0859367171057052\\
		58.8	0.0862045741548099\\
		58.85	0.0864665966899583\\
		58.9	0.0867226576287639\\
		58.95	0.0869726610067527\\
		59	0.0872165226152729\\
		59.05	0.0874541915080156\\
		59.1	0.0876856211976019\\
		59.15	0.0879107963055058\\
		59.2	0.0881297387208272\\
		59.25	0.0883424690786372\\
		59.3	0.0885490307072358\\
		59.35	0.0887494728459374\\
		59.4	0.0889438791280777\\
		59.45	0.0891323392165788\\
		59.5	0.0893149443353584\\
		59.55	0.089491817984793\\
		59.6	0.0896630889161215\\
		59.65	0.0898288998297346\\
		59.7	0.0899893908111823\\
		59.75	0.090144716444635\\
		59.8	0.090295049515936\\
		59.85	0.0904405494932447\\
		59.9	0.0905813832109296\\
		59.95	0.090717743383943\\
		60	0.090849799384101\\
		60.05	0.0909777381093275\\
		60.1	0.0911017347765462\\
		60.15	0.0912219746974938\\
		60.2	0.0913386322738636\\
		60.25	0.0914518855483541\\
		60.3	0.0915619169544054\\
		60.35	0.0916688907088354\\
		60.4	0.0917729724822594\\
		60.45	0.0918743300364895\\
		60.5	0.0919731176734384\\
		60.55	0.0920694820545785\\
		60.6	0.0921635741881507\\
		60.65	0.0922555363117461\\
		60.7	0.0923454956302212\\
		60.75	0.0924335808474905\\
		60.8	0.0925199001425388\\
		60.85	0.0926045682690087\\
		60.9	0.0926876910574452\\
		60.95	0.0927693644623906\\
		61	0.0928496689632255\\
		61.05	0.0929286861580039\\
		61.1	0.0930064932403483\\
		61.15	0.093083154031798\\
		61.2	0.0931587266191103\\
		61.25	0.0932332664364325\\
		61.3	0.0933068144397903\\
		61.35	0.0933794141007854\\
		61.4	0.0934510967181761\\
		61.45	0.0935218859788921\\
		61.5	0.0935918068020405\\
		61.55	0.0936608753728646\\
		61.6	0.0937291049231304\\
		61.65	0.0937965008557957\\
		61.7	0.0938630624967668\\
		61.75	0.0939287949743448\\
		61.8	0.0939936903907439\\
		61.85	0.0940577463678483\\
		61.9	0.0941209518673728\\
		61.95	0.0941832930185258\\
		62	0.0942447556064479\\
		62.05	0.0943053233320409\\
		62.1	0.0943649811135088\\
		62.15	0.0944237070103889\\
		62.2	0.0944814854194235\\
		62.25	0.0945382948310823\\
		62.3	0.0945941192567551\\
		62.35	0.0946489339929981\\
		62.4	0.0947027211504185\\
		62.45	0.094755463259998\\
		62.5	0.0948071352096334\\
		62.55	0.0948577203889957\\
		62.6	0.0949071987870847\\
		62.65	0.0949555537681996\\
		62.7	0.0950027641240185\\
		62.75	0.0950488095025062\\
		62.8	0.0950936804533314\\
		62.85	0.0951373554903397\\
		62.9	0.0951798145131689\\
		62.95	0.0952210474111343\\
		63	0.0952610408872157\\
		63.05	0.0952997746429565\\
		63.1	0.0953372423324214\\
		63.15	0.0953734311691049\\
		63.2	0.0954083372248145\\
		63.25	0.0954419556976074\\
		63.3	0.095474290118942\\
		63.35	0.0955053390736957\\
		63.4	0.0955351094843728\\
		63.45	0.0955636142827831\\
		63.5	0.0955908691109313\\
		63.55	0.0956168934202851\\
		63.6	0.095641705021106\\
		63.65	0.0956653345795504\\
		63.7	0.0956878144896255\\
		63.75	0.09570917077693\\
		63.8	0.0957294418550449\\
		63.85	0.0957486644733605\\
		63.9	0.0957668797093477\\
		63.95	0.0957841304313647\\
		64	0.0958004624375264\\
		64.05	0.095815920649897\\
		64.1	0.0958305517315461\\
		64.15	0.0958444043841009\\
		64.2	0.0958575250202077\\
		64.25	0.0958699644100331\\
		64.3	0.0958817700543339\\
		64.35	0.095892991145616\\
		64.4	0.0959036759440999\\
		64.45	0.0959138702545599\\
		64.5	0.0959236197932801\\
		64.55	0.095932970994879\\
		64.6	0.0959419649814403\\
		64.65	0.095950646486043\\
		64.7	0.0959590536090841\\
		64.75	0.0959672270549529\\
		64.8	0.0959752033777876\\
		64.85	0.0959830147642586\\
		64.9	0.0959906936128688\\
		64.95	0.0959982725600774\\
		65	0.0960057782375659\\
		65.05	0.0960132375277021\\
		65.1	0.0960206719748603\\
		65.15	0.0960281065757239\\
		65.2	0.0960355581252198\\
		65.25	0.0960430466659883\\
		65.3	0.0960505837283206\\
		65.35	0.0960581854487584\\
		65.4	0.0960658609187841\\
		65.45	0.0960736218001859\\
		65.5	0.0960814750168751\\
		65.55	0.0960894278448758\\
		65.6	0.0960974843036535\\
		65.65	0.0961056449775307\\
		65.7	0.0961139132658132\\
		65.75	0.0961222914571561\\
		65.8	0.0961307779600641\\
		65.85	0.0961394464192947\\
		65.9	0.0961490530001543\\
		65.95	0.0961602776273773\\
		66	0.0961730141025341\\
		66.05	0.0961871594707151\\
		66.1	0.096202600693217\\
		66.15	0.0962192346437813\\
		66.2	0.0962369613421198\\
		66.25	0.096255689517417\\
		66.3	0.0962753341320068\\
		66.35	0.0962958098719611\\
		66.4	0.0963170410698349\\
		66.45	0.0963389540047625\\
		66.5	0.0963614804083563\\
		66.55	0.0963845558781591\\
		66.6	0.096408118218912\\
		66.65	0.0964321137641866\\
		66.7	0.0964564871417496\\
		66.75	0.0964811901063242\\
		66.8	0.0965061736407433\\
		66.85	0.096531394674085\\
		66.9	0.0965568117238906\\
		66.95	0.0965823859838762\\
		67	0.0966080801802124\\
		67.05	0.0966338602686139\\
		67.1	0.0966596944732212\\
		67.15	0.0966855546794194\\
		67.2	0.0967114102507714\\
		67.25	0.0967369059317584\\
		67.3	0.0967625239975013\\
		67.35	0.0967864161766652\\
		67.4	0.0968094382890294\\
		67.45	0.0968315937943521\\
		67.5	0.0968528876036291\\
		67.55	0.0968734387332457\\
		67.6	0.0968929807487698\\
		67.65	0.0969116748251944\\
		67.7	0.0969295544042569\\
		67.75	0.0969466055644048\\
		67.8	0.0969628389318314\\
		67.85	0.0969782648173262\\
		67.9	0.0969928939889581\\
		67.95	0.097006738700368\\
		68	0.0970198111859987\\
		68.05	0.0970321250124016\\
		68.1	0.0970436940435179\\
		68.15	0.0970545328145779\\
		68.2	0.0970646561486068\\
		68.25	0.0970740800201043\\
		68.3	0.0970828191028049\\
		68.35	0.0970908903291068\\
		68.4	0.0970983090421109\\
		68.45	0.0971050925804134\\
		68.5	0.0971112571186804\\
		68.55	0.0971168188584814\\
		68.6	0.0971217960723949\\
		68.65	0.0971262048791082\\
		68.7	0.0971300625302702\\
		68.75	0.097133385776613\\
		68.8	0.0971361907984686\\
		68.85	0.0971384944062429\\
		68.9	0.097140313401822\\
		68.95	0.0971416653690385\\
		69	0.0971425654863079\\
		69.05	0.0971430300640585\\
		69.1	0.0971430765370946\\
		69.15	0.0971427187473068\\
		69.2	0.097141973022363\\
		69.25	0.0971408546230305\\
		69.3	0.0971393780585152\\
		69.35	0.0971375583990913\\
		69.4	0.0971354105963055\\
		69.45	0.0971329483708632\\
		69.5	0.0971301855133937\\
		69.55	0.0971271357034334\\
		69.6	0.0971238123453054\\
		69.65	0.0971202284913988\\
		69.7	0.0971163960795647\\
		69.75	0.0971123276118532\\
		69.8	0.0971080355506406\\
		69.85	0.0971035310109883\\
		69.9	0.0970984819649358\\
		69.95	0.0970936308944333\\
		70	0.0970885871410353\\
		70.05	0.0970833604825972\\
		70.1	0.0970779855946737\\
		70.15	0.0970724429824025\\
		70.2	0.0970667754470214\\
		70.25	0.0970609576075902\\
		70.3	0.0970550342622408\\
		70.35	0.0970486772509211\\
		70.4	0.0970426967580959\\
		70.45	0.0970365958243023\\
		70.5	0.0970300496195343\\
		70.55	0.0970234799510233\\
		70.6	0.0970168677069394\\
		70.65	0.0970102207551916\\
		70.7	0.0970035428746408\\
		70.75	0.0969968377041314\\
		70.8	0.0969901099699635\\
		70.85	0.0969833627782157\\
		70.9	0.0969765995695987\\
		70.95	0.0969698242181329\\
		71	0.0969630427453857\\
		71.05	0.0969562609608045\\
		71.1	0.0969494849108388\\
		71.15	0.0969427189444726\\
		71.2	0.0969359668436163\\
		71.25	0.096928763344017\\
		71.3	0.0969216549244928\\
		71.35	0.0969150040478442\\
		71.4	0.0969078798003148\\
		71.45	0.0969008616322094\\
		71.5	0.0968939427874295\\
		71.55	0.0968870859539129\\
		71.6	0.0968801957756538\\
		71.65	0.0968733802155437\\
		71.7	0.0968665338104046\\
		71.75	0.0968597694341818\\
		71.8	0.0968529775730661\\
		71.85	0.0968462753800115\\
		71.9	0.0968395490570411\\
		71.95	0.0968329187300872\\
		72	0.0968262665265855\\
		72.05	0.0968197141653118\\
		72.1	0.0968131416599553\\
		72.15	0.0968066726160939\\
		72.2	0.0968001857406923\\
		72.25	0.0967938069478918\\
		72.3	0.0967874124049044\\
		72.35	0.0967811302243122\\
		72.4	0.0967748345033826\\
		72.45	0.0967658925209597\\
		72.5	0.0967625417595971\\
		72.55	0.0967540900891959\\
		72.6	0.0967504631909366\\
		72.65	0.0967424838194608\\
		72.7	0.0967385847269265\\
		72.75	0.0967310624543142\\
		72.8	0.0967269139761067\\
		72.85	0.0967198331964833\\
		72.9	0.0967149664112798\\
		72.95	0.0967087907817578\\
		73	0.0967040751282097\\
		73.05	0.0966979709929152\\
		73.1	0.0966933618525221\\
		73.15	0.0966873566710253\\
		73.2	0.0966828560709818\\
		73.25	0.0966769558374645\\
		73.3	0.0966725656940275\\
		73.35	0.0966667748894047\\
		73.4	0.0966624966904925\\
		73.45	0.0966568182038984\\
		73.5	0.0966526527628761\\
		73.55	0.0966470916596688\\
		73.6	0.0966430406718989\\
		73.65	0.0966375993525397\\
		73.7	0.0966336630221615\\
		73.75	0.096628343831992\\
		73.8	0.0966245217528027\\
		73.85	0.0966193261810325\\
		73.9	0.0966156186864783\\
		73.95	0.0966105489347948\\
		74	0.0966069554761374\\
		74.05	0.0966020123932403\\
		74.1	0.0965985320800785\\
		74.15	0.0965937161917604\\
		74.2	0.0965903485086093\\
		74.25	0.0965856599317759\\
		74.3	0.0965824033803272\\
		74.35	0.0965778429140999\\
		74.4	0.0965746963836247\\
		74.45	0.0965702635079705\\
		74.5	0.0965672257923819\\
		74.55	0.0965629203247056\\
		74.6	0.0965599892155354\\
		74.65	0.0965558108070473\\
		74.7	0.0965529847606724\\
		74.75	0.0965489322105323\\
		74.8	0.0965462099166914\\
		74.85	0.0965422823654158\\
		74.9	0.0965396617342976\\
		74.95	0.0965358577486007\\
		75	0.0965333370763132\\
		75.05	0.0965296551168401\\
		75.1	0.0965272326749534\\
		75.15	0.0965236717485286\\
		75.2	0.0965213443683132\\
		75.25	0.0965179025903063\\
		75.3	0.0965156693098489\\
		75.35	0.0965123442463483\\
		75.4	0.0965102021124222\\
		75.45	0.096506992604486\\
		75.5	0.0965049384042169\\
		75.55	0.0965018429057595\\
		75.6	0.09649987687592\\
		75.65	0.0964968934619957\\
		75.7	0.0964950120698942\\
		75.75	0.0964921384272821\\
		75.8	0.0964903400269843\\
		75.85	0.096487573383996\\
		75.9	0.0964858552452904\\
		75.95	0.0964831939993545\\
		76	0.0964815536816441\\
		76.05	0.0964789955850675\\
		76.1	0.0964774311239482\\
		76.15	0.0964749737735962\\
		76.2	0.0964734829113407\\
		76.25	0.0964711243572841\\
		76.3	0.0964697054128404\\
		76.35	0.0964674429169087\\
		76.4	0.0964660931756644\\
		76.45	0.0964639244302726\\
		76.5	0.0964626423176586\\
		76.55	0.096460565061028\\
		76.6	0.0964593286085337\\
		76.65	0.0964580649621335\\
		76.7	0.0964557864154636\\
		76.75	0.0964546727832501\\
		76.8	0.09645350028234\\
		76.85	0.0964513692854397\\
		76.9	0.0964503474579874\\
		76.95	0.0964492686145472\\
		77	0.0964472772396391\\
		77.05	0.09644634122224\\
		77.1	0.0964453513642498\\
		77.15	0.0964434933392897\\
		77.2	0.096442637935183\\
		77.25	0.0964417312287273\\
		77.3	0.0964400000253996\\
		77.35	0.0964392194803467\\
		77.4	0.0964383904759361\\
		77.45	0.0964367798679795\\
		77.5	0.0964360706661376\\
		77.55	0.0964353152319163\\
		77.6	0.096433819930585\\
		77.65	0.0964331773118979\\
		77.7	0.0964324900748674\\
		77.75	0.0964311044066519\\
		77.8	0.0964305233456299\\
		77.85	0.0964298812930608\\
		77.9	0.0964293030711676\\
		77.95	0.0964278182198381\\
		78	0.0964273372181648\\
		78.05	0.0964267732038445\\
		78.1	0.0964262755218416\\
		78.15	0.0964249392623849\\
		78.2	0.0964245286485587\\
		78.25	0.0964240420932681\\
		78.3	0.0964236154562822\\
		78.35	0.0964224175442868\\
		78.4	0.0964220711519632\\
		78.45	0.0964216536939992\\
		78.5	0.0964212708003571\\
		78.55	0.0964209229806396\\
		78.6	0.0964197028205058\\
		78.65	0.0964194450229501\\
		78.7	0.0964191035166494\\
		78.75	0.0964187982046484\\
		78.8	0.0964185235797086\\
		78.85	0.0964174681125304\\
		78.9	0.0964172719262132\\
		78.95	0.0964170012528662\\
		79	0.0964167620881887\\
		79.05	0.0964165294752537\\
		79.1	0.0964163329637056\\
		79.15	0.0964153093116911\\
		79.2	0.0964151908912418\\
		79.25	0.0964149918924289\\
		79.3	0.0964148236790478\\
		79.35	0.0964146600446302\\
		79.4	0.0964145053387089\\
		79.45	0.0964143845303815\\
		79.5	0.0964134410337847\\
		79.55	0.0964133953117112\\
		79.6	0.0964132676736617\\
		79.65	0.0964131691455018\\
		79.7	0.0964130725109802\\
		79.75	0.0964129832256476\\
		79.8	0.0964129008482204\\
		79.85	0.0964128498587242\\
		79.9	0.0964120255129608\\
		79.95	0.096412042138389\\
		80	0.0964119808253459\\
	};
	\addplot [color=black, dashed, forget plot]
	table[row sep=crcr]{%
		0	-2.75207997205989e-05\\
		0.05	-2.26408753467833e-05\\
		0.1	-1.47248852317774e-05\\
		0.15	-2.50755554930137e-06\\
		0.2	-6.43372004753108e-06\\
		0.25	-7.55663295624195e-06\\
		0.3	-2.46185411078473e-06\\
		0.35	-2.88543220478726e-06\\
		0.4	-7.63201253310295e-06\\
		0.45	-1.13093240782467e-05\\
		0.5	-1.37753219935336e-05\\
		0.55	-1.55540570081163e-05\\
		0.6	-1.7263898347227e-05\\
		0.65	-1.90452800230779e-05\\
		0.7	-2.05685754306458e-05\\
		0.75	-2.13927687311097e-05\\
		0.8	-2.71255242256542e-05\\
		0.85	-3.62810622627734e-05\\
		0.9	-4.49523167442149e-05\\
		0.95	-5.25077548019862e-05\\
		1	-5.91549749408671e-05\\
		1.05	-6.5641141889414e-05\\
		1.1	-7.2639538265979e-05\\
		1.15	-8.02602613329577e-05\\
		1.2	-8.80041614982049e-05\\
		1.25	-9.51580970053959e-05\\
		1.3	-0.000101332542566251\\
		1.35	-0.000106764501437473\\
		1.4	-0.000112185048876082\\
		1.45	-0.000118350318623595\\
		1.5	-0.000125552283686204\\
		1.55	-0.000133426915396287\\
		1.6	-0.000141172544003783\\
		1.65	-0.000148026229363457\\
		1.7	-0.000153691015012266\\
		1.75	-0.000158456185622819\\
		1.8	-0.00016296175931371\\
		1.85	-0.000167779655306434\\
		1.9	-0.000173084346947826\\
		1.95	-0.000178605215051917\\
		2	-0.000183859879814793\\
		2.05	-0.0001884941125034\\
		2.1	-0.000192501442210524\\
		2.15	-0.000196194984635241\\
		2.2	-0.000199972998158814\\
		2.25	-0.000204047529786461\\
		2.3	-0.000208315095458691\\
		2.35	-0.000212442217170723\\
		2.4	-0.000216095201000857\\
		2.45	-0.00021915487405707\\
		2.5	-0.000221781064520314\\
		2.55	-0.000224294453306684\\
		2.6	-0.000226966333955221\\
		2.65	-0.000229855253497183\\
		2.7	-0.000232791574074884\\
		2.75	-0.000235507747544633\\
		2.8	-0.000237819816700178\\
		2.85	-0.000239740985785105\\
		2.9	-0.000241459777269922\\
		2.95	-0.000243207434141813\\
		3	-0.000245108480135991\\
		3.05	-0.000247109998187214\\
		3.1	-0.000249029991659695\\
		3.15	-0.000250684722934278\\
		3.2	-0.000252007924157972\\
		3.25	-0.000253086964241784\\
		3.3	-0.000254098424643341\\
		3.35	-0.000255192603260407\\
		3.4	-0.000256403021226721\\
		3.45	-0.000257636843388705\\
		3.5	-0.000258746064980085\\
		3.55	-0.000259627641593091\\
		3.6	-0.000260287018674244\\
		3.65	-0.000260827684506965\\
		3.7	-0.000261378914115677\\
		3.75	-0.00026201271371331\\
		3.8	-0.000262703943960695\\
		3.85	-0.000263355262724769\\
		3.9	-0.000263866375519393\\
		3.95	-0.000264199895759986\\
		4	-0.00026440184309322\\
		4.05	-0.000264568060695511\\
		4.1	-0.000264780729913267\\
		4.15	-0.000265058833930044\\
		4.2	-0.000265351759726775\\
		4.25	-0.000265578211819211\\
		4.3	-0.000265681236806984\\
		4.35	-0.000265663768098859\\
		4.4	-0.000265582969655704\\
		4.45	-0.000265511196049178\\
		4.5	-0.000265489362557666\\
		4.55	-0.00026550465370136\\
		4.6	-0.000265503539974368\\
		4.65	-0.000265430041937522\\
		4.7	-0.000265262081879447\\
		4.75	-0.000265024422337292\\
		4.8	-0.000264769811152413\\
		4.85	-0.000264544295441935\\
		4.9	-0.000264359453078066\\
		4.95	-0.000264187825916598\\
		5	-0.000263984569325762\\
		5.05	-0.000263717463759895\\
		5.1	-0.000263387393135246\\
		5.15	-0.000263025827258863\\
		5.2	-0.000262672985702765\\
		5.25	-0.000262352330147147\\
		5.3	-0.000262057419845017\\
		5.35	-0.000261758816154639\\
		5.4	-0.000261425044856269\\
		5.45	-0.000261043277296145\\
		5.5	-0.00026062655704566\\
		5.55	-0.000260203997220321\\
		5.6	-0.000259801718067986\\
		5.65	-0.000259426472598626\\
		5.7	-0.000259063549613419\\
		5.75	-0.000258688032730782\\
		5.8	-0.000258281513574302\\
		5.85	-0.000257844107911488\\
		5.9	-0.000257392885455133\\
		5.95	-0.000256950424531819\\
		6	-0.000256530092161252\\
		6.05	-0.000256128654395966\\
		6.1	-0.000255729990390809\\
		6.15	-0.000255464485807116\\
		6.2	-0.000255194220362089\\
		6.25	-0.000254897006893015\\
		6.3	-0.000254585219723768\\
		6.35	-0.000254274473595323\\
		6.4	-0.000253973681996115\\
		6.45	-0.000253680271265984\\
		6.5	-0.000253383154018897\\
		6.55	-0.000253070657914391\\
		6.6	-0.000252738212062611\\
		6.65	-0.000252391106702052\\
		6.7	-0.000252040940331177\\
		6.75	-0.000251697498615912\\
		6.8	-0.000251363463490804\\
		6.85	-0.000251033276815852\\
		6.9	-0.000250697526898114\\
		6.95	-0.000250349383240994\\
		7	-0.000249989238033299\\
		7.05	-0.000249624015293381\\
		7.1	-0.000249262117755262\\
		7.15	-0.00024890896632614\\
		7.2	-0.000248563205683261\\
		7.25	-0.000248218673832642\\
		7.3	-0.000247868827494733\\
		7.35	-0.000247510923545898\\
		7.4	-0.000247147761393748\\
		7.45	-0.000246785634170402\\
		7.5	-0.000246430234268731\\
		7.55	-0.000246083139128039\\
		7.6	-0.000245741410779008\\
		7.65	-0.000245399641109367\\
		7.7	-0.000245054007849943\\
		7.75	-0.000244704483378621\\
		7.8	-0.000244354707515985\\
		7.85	-0.000244009674542138\\
		7.9	-0.000243672322050558\\
		7.95	-0.000243341912613884\\
		8	-0.000243015233044408\\
		8.05	-0.000242688329990533\\
		8.1	-0.000242359662085114\\
		8.15	-0.00024203054181886\\
		8.2	-0.000241704582612496\\
		8.25	-0.00024138486019845\\
		8.3	-0.000241072499031172\\
		8.35	-0.000240765620760847\\
		8.4	-0.000240461393631095\\
		8.45	-0.000240157472242947\\
		8.5	-0.000239853818063885\\
		8.55	-0.000239552341627768\\
		8.6	-0.00023925582624192\\
		8.65	-0.000238965946972301\\
		8.7	-0.000238682248968688\\
		8.75	-0.000238402981134623\\
		8.8	-0.000238125841531919\\
		8.85	-0.000237849933148483\\
		8.9	-0.000237575935086628\\
		8.95	-0.000237305784070066\\
		9	-0.000237041150464473\\
		9.05	-0.000236782590577663\\
		9.1	-0.000236529328790536\\
		9.15	-0.000236279520235683\\
		9.2	-0.000236031860137083\\
		9.25	-0.000235786227064997\\
		9.3	-0.000235543660360703\\
		9.35	-0.00023530564381041\\
		9.4	-0.000235073120138296\\
		9.45	-0.00023484585638784\\
		9.5	-0.000234622869515216\\
		9.55	-0.000234402923720578\\
		9.6	-0.000234185205725942\\
		9.65	-0.000233970215411645\\
		9.7	-0.00023375894716994\\
		9.75	-0.000233552406091388\\
		9.8	-0.000233350753493897\\
		9.85	-0.000233153608369724\\
		9.9	-0.000232959988493591\\
		9.95	-0.000232769068858615\\
		10	-0.000232580678145911\\
		10.05	-0.000232395341448957\\
		10.1	-0.00023221393789945\\
		10.15	-0.000232036885105371\\
		10.2	-0.000231864082677586\\
		10.25	-0.000231694977285652\\
		10.3	-0.000231528863399957\\
		10.35	-0.000231365341903364\\
		10.4	-0.000231204451601395\\
		10.45	-0.000231046746931047\\
		10.5	-0.000230892847658894\\
		10.55	-0.000230742939144251\\
		10.6	-0.000230596648620887\\
		10.65	-0.000230453339599211\\
		10.7	-0.000230312597787875\\
		10.75	-0.000230174282337027\\
		10.8	-0.000230038636602097\\
		10.85	-0.000229906241377358\\
		10.9	-0.000229777157948734\\
		10.95	-0.000229661601426075\\
		11	-0.000229572225586901\\
		11.05	-0.000229484870818437\\
		11.1	-0.00022939927515918\\
		11.15	-0.000229315742212375\\
		11.2	-0.00022923457212098\\
		11.25	-0.000229155985544622\\
		11.3	-0.000229080003827005\\
		11.35	-0.00022900618984313\\
		11.4	-0.000228934263789602\\
		11.45	-0.000228863961224431\\
		11.5	-0.000228795299228844\\
		11.55	-0.000228728467737824\\
		11.6	-0.000228663831517902\\
		11.65	-0.000228601315686577\\
		11.7	-0.000228540774975423\\
		11.75	-0.000228481983812668\\
		11.8	-0.000228424678987336\\
		11.85	-0.000228368909318089\\
		11.9	-0.000228314630573888\\
		11.95	-0.000228261970165783\\
		12	-0.000228211100764946\\
		12.05	-0.000228161992505197\\
		12.1	-0.000228114479070793\\
		12.15	-0.000228068319784639\\
		12.2	-0.000228023391849004\\
		12.25	-0.000227979732645766\\
		12.3	-0.000227937340965713\\
		12.35	-0.00022789640791885\\
		12.4	-0.000227856955625371\\
		12.45	-0.000227818894300907\\
		12.5	-0.000227782009891276\\
		12.55	-0.000227746254643457\\
		12.6	-0.0002277115358649\\
		12.65	-0.000227677933907851\\
		12.7	-0.000227645484116083\\
		12.75	-0.000227614163355626\\
		12.8	-0.000227584046805251\\
		12.85	-0.000227554964406448\\
		12.9	-0.000227526903308711\\
		12.95	-0.00022749967934301\\
		13	-0.000227473313753598\\
		13.05	-0.000227447879259447\\
		13.1	-0.000227423439160947\\
		13.15	-0.000227399952644115\\
		13.2	-0.000227377440873368\\
		13.25	-0.000227355714676952\\
		13.3	-0.000227334772832294\\
		13.35	-0.000227314554615483\\
		13.4	-0.0002272949233855\\
		13.45	-0.000227276058459787\\
		13.5	-0.000227257983961806\\
		13.55	-0.00022724080471707\\
		13.6	-0.000227224327430583\\
		13.65	-0.000227208498571474\\
		13.7	-0.000227193142449404\\
		13.75	-0.000227178334573784\\
		13.8	-0.000227164130578701\\
		13.85	-0.000227150647589453\\
		13.9	-0.000227137816524327\\
		13.95	-0.000227125519875703\\
		14	-0.000227113764096312\\
		14.05	-0.000227102482827618\\
		14.1	-0.000227091648256342\\
		14.15	-0.000227081281121092\\
		14.2	-0.000227071363493346\\
		14.25	-0.000227061987901638\\
		14.3	-0.000227053084898469\\
		14.35	-0.000227044691521859\\
		14.4	-0.000227036721895617\\
		14.45	-0.00022702906381406\\
		14.5	-0.000227021821846746\\
		14.55	-0.000227014949778203\\
		14.6	-0.000227008340185138\\
		14.65	-0.000227002272391095\\
		14.7	-0.000226996468179728\\
		14.75	-0.000226991005612975\\
		14.8	-0.00022698587876409\\
		14.85	-0.000226980930820725\\
		14.9	-0.000226976327503188\\
		14.95	-0.000226971953563678\\
		15	-0.00022696805068077\\
		15.05	-0.000226964416002504\\
		15.1	-0.000226960891018566\\
		15.15	-0.000226957649302313\\
		15.2	-0.000226954639082497\\
		15.25	-0.00022695194299404\\
		15.3	-0.000226949363584559\\
		15.35	-0.000226946890907872\\
		15.4	-0.000226944736443715\\
		15.45	-0.000226942817274582\\
		15.5	-0.000226941140008146\\
		15.55	-0.000226939645104421\\
		15.6	-0.000226938237861103\\
		15.65	-0.000226936945538513\\
		15.7	-0.000226935789575736\\
		15.75	-0.000226934869511218\\
		15.8	-0.000226934117535288\\
		15.85	-0.000226933455519482\\
		15.9	-0.000226932965171865\\
		15.95	-0.000226932614305543\\
		16	-0.000226932361830705\\
		16.05	-0.000226932288089994\\
		16.1	-0.000226932274882342\\
		16.15	-0.000226932373017799\\
		16.2	-0.000226932526820101\\
		16.25	-0.000226932842417741\\
		16.3	-0.000226933248696633\\
		16.35	-0.000226933735519166\\
		16.4	-0.000226934301987744\\
		16.45	-0.000226934940018927\\
		16.5	-0.000226935665397111\\
		16.55	-0.000226936466315095\\
		16.6	-0.000226937401554914\\
		16.65	-0.000226938340145191\\
		16.7	-0.000226939330987315\\
		16.75	-0.000226940368522355\\
		16.8	-0.000226941448748982\\
		16.85	-0.000226942580761411\\
		16.9	-0.000226943764823831\\
		16.95	-0.000226945000235335\\
		17	-0.000226946359588099\\
		17.05	-0.000226947694229334\\
		17.1	-0.00022694905020545\\
		17.15	-0.000226950430645993\\
		17.2	-0.000226951915725269\\
		17.25	-0.000226953372136822\\
		17.3	-0.000226954805202755\\
		17.35	-0.00022695631776076\\
		17.4	-0.000226957848763739\\
		17.45	-0.000226959337348732\\
		17.5	-0.000226960847514191\\
		17.55	-0.000226962424650398\\
		17.6	-0.000226964017739\\
		17.65	-0.000226965685246672\\
		17.7	-0.000226967287234391\\
		17.75	-0.000226968920857914\\
		17.8	-0.000226970552414593\\
		17.85	-0.000226972179876136\\
		17.9	-0.000226973822502894\\
		17.95	-0.000226975463020144\\
		18	-0.000226977042500457\\
		18.05	-0.000226978639172745\\
		18.1	-0.000226980339581579\\
		18.15	-0.000226981975080032\\
		18.2	-0.000226983626623109\\
		18.25	-0.000226985250393696\\
		18.3	-0.000226986920087918\\
		18.35	-0.000226988550722187\\
		18.4	-0.000226990162544836\\
		18.45	-0.000226991842656423\\
		18.5	-0.000226993433567545\\
		18.55	-0.000226995097190236\\
		18.6	-0.000226996673790384\\
		18.65	-0.000226998237910844\\
		18.7	-0.000226999797306981\\
		18.75	-0.000227001353525122\\
		18.8	-0.000227002958079873\\
		18.85	-0.000227004428723464\\
		18.9	-0.000227005956305978\\
		18.95	-0.000227007439857275\\
		19	-0.0002270089289463\\
		19.05	-0.000227010388875955\\
		19.1	-0.000227011849674775\\
		19.15	-0.000227013216720623\\
		19.2	-0.000227014647201568\\
		19.25	-0.000227016105833972\\
		19.3	-0.000227017500895951\\
		19.35	-0.000227018931289903\\
		19.4	-0.000227020278633224\\
		19.45	-0.000227021689559828\\
		19.5	-0.000227023020511395\\
		19.55	-0.000227024393432254\\
		19.6	-0.000227025692164314\\
		19.65	-0.000227026967909015\\
		19.7	-0.00022702829174245\\
		19.75	-0.000227029466718683\\
		19.8	-0.00022703063539473\\
		19.85	-0.000227031830611297\\
		19.9	-0.000227032962918857\\
		19.95	-0.000227034197372914\\
		20	-0.000227035348023994\\
		20.05	-0.000227036466338069\\
		20.1	-0.000227037532969146\\
		20.15	-0.000227038582353874\\
		20.2	-0.000227039666907874\\
		20.25	-0.000227040717899237\\
		20.3	-0.000227041706751159\\
		20.35	-0.000227042661132842\\
		20.4	-0.000227043623988432\\
		20.45	-0.000227044683868141\\
		20.5	-0.000227045658763163\\
		20.55	-0.000227046618004165\\
		20.6	-0.000227047504316665\\
		20.65	-0.000227048414121121\\
		20.7	-0.000227049386268356\\
		20.75	-0.000227050342144096\\
		20.8	-0.000227051286098751\\
		20.85	-0.000227052150017607\\
		20.9	-0.000227052986754417\\
		20.95	-0.000227053819849137\\
		21	-0.000227054566531301\\
		21.05	-0.000227055434810139\\
		21.1	-0.000227056155605735\\
		21.15	-0.000227056869163936\\
		21.2	-0.000227057611575424\\
		21.25	-0.00022705834711589\\
		21.3	-0.000227059061706658\\
		21.35	-0.000227059700920648\\
		21.4	-0.000227060383238043\\
		21.45	-0.000227060996628358\\
		21.5	-0.0002270617045676\\
		21.55	-0.000227062350127239\\
		21.6	-0.000227062988179739\\
		21.65	-0.000227063599174084\\
		21.7	-0.00022706421260307\\
		21.75	-0.000227064814701825\\
		21.8	-0.00022706540201755\\
		21.85	-0.000227065969963137\\
		21.9	-0.000227066472900858\\
		21.95	-0.000227067068967756\\
		22	-0.000227067674823132\\
		22.05	-0.000227068180610103\\
		22.1	-0.000227068691504488\\
		22.15	-0.000227069194207966\\
		22.2	-0.000227069622483942\\
		22.25	-0.000227070145865027\\
		22.3	-0.000227070556516217\\
		22.35	-0.00022707095552714\\
		22.4	-0.000227071386179861\\
		22.45	-0.000227071761327959\\
		22.5	-0.000227072130882465\\
		22.55	-0.000227072483681991\\
		22.6	-0.000227072876064795\\
		22.65	-0.000227073275430288\\
		22.7	-0.000227073645332768\\
		22.75	-0.000227074022137589\\
		22.8	-0.000227074398004748\\
		22.85	-0.000227074792517441\\
		22.9	-0.000227075087501558\\
		22.95	-0.000227075482221587\\
		23	-0.000227075874624507\\
		23.05	-0.000227076201281821\\
		23.1	-0.000227076513855449\\
		23.15	-0.000227076816472222\\
		23.2	-0.000227077103624569\\
		23.25	-0.000227077333522469\\
		23.3	-0.000227077553941078\\
		23.35	-0.000227077775731377\\
		23.4	-0.000227078041019678\\
		23.45	-0.000227078304313286\\
		23.5	-0.000227078557680871\\
		23.55	-0.000227078786266639\\
		23.6	-0.00022707902489135\\
		23.65	-0.000227079266483629\\
		23.7	-0.000227079491907658\\
		23.75	-0.000227079707064144\\
		23.8	-0.00022707990954175\\
		23.85	-0.000227080174166858\\
		23.9	-0.000227080306280543\\
		23.95	-0.000227080509992264\\
		24	-0.000226817463015735\\
		24.05	-0.000224833226283846\\
		24.1	-0.000222778661021865\\
		24.15	-0.000220343242997782\\
		24.2	-0.000217217215439284\\
		24.25	-0.000213439287079478\\
		24.3	-0.000209045599708593\\
		24.35	-0.000204075343790729\\
		24.4	-0.000198573832849943\\
		24.45	-0.000192590840649258\\
		24.5	-0.000186176233924463\\
		24.55	-0.000179581490479902\\
		24.6	-0.000174832038513711\\
		24.65	-0.000171538341403001\\
		24.7	-0.000175859455854734\\
		24.75	-0.000218460872754326\\
		24.8	-0.000269576041371727\\
		24.85	-0.000327138015912227\\
		24.9	-0.000389132991836701\\
		24.95	-0.000453549346035835\\
		25	-0.000518429321844672\\
		25.05	-0.000581973217476248\\
		25.1	-0.000642586568855197\\
		25.15	-0.000698882610575777\\
		25.2	-0.000749635940968725\\
		25.25	-0.000793732187868867\\
		25.3	-0.000830144273120577\\
		25.35	-0.000857939818001747\\
		25.4	-0.000876298773999382\\
		25.45	-0.0008909754220714\\
		25.5	-0.00096493190746403\\
		25.55	-0.00111392318809353\\
		25.6	-0.00132170229909573\\
		25.65	-0.00158005254823823\\
		25.7	-0.00188129778592205\\
		25.75	-0.00221826328428115\\
		25.8	-0.00258404025121801\\
		25.85	-0.00297182931229124\\
		25.9	-0.00337505560666024\\
		25.95	-0.0037875935120445\\
		26	-0.00420533189301831\\
		26.05	-0.00464673676293951\\
		26.1	-0.00512089918626682\\
		26.15	-0.00562166624753993\\
		26.2	-0.00614719286093058\\
		26.25	-0.0066951460400872\\
		26.3	-0.00726349588232774\\
		26.35	-0.00785034607566039\\
		26.4	-0.00845380100699682\\
		26.45	-0.00907191740451251\\
		26.5	-0.00970276430228192\\
		26.55	-0.0103445321994833\\
		26.6	-0.0109956505154723\\
		26.65	-0.0116548525224133\\
		26.7	-0.012321171948497\\
		26.75	-0.0129938731526176\\
		26.8	-0.013672347165428\\
		26.85	-0.0143560228157197\\
		26.9	-0.0150443241411578\\
		26.95	-0.0157366797676298\\
		27	-0.0164325679726947\\
		27.05	-0.0171315697124157\\
		27.1	-0.017833394504979\\
		27.15	-0.0185378730277917\\
		27.2	-0.0192449319886789\\
		27.25	-0.0199545548589939\\
		27.3	-0.0206667610476508\\
		27.35	-0.0213815988027663\\
		27.4	-0.0220991585535105\\
		27.45	-0.0228195759237686\\
		27.5	-0.0235430365727462\\
		27.55	-0.0242697694943447\\
		27.6	-0.025000037620598\\
		27.65	-0.0257341323453881\\
		27.7	-0.0264723755521578\\
		27.75	-0.0272151309824806\\
		27.8	-0.0279628042557919\\
		27.85	-0.0287158412918885\\
		27.9	-0.0294747153676291\\
		27.95	-0.0302399159628954\\
		28	-0.0310119366778692\\
		28.05	-0.0317912792027018\\
		28.1	-0.032578460378205\\
		28.15	-0.0333740238454004\\
		28.2	-0.0341785420342351\\
		28.25	-0.0349934544017205\\
		28.3	-0.035820588903459\\
		28.35	-0.0366534585963229\\
		28.4	-0.037489353610187\\
		28.45	-0.0383297508943562\\
		28.5	-0.0391759119463389\\
		28.55	-0.0400284866273664\\
		28.6	-0.0408878289261853\\
		28.65	-0.041754339119815\\
		28.7	-0.0426287997417154\\
		28.75	-0.0435124499065459\\
		28.8	-0.0444068209677135\\
		28.85	-0.0453134730876771\\
		28.9	-0.0462337811719177\\
		28.95	-0.0471688924382139\\
		29	-0.0481198418953646\\
		29.05	-0.049087734241172\\
		29.1	-0.0500738555551481\\
		29.15	-0.0510796589219863\\
		29.2	-0.0521066437297289\\
		29.25	-0.0531562208495298\\
		29.3	-0.0542296647464904\\
		29.35	-0.0553282745275394\\
		29.4	-0.0564540045169185\\
		29.45	-0.0576077834692629\\
		29.5	-0.0587908979958245\\
		29.55	-0.0600046437549292\\
		29.6	-0.0612502190825823\\
		29.65	-0.0625286667519101\\
		29.7	-0.0638409058802437\\
		29.75	-0.0651878178562346\\
		29.8	-0.066570330057048\\
		29.85	-0.0679894326630383\\
		29.9	-0.069446381125593\\
		29.95	-0.0709440547593164\\
		30	-0.0724740243525362\\
		30.05	-0.0740393400997228\\
		30.1	-0.0756422712759794\\
		30.15	-0.07728458201738\\
		30.2	-0.0789679054192699\\
		30.25	-0.0806937954503094\\
		30.3	-0.0824636881765632\\
		30.35	-0.0842788221353336\\
		30.4	-0.0861401771095002\\
		30.45	-0.088048486755982\\
		30.5	-0.0899915047810782\\
		30.55	-0.0919641827213404\\
		30.6	-0.0939704740121976\\
		30.65	-0.0960115562405858\\
		30.7	-0.0980872721014253\\
		30.75	-0.100196943604483\\
		30.8	-0.102333393411226\\
		30.85	-0.104474551978805\\
		30.9	-0.106628947219558\\
		30.95	-0.108803063030982\\
		31	-0.111002310807331\\
		31.05	-0.113231065992819\\
		31.1	-0.115492843557744\\
		31.15	-0.117779914952466\\
		31.2	-0.12011642909218\\
		31.25	-0.122494851221647\\
		31.3	-0.12493228694591\\
		31.35	-0.127447214987151\\
		31.4	-0.129999111912009\\
		31.45	-0.132572705538245\\
		31.5	-0.135158666383611\\
		31.55	-0.137748059054234\\
		31.6	-0.140332719322876\\
		31.65	-0.142905334901589\\
		31.7	-0.145459253465936\\
		31.75	-0.147988192158517\\
		31.8	-0.15048604023321\\
		31.85	-0.152946842924074\\
		31.9	-0.155355612880768\\
		31.95	-0.157727661357501\\
		32	-0.160047037591358\\
		32.05	-0.162309460077335\\
		32.1	-0.164511053805807\\
		32.15	-0.166647998104311\\
		32.2	-0.168716533282508\\
		32.25	-0.170713060110995\\
		32.3	-0.172634305471496\\
		32.35	-0.174477427547172\\
		32.4	-0.1745\\
		32.45	-0.1745\\
		32.5	-0.1745\\
		32.55	-0.1745\\
		32.6	-0.1745\\
		32.65	-0.1745\\
		32.7	-0.1745\\
		32.75	-0.1745\\
		32.8	-0.1745\\
		32.85	-0.1745\\
		32.9	-0.1745\\
		32.95	-0.1745\\
		33	-0.1745\\
		33.05	-0.1745\\
		33.1	-0.1745\\
		33.15	-0.1745\\
		33.2	-0.1745\\
		33.25	-0.1745\\
		33.3	-0.1745\\
		33.35	-0.174455934145885\\
		33.4	-0.174316664131584\\
		33.45	-0.174077740619398\\
		33.5	-0.173935392704896\\
		33.55	-0.1745\\
		33.6	-0.1745\\
		33.65	-0.1745\\
		33.7	-0.1745\\
		33.75	-0.1745\\
		33.8	-0.1745\\
		33.85	-0.1745\\
		33.9	-0.174465626235392\\
		33.95	-0.174331330395221\\
		34	-0.174097164766994\\
		34.05	-0.173762394178949\\
		34.1	-0.173326794475057\\
		34.15	-0.172790277650411\\
		34.2	-0.172152426408297\\
		34.25	-0.171412712897094\\
		34.3	-0.170571061051733\\
		34.35	-0.169627896288266\\
		34.4	-0.168583402573012\\
		34.45	-0.167437502858028\\
		34.5	-0.166190202167153\\
		34.55	-0.164841622240404\\
		34.6	-0.163392090777704\\
		34.65	-0.161843092573339\\
		34.7	-0.160194228241156\\
		34.75	-0.158445616806564\\
		34.8	-0.156597388384744\\
		34.85	-0.154649736449837\\
		34.9	-0.152602950914104\\
		34.95	-0.150457393582196\\
		35	-0.148213446393375\\
		35.05	-0.145871463028279\\
		35.1	-0.143431705278708\\
		35.15	-0.140896517564844\\
		35.2	-0.138259963630367\\
		35.25	-0.135524326511625\\
		35.3	-0.132692667481649\\
		35.35	-0.129766243742006\\
		35.4	-0.126746376700863\\
		35.45	-0.123633943719248\\
		35.5	-0.120430284910586\\
		35.55	-0.11713657353619\\
		35.6	-0.113753748411762\\
		35.65	-0.110284379087707\\
		35.7	-0.106726877008533\\
		35.75	-0.103088706114617\\
		35.8	-0.0993582523617556\\
		35.85	-0.0955607648622168\\
		35.9	-0.0916511971232264\\
		35.95	-0.0877116444520207\\
		36	-0.0835974618203757\\
		36.05	-0.079543713750188\\
		36.1	-0.0751038185624264\\
		36.15	-0.0722821463417783\\
		36.2	-0.0738258238768958\\
		36.25	-0.075232009696645\\
		36.3	-0.0769078105812211\\
		36.35	-0.0783924694862671\\
		36.4	-0.0801487640740969\\
		36.45	-0.0817054514109495\\
		36.5	-0.0834402226113123\\
		36.55	-0.0850277517744946\\
		36.6	-0.086759958810027\\
		36.65	-0.0882941264063165\\
		36.7	-0.089690896396814\\
		36.75	-0.090891626376416\\
		36.8	-0.0941228257939852\\
		36.85	-0.0974059381570271\\
		36.9	-0.100544008027071\\
		36.95	-0.103534741318579\\
		37	-0.106380962744168\\
		37.05	-0.109087694606379\\
		37.1	-0.111661309984928\\
		37.15	-0.114107800348641\\
		37.2	-0.116431916918158\\
		37.25	-0.118637330354519\\
		37.3	-0.120727535806958\\
		37.35	-0.122706701587008\\
		37.4	-0.124579902000381\\
		37.45	-0.126352677478366\\
		37.5	-0.128030330062471\\
		37.55	-0.129617435064132\\
		37.6	-0.131118009726202\\
		37.65	-0.132536003939956\\
		37.7	-0.133875760793713\\
		37.75	-0.135142128070753\\
		37.8	-0.136340057641473\\
		37.85	-0.137474018772823\\
		37.9	-0.138547640329465\\
		37.95	-0.139563736693046\\
		38	-0.140524793032718\\
		38.05	-0.141433429392365\\
		38.1	-0.142292621158603\\
		38.15	-0.143105536159278\\
		38.2	-0.143875087691203\\
		38.25	-0.144158467168095\\
		38.3	-0.139026152730771\\
		38.35	-0.133992333301019\\
		38.4	-0.129056451785834\\
		38.45	-0.124217717670046\\
		38.5	-0.119475148199033\\
		38.55	-0.114827819627353\\
		38.6	-0.110275118347826\\
		38.65	-0.105816854139619\\
		38.7	-0.101453144526163\\
		38.75	-0.0971841925188588\\
		38.8	-0.0930100824198058\\
		38.85	-0.0889307443566239\\
		38.9	-0.0849460610151712\\
		38.95	-0.0810560524856755\\
		39	-0.0772609761455603\\
		39.05	-0.0735613000969768\\
		39.1	-0.0699645539432538\\
		39.15	-0.0664766367896145\\
		39.2	-0.0630981221319075\\
		39.25	-0.0598265074143173\\
		39.3	-0.0571748271756779\\
		39.35	-0.0559983467121162\\
		39.4	-0.0548162402214723\\
		39.45	-0.0536307510760471\\
		39.5	-0.0524441856321169\\
		39.55	-0.0512583506299565\\
		39.6	-0.0500742892278414\\
		39.65	-0.0488924258649558\\
		39.7	-0.0477129891699158\\
		39.75	-0.0465364620681827\\
		39.8	-0.0453637909257928\\
		39.85	-0.0441962606289701\\
		39.9	-0.0430351534658173\\
		39.95	-0.0418814241896919\\
		40	-0.0407355909076702\\
		40.05	-0.0395978736922624\\
		40.1	-0.0384682905111792\\
		40.15	-0.0373470270727167\\
		40.2	-0.0362348324174172\\
		40.25	-0.0351324394325361\\
		40.3	-0.0340404270509942\\
		40.35	-0.0329591013875276\\
		40.4	-0.031888547413735\\
		40.45	-0.0308288083259839\\
		40.5	-0.0297800645648146\\
		40.55	-0.0287426922689224\\
		40.6	-0.0277175747698452\\
		40.65	-0.0267028665741775\\
		40.7	-0.0257019831945577\\
		40.75	-0.0247204312212185\\
		40.8	-0.0237578249351189\\
		40.85	-0.0228132338855314\\
		40.9	-0.0218858056064455\\
		40.95	-0.020974875137389\\
		41	-0.0200798446268458\\
		41.05	-0.0192000682768313\\
		41.1	-0.0183348054767074\\
		41.15	-0.0174832708732185\\
		41.2	-0.0166447450021122\\
		41.25	-0.0158186704694626\\
		41.3	-0.0150046707528024\\
		41.35	-0.0142024812093903\\
		41.4	-0.0134118381292246\\
		41.45	-0.0126323954909425\\
		41.5	-0.0118683578090437\\
		41.55	-0.0111346976734299\\
		41.6	-0.010433860812729\\
		41.65	-0.00976250036151686\\
		41.7	-0.00911776224121917\\
		41.75	-0.00849685041957461\\
		41.8	-0.00789704711833541\\
		41.85	-0.00731575887677798\\
		41.9	-0.00675063336492633\\
		41.95	-0.00619966454770873\\
		42	-0.00566121947878012\\
		42.05	-0.00512071686229739\\
		42.1	-0.00463506704523574\\
		42.15	-0.00419292140809024\\
		42.2	-0.00379109997997184\\
		42.25	-0.00342590552113241\\
		42.3	-0.00309370141439693\\
		42.35	-0.00279090323226083\\
		42.4	-0.00251418860545649\\
		42.45	-0.00226069400055645\\
		42.5	-0.00202807470454738\\
		42.55	-0.00181442414379277\\
		42.6	-0.00161811935641282\\
		42.65	-0.00143767532777463\\
		42.7	-0.00127166299372737\\
		42.75	-0.00111870062612298\\
		42.8	-0.000977489977794534\\
		42.85	-0.000846854890905545\\
		42.9	-0.000725754082989881\\
		42.95	-0.000613266911300911\\
		43	-0.000508570994546769\\
		43.05	-0.000410931781360391\\
		43.1	-0.000319709232704262\\
		43.15	-0.000234369213480284\\
		43.2	-0.00015448070694115\\
		43.25	-7.96890964656124e-05\\
		43.3	-9.67349172850858e-06\\
		43.35	5.58905851291008e-05\\
		43.4	0.000117342588923425\\
		43.45	0.000175016584621554\\
		43.5	0.000229202440349961\\
		43.55	0.000280113027298403\\
		43.6	0.000327878025032752\\
		43.65	0.000372568534759147\\
		43.7	0.000414238468435631\\
		43.75	0.000452959718578954\\
		43.8	0.000488833134716831\\
		43.85	0.000521972801277583\\
		43.9	0.000552476736032143\\
		43.95	0.000580403600586277\\
		44	0.000605458106905448\\
		44.05	0.000626959161041843\\
		44.1	0.000644831444662135\\
		44.15	0.000659379520901922\\
		44.2	0.000670900141204691\\
		44.25	0.00067962997411819\\
		44.3	0.000685677950817636\\
		44.35	0.000690299484911866\\
		44.4	0.000694803285564915\\
		44.45	0.000699475526105555\\
		44.5	0.000704419275562697\\
		44.55	0.00070961247084716\\
		44.6	0.000714642116477364\\
		44.65	0.000718654980629551\\
		44.7	0.00072055760295364\\
		44.75	0.000719361744468612\\
		44.8	0.000714468605721165\\
		44.85	0.000705738923593074\\
		44.9	0.0006933270624056\\
		44.95	0.000677393104843495\\
		45	0.000657868562341886\\
		45.05	0.000634402412891831\\
		45.1	0.000606495113549698\\
		45.15	0.000573716696538206\\
		45.2	0.000535867539058345\\
		45.25	0.00049299286627192\\
		45.3	0.000445263055919295\\
		45.35	0.000392813722718098\\
		45.4	0.000335653224023343\\
		45.45	0.000273689054999022\\
		45.5	0.000206841253437865\\
		45.55	0.000135156499451469\\
		45.6	6.0677403456829e-05\\
		45.65	-1.43786934505234e-05\\
		45.7	-8.83794082546484e-05\\
		45.75	-0.000160409642694419\\
		45.8	-0.00023035800678501\\
		45.85	-0.00029941714169987\\
		45.9	-0.000369144811982285\\
		45.95	-0.00044044820203187\\
		46	-0.000513725994904792\\
		46.05	-0.000588911208134063\\
		46.1	-0.000665601795918139\\
		46.15	-0.000743344797078573\\
		46.2	-0.000824943715995688\\
		46.25	-0.000897740410155678\\
		46.3	-0.000986918037129143\\
		46.35	-0.00109631303489244\\
		46.4	-0.00122399605024178\\
		46.45	-0.00136742827067018\\
		46.5	-0.00152403139802232\\
		46.55	-0.00169134058717566\\
		46.6	-0.00186716999434237\\
		46.65	-0.00204971084394687\\
		46.7	-0.00223749657525892\\
		46.75	-0.00242927218886412\\
		46.8	-0.00262386557577288\\
		46.85	-0.00282013846550443\\
		46.9	-0.00301702669849695\\
		46.95	-0.00321361653624997\\
		47	-0.0034091855613149\\
		47.05	-0.00360335536301937\\
		47.1	-0.00381799614680651\\
		47.15	-0.00409439390318396\\
		47.2	-0.00442263323116952\\
		47.25	-0.00479503798618654\\
		47.3	-0.0052036137479091\\
		47.35	-0.0056407842202867\\
		47.4	-0.00609952539587464\\
		47.45	-0.00657360013691032\\
		47.5	-0.00705769158889991\\
		47.55	-0.00754735536491789\\
		47.6	-0.00803881792890885\\
		47.65	-0.00847773943011961\\
		47.7	-0.00888538024499677\\
		47.75	-0.00925567611363125\\
		47.8	-0.00958774140828755\\
		47.85	-0.00988130782409419\\
		47.9	-0.0101364731252952\\
		47.95	-0.0103534865571528\\
		48	-0.0105325730498585\\
		48.05	-0.0106738680221313\\
		48.1	-0.0107774743363294\\
		48.15	-0.010843584992467\\
		48.2	-0.0108725853770633\\
		48.25	-0.0108650737650853\\
		48.3	-0.0108217950503431\\
		48.35	-0.0107435361256577\\
		48.4	-0.0106310499294131\\
		48.45	-0.010485049551316\\
		48.5	-0.010306265635436\\
		48.55	-0.0100955211329112\\
		48.6	-0.00985874229637758\\
		48.65	-0.00957562728098152\\
		48.7	-0.00922701503602175\\
		48.75	-0.00880556366041371\\
		48.8	-0.00830203524943799\\
		48.85	-0.0077115717851754\\
		48.9	-0.0070371482108798\\
		48.95	-0.00628949717372512\\
		49	-0.00548316154575128\\
		49.05	-0.00463063262824308\\
		49.1	-0.00373791020408121\\
		49.15	-0.0028037401758105\\
		49.2	-0.00182264785463718\\
		49.25	-0.000789725540811304\\
		49.3	0.000295698714421691\\
		49.35	0.00142944292524841\\
		49.4	0.00260483546156387\\
		49.45	0.00381624496612743\\
		49.5	0.00506135028007917\\
		49.55	0.00634116227870832\\
		49.6	0.00765707972087815\\
		49.65	0.00900780572710504\\
		49.7	0.0103876147262599\\
		49.75	0.0117869812685099\\
		49.8	0.0131938026934849\\
		49.85	0.014594031187292\\
		49.9	0.0159715592630612\\
		49.95	0.0173077078523306\\
		50	0.0185790896023073\\
		50.05	0.0197544986459915\\
		50.1	0.02079567756567\\
		50.15	0.0213848256981222\\
		50.2	0.0212267268955558\\
		50.25	0.021065455184422\\
		50.3	0.0209003856132055\\
		50.35	0.0207300586657332\\
		50.4	0.020552891152697\\
		50.45	0.0203677274496113\\
		50.5	0.020174006433039\\
		50.55	0.0199716487774831\\
		50.6	0.0197608609525022\\
		50.65	0.0195420535192272\\
		50.7	0.0193159066837043\\
		50.75	0.0190834823856291\\
		50.8	0.0188462224673246\\
		50.85	0.0186057698127412\\
		50.9	0.0183636877025293\\
		50.95	0.0177895581291521\\
		51	0.0171438805285957\\
		51.05	0.0165091445894283\\
		51.1	0.0158937479465271\\
		51.15	0.0153013502567853\\
		51.2	0.014724588486329\\
		51.25	0.0141533695308463\\
		51.3	0.0135817017756717\\
		51.35	0.013011511110016\\
		51.4	0.0124511683386804\\
		51.45	0.0119100162227291\\
		51.5	0.0113925726093846\\
		51.55	0.0108962612149582\\
		51.6	0.0104130837938226\\
		51.65	0.0099350903982767\\
		51.7	0.00946323140172116\\
		51.75	0.00900283421756119\\
		51.8	0.00856293368724952\\
		51.85	0.00815116545577509\\
		51.9	0.00776995348164328\\
		51.95	0.00741607406500031\\
		52	0.00708376546751572\\
		52.05	0.00676901590475621\\
		52.1	0.00647248878923919\\
		52.15	0.00619928438111778\\
		52.2	0.0059559416292821\\
		52.25	0.00574670931265621\\
		52.3	0.00557141506111546\\
		52.35	0.00542611633069807\\
		52.4	0.00530592286907741\\
		52.45	0.00520809366489173\\
		52.5	0.00513349809518094\\
		52.55	0.00508569039100042\\
		52.6	0.00506835951417083\\
		52.65	0.0050828353149573\\
		52.7	0.00512715911148644\\
		52.75	0.00519715796936095\\
		52.8	0.00528871425536969\\
		52.85	0.00539976877578603\\
		52.9	0.0055308756535116\\
		52.95	0.0056841481012289\\
		53	0.00586130251941317\\
		53.05	0.00606210766474214\\
		53.1	0.00628408282324061\\
		53.15	0.00652350387686149\\
		53.2	0.00677697712364499\\
		53.25	0.00704265061104745\\
		53.3	0.00732027298784694\\
		53.35	0.00761030201000892\\
		53.4	0.00791261485849505\\
		53.45	0.00822561907353796\\
		53.5	0.0085462391515275\\
		53.55	0.00887072308172058\\
		53.6	0.00919577167038858\\
		53.65	0.00951936276995297\\
		53.7	0.00984085274360279\\
		53.75	0.00976347862866641\\
		53.8	0.00965859210439005\\
		53.85	0.00955404498045373\\
		53.9	0.00944989291999764\\
		53.95	0.00934620690500951\\
		54	0.00924305075478435\\
		54.05	0.00914046651411045\\
		54.1	0.00903847430444519\\
		54.15	0.00893708510136576\\
		54.2	0.00883631772218572\\
		54.25	0.00873620991806212\\
		54.3	0.00863681793082624\\
		54.35	0.00853820595010472\\
		54.4	0.00844043232057872\\
		54.45	0.00834354032811898\\
		54.5	0.0082475579559234\\
		54.55	0.0081525055802951\\
		54.6	0.00805840638127555\\
		54.65	0.00796529340953701\\
		54.7	0.00787320980364921\\
		54.75	0.00778220277666602\\
		54.8	0.00769231526373785\\
		54.85	0.00760357989711313\\
		54.9	0.00751601815885192\\
		54.95	0.00742964445677739\\
		55	0.00734447170188571\\
		55.05	0.00726053034113029\\
		55.1	0.00717790968510327\\
		55.15	0.00709655051237521\\
		55.2	0.00701648993463207\\
		55.25	0.00693778734836151\\
		55.3	0.00686038320898969\\
		55.35	0.00678427768694797\\
		55.4	0.00670946568258273\\
		55.45	0.00663594415480536\\
		55.5	0.00656371159003304\\
		55.55	0.00649276686203761\\
		55.6	0.0064231067681812\\
		55.65	0.0063547235513767\\
		55.7	0.00628760384562362\\
		55.75	0.00622172943826026\\
		55.8	0.00615707925907177\\
		55.85	0.00609363147542898\\
		55.9	0.00603136467243752\\
		55.95	0.00597033815708025\\
		56	0.00591058375821408\\
		56.05	0.00585202217202806\\
		56.1	0.00579459231923843\\
		56.15	0.00573825798503691\\
		56.2	0.00568298259961844\\
		56.25	0.00562872754621416\\
		56.3	0.0055754541712294\\
		56.35	0.00552312442049179\\
		56.4	0.00547170074499366\\
		56.45	0.00542114546887911\\
		56.5	0.00537142005677885\\
		56.55	0.00532248475996004\\
		56.6	0.00527429886367718\\
		56.65	0.00522682142336723\\
		56.7	0.00518001213997557\\
		56.75	0.0051338319973837\\
		56.8	0.0050882434478924\\
		56.85	0.00504321017994967\\
		56.9	0.00499869670306889\\
		56.95	0.00495466804125126\\
		57	0.00491108973245568\\
		57.05	0.0048679281511018\\
		57.1	0.00482515100193558\\
		57.15	0.00478281787826239\\
		57.2	0.00474098765346219\\
		57.25	0.00469956536230596\\
		57.3	0.00465846175768382\\
		57.35	0.00461764309173404\\
		57.4	0.00457708571799324\\
		57.45	0.0045367675739373\\
		57.5	0.00449666641070065\\
		57.55	0.00445676195683991\\
		57.6	0.00441703584183813\\
		57.65	0.00437747152746442\\
		57.7	0.00433805419034894\\
		57.75	0.00429876992823683\\
		57.8	0.00425965163634817\\
		57.85	0.0042205929286452\\
		57.9	0.00418159347797248\\
		57.95	0.00414263625254231\\
		58	0.0041037082214476\\
		58.05	0.00406479862892861\\
		58.1	0.0040258991748796\\
		58.15	0.00398700391334757\\
		58.2	0.00394810903305956\\
		58.25	0.00390921265814646\\
		58.3	0.00387031473077181\\
		58.35	0.00343790235569854\\
		58.4	0.00274472634972529\\
		58.45	0.00205599615002631\\
		58.5	0.00137204717830475\\
		58.55	0.000693197965494725\\
		58.6	1.97592440700674e-05\\
		58.65	-0.000647990844522738\\
		58.7	-0.00130977089793005\\
		58.75	-0.00196533696280454\\
		58.8	-0.00261446400003681\\
		58.85	-0.00325694074284994\\
		58.9	-0.00389257287302536\\
		58.95	-0.00452119036146889\\
		59	-0.00514263806395207\\
		59.05	-0.00575678671795626\\
		59.1	-0.00636351866875124\\
		59.15	-0.00696274117819732\\
		59.2	-0.00755438935963284\\
		59.25	-0.00813840668864245\\
		59.3	-0.0087147567373747\\
		59.35	-0.00928341457289267\\
		59.4	-0.0098443808156077\\
		59.45	-0.0103976672800124\\
		59.5	-0.0109432945261553\\
		59.55	-0.0114813069357765\\
		59.6	-0.0120117588477968\\
		59.65	-0.0125347185021561\\
		59.7	-0.0130502593330117\\
		59.75	-0.0135584681097842\\
		59.8	-0.0140594463970354\\
		59.85	-0.0145532944232794\\
		59.9	-0.0150401210547664\\
		59.95	-0.0155200526706745\\
		60	-0.0159932081466686\\
		60.05	-0.0164597188656977\\
		60.1	-0.0169197136856544\\
		60.15	-0.0173733294096568\\
		60.2	-0.0178206998892643\\
		60.25	-0.01826196293246\\
		60.3	-0.0186972603323387\\
		60.35	-0.0191267262301205\\
		60.4	-0.0195504966229298\\
		60.45	-0.0199687093591054\\
		60.5	-0.0203814960382319\\
		60.55	-0.0207889846427969\\
		60.6	-0.0211913052476979\\
		60.65	-0.0215885832225762\\
		60.7	-0.0219809358654423\\
		60.75	-0.0223684804644696\\
		60.8	-0.0227513231199364\\
		60.85	-0.0231295721166751\\
		60.9	-0.0235033300169738\\
		60.95	-0.0238726929742165\\
		61	-0.0242377479371706\\
		61.05	-0.0245985795842568\\
		61.1	-0.0249552702501326\\
		61.15	-0.0253078943429721\\
		61.2	-0.0256565209879702\\
		61.25	-0.0260012160295992\\
		61.3	-0.0263420362302652\\
		61.35	-0.0266790377813389\\
		61.4	-0.0270122689735576\\
		61.45	-0.0273417725008525\\
		61.5	-0.0276675899177077\\
		61.55	-0.0279897567031399\\
		61.6	-0.0283083052069227\\
		61.65	-0.0286232622748604\\
		61.7	-0.0289346501921782\\
		61.75	-0.029242492694651\\
		61.8	-0.0295468056286585\\
		61.85	-0.0298476063015034\\
		61.9	-0.0301449064711024\\
		61.95	-0.0304387153406502\\
		62	-0.0307290408832961\\
		62.05	-0.0310158890503163\\
		62.1	-0.031299265496564\\
		62.15	-0.0315791716119975\\
		62.2	-0.0318556111844503\\
		62.25	-0.0321285843367496\\
		62.3	-0.0323980932956614\\
		62.35	-0.0326641353244197\\
		62.4	-0.0329267105341776\\
		62.45	-0.0331858187323953\\
		62.5	-0.0334414554363126\\
		62.55	-0.0336936199939338\\
		62.6	-0.0339423096889261\\
		62.65	-0.0341875231968984\\
		62.7	-0.0344292566978195\\
		62.75	-0.0346675066992514\\
		62.8	-0.034902275194095\\
		62.85	-0.0351335583545085\\
		62.9	-0.0353613534310836\\
		62.95	-0.0355856632641286\\
		63	-0.0358064899168036\\
		63.05	-0.0360238329886954\\
		63.1	-0.0362377003003389\\
		63.15	-0.0364480978768017\\
		63.2	-0.0366550377387551\\
		63.25	-0.0368585331323832\\
		63.3	-0.0370586031820089\\
		63.35	-0.0372552662562804\\
		63.4	-0.037448546582188\\
		63.45	-0.0376384730294902\\
		63.5	-0.0378250773971631\\
		63.55	-0.0380083948951765\\
		63.6	-0.0381884613529634\\
		63.65	-0.0383653204054737\\
		63.7	-0.0385390178696102\\
		63.75	-0.0387095976372757\\
		63.8	-0.0388771109924365\\
		63.85	-0.0390416095190672\\
		63.9	-0.0392031480248095\\
		63.95	-0.0393617831924859\\
		64	-0.0395175740624833\\
		64.05	-0.0396705800362479\\
		64.1	-0.0398208620858834\\
		64.15	-0.0399684827997855\\
		64.2	-0.0401135041131777\\
		64.25	-0.0402559905241163\\
		64.3	-0.0403960051728005\\
		64.35	-0.0405336122158046\\
		64.4	-0.0406688754054418\\
		64.45	-0.0408018572372055\\
		64.5	-0.0409326200299303\\
		64.55	-0.0410612262330558\\
		64.6	-0.0411877353244751\\
		64.65	-0.0413122081855721\\
		64.7	-0.0414347019097623\\
		64.75	-0.0415552743441176\\
		64.8	-0.0416739806453637\\
		64.85	-0.0417908731134182\\
		64.9	-0.0419060034283758\\
		64.95	-0.0420194226172415\\
		65	-0.0421311778929518\\
		65.05	-0.0422413157457993\\
		65.1	-0.042349879129228\\
		65.15	-0.0424569118295802\\
		65.2	-0.0425624526235389\\
		65.25	-0.0426665409948871\\
		65.3	-0.0427692112509473\\
		65.35	-0.0428704990835816\\
		65.4	-0.0429704357500133\\
		65.45	-0.0430690528913366\\
		65.5	-0.0431663788934028\\
		65.55	-0.0432624414503054\\
		65.6	-0.0433572657820088\\
		65.65	-0.0434508745697203\\
		65.7	-0.0435432911082757\\
		65.75	-0.0436345373728415\\
		65.8	-0.0437246326653267\\
		65.85	-0.0438136446722492\\
		65.9	-0.0439021184507264\\
		65.95	-0.0439908045013314\\
		66	-0.0440796421295215\\
		66.05	-0.0441685802159044\\
		66.1	-0.0442575493318405\\
		66.15	-0.0443464888246539\\
		66.2	-0.0444353390234961\\
		66.25	-0.0445240456321935\\
		66.3	-0.0446125577199531\\
		66.35	-0.0447008244397304\\
		66.4	-0.0447887999620814\\
		66.45	-0.0448764397456567\\
		66.5	-0.0449637024817778\\
		66.55	-0.0450505494277749\\
		66.6	-0.0451369435956651\\
		66.65	-0.0452228528151132\\
		66.7	-0.0453082444618535\\
		66.75	-0.045393089736444\\
		66.8	-0.0454773596484705\\
		66.85	-0.0455610283911812\\
		66.9	-0.0456440712298443\\
		66.95	-0.0457264651131736\\
		67	-0.0458081881259707\\
		67.05	-0.0458892203048423\\
		67.1	-0.0459695430849518\\
		67.15	-0.0460491399218372\\
		67.2	-0.046127993159125\\
		67.25	-0.0462058743874438\\
		67.3	-0.0462831010681697\\
		67.35	-0.0463581882268112\\
		67.4	-0.0464318047689977\\
		67.45	-0.0465039455784504\\
		67.5	-0.0465746179600852\\
		67.55	-0.046643915929593\\
		67.6	-0.0467116198213067\\
		67.65	-0.0467778429833015\\
		67.7	-0.0468426523856828\\
		67.75	-0.0469060221511449\\
		67.8	-0.0469679619035702\\
		67.85	-0.0470284811958154\\
		67.9	-0.0470875903877072\\
		67.95	-0.047145300962507\\
		68	-0.0472016248252053\\
		68.05	-0.0472565750095048\\
		68.1	-0.0473101651783422\\
		68.15	-0.0473624097996007\\
		68.2	-0.0474133239191936\\
		68.25	-0.0474629235454063\\
		68.3	-0.0475112243765315\\
		68.35	-0.0475582435465531\\
		68.4	-0.0476039976824942\\
		68.45	-0.0476485046890095\\
		68.5	-0.0476917821641656\\
		68.55	-0.0477338479861294\\
		68.6	-0.0477747213193661\\
		68.65	-0.0478144204805244\\
		68.7	-0.0478529645588785\\
		68.75	-0.047890372579796\\
		68.8	-0.0479266634552181\\
		68.85	-0.047961856573299\\
		68.9	-0.0479959714686131\\
		68.95	-0.0480290282039149\\
		69	-0.0480610457584174\\
		69.05	-0.0480920437749318\\
		69.1	-0.0481220425345141\\
		69.15	-0.0481510605800237\\
		69.2	-0.0481791177434447\\
		69.25	-0.0482062333630775\\
		69.3	-0.0482324264376928\\
		69.35	-0.0482577162786763\\
		69.4	-0.0482821221624226\\
		69.45	-0.0483056627620148\\
		69.5	-0.0483283567821684\\
		69.55	-0.0483502228526312\\
		69.6	-0.0483712794324959\\
		69.65	-0.0483915447622355\\
		69.7	-0.0484110364767882\\
		69.75	-0.0484297724421521\\
		69.8	-0.0484477704509172\\
		69.85	-0.0484650475645579\\
		69.9	-0.0484814055742247\\
		69.95	-0.0484970330617788\\
		70	-0.0485124983800221\\
		70.05	-0.0485268143323503\\
		70.1	-0.0485409583826495\\
		70.15	-0.0485540542813722\\
		70.2	-0.048566937907918\\
		70.25	-0.0485788750764287\\
		70.3	-0.0485905612260917\\
		70.35	-0.0486012094010024\\
		70.4	-0.0486116149045326\\
		70.45	-0.048621804755261\\
		70.5	-0.048630970493879\\
		70.55	-0.0486396818663263\\
		70.6	-0.0486479178132966\\
		70.65	-0.0486557000608376\\
		70.7	-0.0486630432407276\\
		70.75	-0.0486699619843831\\
		70.8	-0.0486764706165762\\
		70.85	-0.0486825817483922\\
		70.9	-0.0486883076815887\\
		70.95	-0.0486936613003126\\
		71	-0.0486986571893665\\
		71.05	-0.0487033100855012\\
		71.1	-0.0487076345703965\\
		71.15	-0.0487116436286645\\
		71.2	-0.0487153489764075\\
		71.25	-0.0487184667327831\\
		71.3	-0.0487209683959854\\
		71.35	-0.0487237766410036\\
		71.4	-0.0487368111152538\\
		71.45	-0.0487605461105363\\
		71.5	-0.0487835659678306\\
		71.55	-0.0488059518821313\\
		71.6	-0.0488276505621255\\
		71.65	-0.0488487424783527\\
		71.7	-0.0488691681848287\\
		71.75	-0.0488890144464636\\
		71.8	-0.0489082143272217\\
		71.85	-0.04892686120485\\
		71.9	-0.0489448811798464\\
		71.95	-0.0489623737345572\\
		72	-0.0489792587059853\\
		72.05	-0.0489956407487376\\
		72.1	-0.0490114345389148\\
		72.15	-0.0490267494807249\\
		72.2	-0.0490414954995894\\
		72.25	-0.0490557865184798\\
		72.3	-0.049069527346006\\
		72.35	-0.0490828361864011\\
		72.4	-0.0490956133664499\\
		72.45	-0.0491048804812177\\
		72.5	-0.0491198116814112\\
		72.55	-0.0491284082257521\\
		72.6	-0.0491422306569159\\
		72.65	-0.0491501829940805\\
		72.7	-0.0491629445893684\\
		72.75	-0.049170279892284\\
		72.8	-0.0491820264707171\\
		72.85	-0.0491887717808142\\
		72.9	-0.049197343048633\\
		72.95	-0.049205732363777\\
		73	-0.0492135572163784\\
		73.05	-0.0492212272154803\\
		73.1	-0.0492283464493193\\
		73.15	-0.0492353288477708\\
		73.2	-0.0492417755816339\\
		73.25	-0.0492481024849203\\
		73.3	-0.0492539089336278\\
		73.35	-0.0492596119061845\\
		73.4	-0.0492648097392532\\
		73.45	-0.0492699190888093\\
		73.5	-0.0492745387046552\\
		73.55	-0.0492790847576366\\
		73.6	-0.0492831557976405\\
		73.65	-0.0492871666409778\\
		73.7	-0.0492907172674802\\
		73.75	-0.0492942205515718\\
		73.8	-0.0492972781835014\\
		73.85	-0.0493003006965232\\
		73.9	-0.0493028923992596\\
		73.95	-0.0493054604668351\\
		74	-0.0493076118572213\\
		74.05	-0.0493097502349738\\
		74.1	-0.0493114858972377\\
		74.15	-0.0493132185431557\\
		74.2	-0.0493145626213201\\
		74.25	-0.0493159127477487\\
		74.3	-0.0493168881989882\\
		74.35	-0.0493178786361855\\
		74.4	-0.0493185077291817\\
		74.45	-0.0493191598203105\\
		74.5	-0.049319463923137\\
		74.55	-0.0493197984836866\\
		74.6	-0.0493197977785841\\
		74.65	-0.0493198349631347\\
		74.7	-0.0493195493056691\\
		74.75	-0.0493193081933795\\
		74.8	-0.0493187567803692\\
		74.85	-0.0493182558686431\\
		74.9	-0.0493174566986629\\
		74.95	-0.0493167134896855\\
		75	-0.0493156840484133\\
		75.05	-0.0493147153908654\\
		75.1	-0.0493134725185802\\
		75.15	-0.0493122949427472\\
		75.2	-0.0493108540855772\\
		75.25	-0.049309483019765\\
		75.3	-0.0493078600074639\\
		75.35	-0.0493063099420449\\
		75.4	-0.0493045189292951\\
		75.45	-0.049302804393549\\
		75.5	-0.0493008587918842\\
		75.55	-0.0492989935620824\\
		75.6	-0.049296907902606\\
		75.65	-0.0492949049861067\\
		75.7	-0.0492926912855887\\
		75.75	-0.0492905629025477\\
		75.8	-0.0492882335042252\\
		75.85	-0.0492859910850191\\
		75.9	-0.0492835572179059\\
		75.95	-0.049281212254373\\
		76	-0.0492786847437196\\
		76.05	-0.0492762478857633\\
		76.1	-0.0492736372408819\\
		76.15	-0.0492711185341005\\
		76.2	-0.0492684345689662\\
		76.25	-0.0492658437766716\\
		76.3	-0.0492630960750765\\
		76.35	-0.0492604420885167\\
		76.4	-0.0492576392259542\\
		76.45	-0.0492549306883359\\
		76.5	-0.0492520813252055\\
		76.55	-0.0492493264393263\\
		76.6	-0.0492464550038084\\
		76.65	-0.0492435015913292\\
		76.7	-0.0492407169644923\\
		76.75	-0.0492378044162528\\
		76.8	-0.049234821462791\\
		76.85	-0.049232002655558\\
		76.9	-0.0492290663208127\\
		76.95	-0.0492260665235512\\
		77	-0.0492232269114926\\
		77.05	-0.0492202793178505\\
		77.1	-0.0492172755433697\\
		77.15	-0.049214427381121\\
		77.2	-0.0492114802075076\\
		77.25	-0.0492084833830705\\
		77.3	-0.0492056376101378\\
		77.35	-0.0492027011211625\\
		77.4	-0.0491997212814692\\
		77.45	-0.0491968879261606\\
		77.5	-0.0491939723354125\\
		77.55	-0.0491910189462502\\
		77.6	-0.0491882073061125\\
		77.65	-0.0491853210194525\\
		77.7	-0.0491824018272926\\
		77.75	-0.0491796200303924\\
		77.8	-0.0491767703752959\\
		77.85	-0.0491739091854754\\
		77.9	-0.0491710123294186\\
		77.95	-0.0491683000588813\\
		78	-0.0491655148795673\\
		78.05	-0.0491627241862167\\
		78.1	-0.0491599040753643\\
		78.15	-0.0491572575220893\\
		78.2	-0.0491545468746527\\
		78.25	-0.0491518351007027\\
		78.3	-0.0491490991797103\\
		78.35	-0.0491465266435981\\
		78.4	-0.0491438984130204\\
		78.45	-0.0491412719397238\\
		78.5	-0.0491386429484884\\
		78.55	-0.0491359959259547\\
		78.6	-0.0491335409337537\\
		78.65	-0.0491310283796849\\
		78.7	-0.0491285224658935\\
		78.75	-0.0491260177248673\\
		78.8	-0.0491235006949911\\
		78.85	-0.0491211584375931\\
		78.9	-0.0491187679284434\\
		78.95	-0.0491163871695117\\
		79	-0.049114010636516\\
		79.05	-0.0491116424604372\\
		79.1	-0.0491092664289124\\
		79.15	-0.0491070785583167\\
		79.2	-0.0491048437877533\\
		79.25	-0.0491026224626485\\
		79.3	-0.0491004080649549\\
		79.35	-0.0490982045928679\\
		79.4	-0.0490960137424247\\
		79.45	-0.0490938193196306\\
		79.5	-0.0490918157082719\\
		79.55	-0.0490897687387452\\
		79.6	-0.0490877378749274\\
		79.65	-0.0490857165405817\\
		79.7	-0.0490837078306568\\
		79.75	-0.0490817137002743\\
		79.8	-0.049079735644055\\
		79.85	-0.0490777582438457\\
		79.9	-0.0490759628355659\\
		79.95	-0.0490741299709933\\
		80	-0.0490723151449364\\
	};
	
	\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
	table[row sep=crcr] {%
		x	y\\
		0	2.62486414419695e-05\\
		0.05	2.48685236697636e-05\\
		0.1	1.62048312027371e-05\\
		0.15	3.82273680244259e-06\\
		0.2	6.88244444696816e-06\\
		0.25	7.50580221876358e-06\\
		0.3	3.11131041301899e-06\\
		0.35	5.16293470282515e-06\\
		0.4	1.06993730864817e-05\\
		0.45	1.37404045062397e-05\\
		0.5	1.46227890645201e-05\\
		0.55	1.73035624278791e-05\\
		0.6	2.03960571698531e-05\\
		0.65	2.37463766168069e-05\\
		0.7	2.80492798991541e-05\\
		0.75	3.34151393205039e-05\\
		0.8	3.93723686766941e-05\\
		0.85	4.50978238326682e-05\\
		0.9	5.00039293789382e-05\\
		0.95	5.40347051419234e-05\\
		1	5.76056999748673e-05\\
		1.05	6.12427883602402e-05\\
		1.1	6.51851915067494e-05\\
		1.15	6.92217042213538e-05\\
		1.2	7.28537464081149e-05\\
		1.25	7.56545691533462e-05\\
		1.3	7.75715785044068e-05\\
		1.35	7.93502021335672e-05\\
		1.4	8.23129602352679e-05\\
		1.45	8.60302008208128e-05\\
		1.5	9.08692123960305e-05\\
		1.55	9.64660966982599e-05\\
		1.6	0.000101944185693434\\
		1.65	0.000106438242426906\\
		1.7	0.000109585175144777\\
		1.75	0.000111682969391528\\
		1.8	0.000113447804788342\\
		1.85	0.000115548409934369\\
		1.9	0.000118222595438809\\
		1.95	0.000121201198784358\\
		2	0.000123952840810941\\
		2.05	0.000126064981485844\\
		2.1	0.000127504557238319\\
		2.15	0.000128605672861752\\
		2.2	0.000129818569474309\\
		2.25	0.000131402796741027\\
		2.3	0.00013326821322496\\
		2.35	0.000135055272151222\\
		2.4	0.000136385882375939\\
		2.45	0.000137109061873062\\
		2.5	0.00013738710389373\\
		2.55	0.000137574750498438\\
		2.6	0.00013798727747072\\
		2.65	0.000138710041329812\\
		2.7	0.000139569020984243\\
		2.75	0.000140267586140746\\
		2.8	0.000140589138530025\\
		2.85	0.000140532349781525\\
		2.9	0.000140297300255951\\
		2.95	0.000140143378991075\\
		3	0.000140220999778007\\
		3.05	0.000140484232428355\\
		3.1	0.000140736224091466\\
		3.15	0.0001407677109698\\
		3.2	0.000140493227049361\\
		3.25	0.000139999210718749\\
		3.3	0.000139478527267956\\
		3.35	0.000139103648835214\\
		3.4	0.000138921473413624\\
		3.45	0.000138835735767506\\
		3.5	0.00013868150423036\\
		3.55	0.000138336622140743\\
		3.6	0.000137797037487073\\
		3.65	0.000137171212969509\\
		3.7	0.000136602950151912\\
		3.75	0.000136177717390778\\
		3.8	0.000135873897364612\\
		3.85	0.00013558566398124\\
		3.9	0.000135198108246417\\
		3.95	0.000134662372256236\\
		4	0.000134022402126959\\
		4.05	0.000133381782779672\\
		4.1	0.000132833749068007\\
		4.15	0.000132404092774729\\
		4.2	0.00013203976619384\\
		4.25	0.000131649695344739\\
		4.3	0.00013116583306267\\
		4.35	0.000130585323772297\\
		4.4	0.000129967203473568\\
		4.45	0.000129391370803195\\
		4.5	0.000128905650716577\\
		4.55	0.000128498914427807\\
		4.6	0.000128112643929976\\
		4.65	0.00012768245630535\\
		4.7	0.0001271790851498\\
		4.75	0.000126625753282066\\
		4.8	0.000126078843278918\\
		4.85	0.000125590081222536\\
		4.9	0.000125174673960905\\
		4.95	0.000124803503594541\\
		5	0.000124426240171161\\
		5.05	0.000124004110776346\\
		5.1	0.000123534391718928\\
		5.15	0.000123049351463725\\
		5.2	0.000122592933328184\\
		5.25	0.000122192297614125\\
		5.3	0.000121841785770737\\
		5.35	0.000121509082024679\\
		5.4	0.000121157796777608\\
		5.45	0.000120770970587001\\
		5.5	0.000120360396614976\\
		5.55	0.000119956922203177\\
		5.6	0.000119589844367132\\
		5.65	0.000119267582488975\\
		5.7	0.000118974579489376\\
		5.75	0.000118682809383713\\
		5.8	0.000118369993009366\\
		5.85	0.000118034201027431\\
		5.9	0.000117692628473354\\
		5.95	0.000117369899354298\\
		6	0.000117081290960683\\
		6.05	0.000116823927212071\\
		6.1	0.000116580189966843\\
		6.15	0.000116329207363909\\
		6.2	0.000116061097469243\\
		6.25	0.000115781883579662\\
		6.3	0.000115508560455683\\
		6.35	0.000115257567673699\\
		6.4	0.000115034029106753\\
		6.45	0.00011482932379226\\
		6.5	0.000114627802533621\\
		6.55	0.000114417026924659\\
		6.6	0.000114195180795202\\
		6.65	0.000113971518552076\\
		6.7	0.000113760086554488\\
		6.75	0.00011356924115318\\
		6.8	0.000113397732672721\\
		6.85	0.000113235700127136\\
		6.9	0.000113071488811826\\
		6.95	0.000112898972152469\\
		7	0.000112721486920464\\
		7.05	0.00011254868707903\\
		7.1	0.000112389110991135\\
		7.15	0.000112246342328704\\
		7.2	0.000112115502476264\\
		7.25	0.000111987750090559\\
		7.3	0.000111856076270382\\
		7.35	0.000111719205787782\\
		7.4	0.000111582153989608\\
		7.45	0.00011145248174385\\
		7.5	0.000111335271488464\\
		7.55	0.000111229855526586\\
		7.6	0.000111130931664414\\
		7.65	0.000111031648027573\\
		7.7	0.000110928642535071\\
		7.75	0.000110823427284681\\
		7.8	0.000110721064474959\\
		7.85	0.000110626968326593\\
		7.9	0.000110542915060658\\
		7.95	0.00011046613803431\\
		8	0.000110392112331092\\
		8.05	0.000110316364856168\\
		8.1	0.000110238277579884\\
		8.15	0.000110160281930232\\
		8.2	0.000110086888607453\\
		8.25	0.000110020749120459\\
		8.3	0.000109961946281753\\
		8.35	0.0001099070130868\\
		8.4	0.000109852518248103\\
		8.45	0.000109796244409757\\
		8.5	0.000109739108763322\\
		8.55	0.000109683802821738\\
		8.6	0.000109633400681054\\
		8.65	0.000109588975098519\\
		8.7	0.000109548885876587\\
		8.75	0.000109510703979383\\
		8.8	0.000109471800013855\\
		8.85	0.000109431854182101\\
		8.9	0.000109392224839445\\
		8.95	0.000109355352928263\\
		9	0.000109322668715615\\
		9.05	0.000109294089743395\\
		9.1	0.000109268240574381\\
		9.15	0.000109242718880487\\
		9.2	0.000109216372275296\\
		9.25	0.000109189609621588\\
		9.3	0.000109163969410585\\
		9.35	0.000109141091264708\\
		9.4	0.000109121623909738\\
		9.45	0.000109104715948335\\
		9.5	0.000109089033452784\\
		9.55	0.000109073265461988\\
		9.6	0.000109056689162602\\
		9.65	0.000109040390675722\\
		9.7	0.000109025631425967\\
		9.75	0.000109013404324739\\
		9.8	0.000109003396864901\\
		9.85	0.000108994976292415\\
		9.9	0.000108986942452157\\
		9.95	0.00010897852368206\\
		10	0.000108969817348945\\
		10.05	0.000108961644546035\\
		10.1	0.000108955079288715\\
		10.15	0.00010895030669706\\
		10.2	0.000108946943493429\\
		10.25	0.000108944273870838\\
		10.3	0.000108941586308832\\
		10.35	0.00010893865100887\\
		10.4	0.000108935660674783\\
		10.45	0.000108933377027964\\
		10.5	0.000108932517214608\\
		10.55	0.000108933132744663\\
		10.6	0.000108934584376707\\
		10.65	0.000108936067460358\\
		10.7	0.000108937295965451\\
		10.75	0.000108938292079862\\
		10.8	0.000108939470770979\\
		10.85	0.000108941658821869\\
		10.9	0.00010894465332936\\
		10.95	0.000108948664305166\\
		11	0.000108952811792314\\
		11.05	0.000108956976305835\\
		11.1	0.000108960758202565\\
		11.15	0.0001089646076883\\
		11.2	0.000108968854951904\\
		11.25	0.000108973785721448\\
		11.3	0.000108979538981563\\
		11.35	0.000108985555860079\\
		11.4	0.000108991640668503\\
		11.45	0.000108997488558452\\
		11.5	0.000109003131393479\\
		11.55	0.000109008784032603\\
		11.6	0.000109015010321969\\
		11.65	0.00010902164412257\\
		11.7	0.000109028571351331\\
		11.75	0.000109035627454515\\
		11.8	0.000109042535835667\\
		11.85	0.000109049493877637\\
		11.9	0.000109056352973163\\
		11.95	0.000109063239829342\\
		12	0.000109070431813114\\
		12.05	0.000109077940826511\\
		12.1	0.000109085630349188\\
		12.15	0.000109093245451737\\
		12.2	0.000109100690727937\\
		12.25	0.000109108063996428\\
		12.3	0.00010911529192266\\
		12.35	0.000109122681861174\\
		12.4	0.000109130284286356\\
		12.45	0.000109138034180906\\
		12.5	0.000109145681624609\\
		12.55	0.000109153290689914\\
		12.6	0.00010916075235765\\
		12.65	0.00010916821269569\\
		12.7	0.000109175687138387\\
		12.75	0.000109183105166475\\
		12.8	0.00010919067043423\\
		12.85	0.000109198166298082\\
		12.9	0.000109205709495852\\
		12.95	0.000109213032408358\\
		13	0.000109220206697085\\
		13.05	0.000109227352810574\\
		13.1	0.000109234567872584\\
		13.15	0.00010924178499375\\
		13.2	0.000109249121661269\\
		13.25	0.00010925631146217\\
		13.3	0.000109263454245626\\
		13.35	0.000109270484949763\\
		13.4	0.00010927713476684\\
		13.45	0.000109283742638909\\
		13.5	0.000109290352771969\\
		13.55	0.000109297213697127\\
		13.6	0.000109304017458449\\
		13.65	0.00010931074689188\\
		13.7	0.000109317117811318\\
		13.75	0.000109323308283723\\
		13.8	0.000109329425179457\\
		13.85	0.000109335694722754\\
		13.9	0.00010934199443147\\
		13.95	0.000109348138788168\\
		14	0.000109354211274118\\
		14.05	0.000109360145051357\\
		14.1	0.000109365924548314\\
		14.15	0.000109371602012918\\
		14.2	0.000109377137594426\\
		14.25	0.00010938272052072\\
		14.3	0.000109388239685214\\
		14.35	0.000109393819067454\\
		14.4	0.000109399343872846\\
		14.45	0.000109404634047122\\
		14.5	0.000109409920772038\\
		14.55	0.000109415114984075\\
		14.6	0.000109420002801037\\
		14.65	0.00010942515636454\\
		14.7	0.000109430051737566\\
		14.75	0.000109434889410136\\
		14.8	0.000109439699712185\\
		14.85	0.000109444196731447\\
		14.9	0.000109448722855912\\
		14.95	0.000109453049918335\\
		15	0.000109457667472349\\
		15.05	0.000109462188934351\\
		15.1	0.000109466329159966\\
		15.15	0.000109470470941837\\
		15.2	0.000109474539748573\\
		15.25	0.000109478717033639\\
		15.3	0.000109482613489826\\
		15.35	0.000109486212862571\\
		15.4	0.000109489948771217\\
		15.45	0.000109493676255193\\
		15.5	0.000109497436192798\\
		15.55	0.000109501136170259\\
		15.6	0.000109504605411527\\
		15.65	0.000109507907436108\\
		15.7	0.000109511088968988\\
		15.75	0.000109514354893489\\
		15.8	0.000109517582325838\\
		15.85	0.000109520634909555\\
		15.9	0.000109523698264681\\
		15.95	0.000109526726574918\\
		16	0.000109529648886698\\
		16.05	0.000109532631111246\\
		16.1	0.000109535440673159\\
		16.15	0.000109538186538599\\
		16.2	0.000109540770626917\\
		16.25	0.000109543422287462\\
		16.3	0.000109546015837469\\
		16.35	0.000109548543040655\\
		16.4	0.000109551008651788\\
		16.45	0.000109553400032589\\
		16.5	0.000109555753165289\\
		16.55	0.00010955805266111\\
		16.6	0.000109560428207017\\
		16.65	0.000109562631476624\\
		16.7	0.000109564771676115\\
		16.75	0.000109566845183976\\
		16.8	0.000109568847887149\\
		16.85	0.000109570800911613\\
		16.9	0.000109572709688928\\
		16.95	0.000109574580921908\\
		17	0.000109576570101591\\
		17.05	0.000109578389849034\\
		17.1	0.000109580139810485\\
		17.15	0.000109581830591071\\
		17.2	0.000109583625083447\\
		17.25	0.000109585259652715\\
		17.3	0.00010958674993073\\
		17.35	0.000109588308800119\\
		17.4	0.000109589822226988\\
		17.45	0.000109591175403544\\
		17.5	0.000109592500861382\\
		17.55	0.000109593891946177\\
		17.6	0.000109595248560448\\
		17.65	0.000109596690646797\\
		17.7	0.00010959794308695\\
		17.75	0.000109599206045682\\
		17.8	0.000109600418053064\\
		17.85	0.000109601579373558\\
		17.9	0.000109602731235643\\
		17.95	0.000109603840630281\\
		18	0.000109604791512802\\
		18.05	0.000109605743124997\\
		18.1	0.000109606872648289\\
		18.15	0.000109607847374181\\
		18.2	0.000109608833094351\\
		18.25	0.000109609744852384\\
		18.3	0.000109610731456002\\
		18.35	0.000109611624074775\\
		18.4	0.000109612464765483\\
		18.45	0.000109613430319136\\
		18.5	0.000109614209010249\\
		18.55	0.000109615127901113\\
		18.6	0.000109615869914261\\
		18.65	0.000109616585623694\\
		18.7	0.000109617291301422\\
		18.75	0.000109617990845904\\
		18.8	0.000109618788793982\\
		18.85	0.00010961932274183\\
		18.9	0.000109619976818376\\
		18.95	0.000109620551196644\\
		19	0.00010962114637072\\
		19.05	0.000109621693546743\\
		19.1	0.000109622253265929\\
		19.15	0.000109622636999044\\
		19.2	0.000109623160305345\\
		19.25	0.00010962375434183\\
		19.3	0.000109624237246044\\
		19.35	0.000109624807982569\\
		19.4	0.000109625230450878\\
		19.45	0.000109625798128551\\
		19.5	0.000109626224157781\\
		19.55	0.000109626753019234\\
		19.6	0.000109627153423588\\
		19.65	0.000109627528809793\\
		19.7	0.00010962802235435\\
		19.75	0.000109628240720344\\
		19.8	0.000109628469167859\\
		19.85	0.000109628773388431\\
		19.9	0.000109628974676323\\
		19.95	0.0001096294035333\\
		20	0.000109629688832382\\
		20.05	0.000109629934087603\\
		20.1	0.000109630101154752\\
		20.15	0.000109630258967394\\
		20.2	0.000109630512354356\\
		20.25	0.000109630723618733\\
		20.3	0.000109630835809182\\
		20.35	0.00010963090456646\\
		20.4	0.000109631016132165\\
		20.45	0.000109631347949215\\
		20.5	0.000109631536089551\\
		20.55	0.000109631719070382\\
		20.6	0.000109631782204304\\
		20.65	0.000109631918076147\\
		20.7	0.000109632204478804\\
		20.75	0.000109632484286064\\
		20.8	0.000109632766462418\\
		20.85	0.000109632914780052\\
		20.9	0.000109633034752955\\
		20.95	0.000109633173214088\\
		21	0.00010963316436085\\
		21.05	0.000109633424085902\\
		21.1	0.00010963341410572\\
		21.15	0.00010963341506769\\
		21.2	0.000109633498880739\\
		21.25	0.000109633594246231\\
		21.3	0.000109633672474478\\
		21.35	0.000109633624539737\\
		21.4	0.000109633687100958\\
		21.45	0.000109633635883509\\
		21.5	0.000109633797698713\\
		21.55	0.00010963385866883\\
		21.6	0.000109633928315397\\
		21.65	0.000109633967330106\\
		21.7	0.000109634034265121\\
		21.75	0.000109634101378739\\
		21.8	0.00010963416138596\\
		21.85	0.00010963420497653\\
		21.9	0.000109634140687379\\
		21.95	0.000109634284592538\\
		22	0.00010963446975393\\
		22.05	0.000109634476160913\\
		22.1	0.000109634513846801\\
		22.15	0.000109634555772724\\
		22.2	0.000109634469323604\\
		22.25	0.000109634593305721\\
		22.3	0.000109634511785482\\
		22.35	0.000109634426813434\\
		22.4	0.000109634424547377\\
		22.45	0.000109634330434404\\
		22.5	0.000109634243859364\\
		22.55	0.000109634142300272\\
		22.6	0.000109634138132988\\
		22.65	0.000109634165973801\\
		22.7	0.000109634152639774\\
		22.75	0.000109634170560968\\
		22.8	0.000109634203831602\\
		22.85	0.000109634291268932\\
		22.9	0.000109634196132376\\
		22.95	0.000109634316822701\\
		23	0.000109634448890064\\
		23.05	0.000109634465258314\\
		23.1	0.000109634468878491\\
		23.15	0.000109634467844073\\
		23.2	0.000109634451001725\\
		23.25	0.000109634334222959\\
		23.3	0.000109634212830534\\
		23.35	0.000109634108226268\\
		23.4	0.000109634104608221\\
		23.45	0.00010963411062701\\
		23.5	0.000109634110146712\\
		23.55	0.000109634073456718\\
		23.6	0.000109634069528605\\
		23.65	0.00010963408433867\\
		23.7	0.000109634079070412\\
		23.75	0.000109634065082201\\
		23.8	0.000109634037916688\\
		23.85	0.00010963414690808\\
		23.9	0.00010963400190417\\
		23.95	0.000109634011101138\\
		24	0.00010951962450887\\
		24.05	0.000108712042941262\\
		24.1	0.000107260423250897\\
		24.15	0.000105345138391647\\
		24.2	0.000103095305432672\\
		24.25	0.00010062354515334\\
		24.3	9.80319549428464e-05\\
		24.35	9.54174475259013e-05\\
		24.4	9.28740562769254e-05\\
		24.45	9.04908974464273e-05\\
		24.5	8.8348143618092e-05\\
		24.55	8.8357041923186e-05\\
		24.6	0.000108145654510755\\
		24.65	0.000149344483851373\\
		24.7	0.000207198120207786\\
		24.75	0.000278314001878812\\
		24.8	0.000359724692589173\\
		24.85	0.000448753259407295\\
		24.9	0.000542862209175913\\
		24.95	0.000667819253006546\\
		25	0.000807286199410005\\
		25.05	0.000949876580007555\\
		25.1	0.00109389577516465\\
		25.15	0.0012378736630474\\
		25.2	0.00138050796805193\\
		25.25	0.00152062962119006\\
		25.3	0.00165719833531637\\
		25.35	0.00178931523027343\\
		25.4	0.00191622989109118\\
		25.45	0.00204415781628459\\
		25.5	0.00223647526110199\\
		25.55	0.00250253724702382\\
		25.6	0.00282659463968805\\
		25.65	0.00319810926374919\\
		25.7	0.00360738300925401\\
		25.75	0.00404547842505025\\
		25.8	0.00450417467390559\\
		25.85	0.00497598776211775\\
		25.9	0.00545425378244829\\
		25.95	0.0059331725743492\\
		26	0.00640958786774259\\
		26.05	0.00690650147006044\\
		26.1	0.00742937121020427\\
		26.15	0.00797257482780271\\
		26.2	0.00853254806809985\\
		26.25	0.00910559467760161\\
		26.3	0.00968838173505377\\
		26.35	0.0102778603171192\\
		26.4	0.0108712151726877\\
		26.45	0.0114658527758125\\
		26.5	0.0120594259974599\\
		26.55	0.0126498698458228\\
		26.6	0.0132354239710979\\
		26.65	0.0138146239308792\\
		26.7	0.014386258029117\\
		26.75	0.0149493032118897\\
		26.8	0.0155028629397913\\
		26.85	0.0160461277893841\\
		26.9	0.0165783671914674\\
		26.95	0.0170989451793814\\
		27	0.0176073426800997\\
		27.05	0.0181031687559293\\
		27.1	0.0185861522819875\\
		27.15	0.0190561177628716\\
		27.2	0.0195129572470578\\
		27.25	0.0199566104700853\\
		27.3	0.0203870585353243\\
		27.35	0.020804327769433\\
		27.4	0.0212084952119138\\
		27.45	0.0215996882956603\\
		27.5	0.0219780768911541\\
		27.55	0.0223438620592823\\
		27.6	0.022697266660728\\
		27.65	0.0230385337017925\\
		27.7	0.0233679295732995\\
		27.75	0.0236857483194429\\
		27.8	0.0239923113517359\\
		27.85	0.0242879605920966\\
		27.9	0.0245730481136651\\
		27.95	0.0248479274304258\\
		28	0.0251129506831441\\
		28.05	0.0253684722278653\\
		28.1	0.0256148551534669\\
		28.15	0.0258524761451957\\
		28.2	0.0260817227417233\\
		28.25	0.0263038842537916\\
		28.3	0.0265204592264823\\
		28.35	0.026725151620057\\
		28.4	0.0269153354422284\\
		28.45	0.0270918210702563\\
		28.5	0.0272554887869825\\
		28.55	0.0274070236849355\\
		28.6	0.0275470955483948\\
		28.65	0.0276765799962611\\
		28.7	0.0277966230841729\\
		28.75	0.0279085452134751\\
		28.8	0.0280136674243868\\
		28.85	0.0281131597630647\\
		28.9	0.0282079989577864\\
		28.95	0.0282990440934786\\
		29	0.0283871638774507\\
		29.05	0.0284733262079789\\
		29.1	0.028558594121988\\
		29.15	0.0286440389462008\\
		29.2	0.0287306347801995\\
		29.25	0.0288192041169511\\
		29.3	0.0289104436392092\\
		29.35	0.0290051473244427\\
		29.4	0.0291042683352718\\
		29.45	0.0292083318921045\\
		29.5	0.0293179394727457\\
		29.55	0.0294335971576904\\
		29.6	0.0295556605065764\\
		29.65	0.0296843432306283\\
		29.7	0.0298197787336067\\
		29.75	0.0299620900474168\\
		29.8	0.0303320750710263\\
		29.85	0.0309522369571545\\
		29.9	0.0316003622368437\\
		29.95	0.0322790698236774\\
		30	0.0329799558810572\\
		30.05	0.0337062721765831\\
		30.1	0.0344604351855622\\
		30.15	0.0352442516935215\\
		30.2	0.0360593356516203\\
		30.25	0.0369071741330382\\
		30.3	0.0377891082408345\\
		30.35	0.0387062601966025\\
		30.4	0.0396594662680941\\
		30.45	0.0406492990979507\\
		30.5	0.0416626960345785\\
		30.55	0.0426945946751761\\
		30.6	0.0437494928676274\\
		30.65	0.0448289108722061\\
		30.7	0.0459329614205465\\
		30.75	0.0470611138615498\\
		30.8	0.0482020983874333\\
		30.85	0.0493415187504359\\
		30.9	0.0504847285546073\\
		30.95	0.0516393102872967\\
		31	0.0528115546517477\\
		31.05	0.0540065134828173\\
		31.1	0.0552282036347911\\
		31.15	0.0564689135130649\\
		31.2	0.0577539064736013\\
		31.25	0.0590752017837188\\
		31.3	0.0604503305780854\\
		31.35	0.0618960559604164\\
		31.4	0.0633713085352679\\
		31.45	0.0648596272741427\\
		31.5	0.0663521745376785\\
		31.55	0.0678407135486934\\
		31.6	0.0693179488217996\\
		31.65	0.0707776074363184\\
		31.7	0.0722142433318094\\
		31.75	0.0736229183094957\\
		31.8	0.0749989739734165\\
		31.85	0.076337988193002\\
		31.9	0.0776263359421596\\
		31.95	0.0788817359900064\\
		32	0.0800893749915696\\
		32.05	0.0812466978700769\\
		32.1	0.082351637905339\\
		32.15	0.0834021892586082\\
		32.2	0.0843964122921194\\
		32.25	0.0853325104357229\\
		32.3	0.0862089946716996\\
		32.35	0.087024791156741\\
		32.4	0.0842825447463435\\
		32.45	0.08161612655253\\
		32.5	0.0790571893402559\\
		32.55	0.0766094470722598\\
		32.6	0.0742765733622398\\
		32.65	0.0720620287173128\\
		32.7	0.0699689405194712\\
		32.75	0.0680000615594727\\
		32.8	0.0661578344893071\\
		32.85	0.0644445443127097\\
		32.9	0.062862415741682\\
		32.95	0.0614136183755815\\
		33	0.0601002043494745\\
		33.05	0.0589240091703141\\
		33.1	0.057886583909391\\
		33.15	0.0569893111759106\\
		33.2	0.0562330691190416\\
		33.25	0.0556188502081701\\
		33.3	0.0551475072086993\\
		33.35	0.0547378205801709\\
		33.4	0.05427532156572\\
		33.45	0.0537580773164482\\
		33.5	0.0531871087004586\\
		33.55	0.0524008348990098\\
		33.6	0.0506256514807722\\
		33.65	0.0489937488337767\\
		33.7	0.0475069690361217\\
		33.75	0.0461668487235442\\
		33.8	0.0449746310923098\\
		33.85	0.0439313904516002\\
		33.9	0.0429682175532145\\
		33.95	0.0419583753877968\\
		34	0.0409027166813718\\
		34.05	0.0398013639546471\\
		34.1	0.0386547528178063\\
		34.15	0.0374634842985075\\
		34.2	0.0362280081618103\\
		34.25	0.0349487334598644\\
		34.3	0.0336262105997613\\
		34.35	0.032261163820331\\
		34.4	0.0308539512859532\\
		34.45	0.0294047821548217\\
		34.5	0.0279139511889382\\
		34.55	0.02638183152211\\
		34.6	0.0248091328147044\\
		34.65	0.0231969149732176\\
		34.7	0.0215447433257225\\
		34.75	0.0198524960941979\\
		34.8	0.018120015994042\\
		34.85	0.0163472367691581\\
		34.9	0.0146978159674956\\
		34.95	0.0150668766800127\\
		35	0.0154197416789538\\
		35.05	0.0157560706048144\\
		35.1	0.0160755156289567\\
		35.15	0.0163765775696956\\
		35.2	0.0166681459319953\\
		35.25	0.0169477622783304\\
		35.3	0.017215238353507\\
		35.35	0.0174703437954148\\
		35.4	0.0177129625899458\\
		35.45	0.0179426636487994\\
		35.5	0.0181593782903227\\
		35.55	0.018362828860488\\
		35.6	0.0185528859681221\\
		35.65	0.0187299470136064\\
		35.7	0.0188927429477238\\
		35.75	0.0190441139241817\\
		35.8	0.0191778175475031\\
		35.85	0.0193057934311262\\
		35.9	0.0194046325391144\\
		35.95	0.0195158351116965\\
		36	0.0195639500246616\\
		36.05	0.0196707185185015\\
		36.1	0.0196366446943167\\
		36.15	0.0197850399408331\\
		36.2	0.0196553946862661\\
		36.25	0.0198729728802015\\
		36.3	0.0196935942253849\\
		36.35	0.0199209096835637\\
		36.4	0.0197511605219414\\
		36.45	0.0199165777383939\\
		36.5	0.0197705810944795\\
		36.55	0.0208394125093584\\
		36.6	0.0272019864722291\\
		36.65	0.0333167351421794\\
		36.7	0.0394651234730727\\
		36.75	0.0454484895039884\\
		36.8	0.0513518139340644\\
		36.85	0.0571373895445163\\
		36.9	0.0628083718237898\\
		36.95	0.0683582912412348\\
		37	0.0737858003057216\\
		37.05	0.0790916993815952\\
		37.1	0.0842781553687748\\
		37.15	0.0893471213633336\\
		37.2	0.0942996094343408\\
		37.25	0.0991359154748424\\
		37.3	0.103856474215039\\
		37.35	0.108462612743955\\
		37.4	0.112956693908588\\
		37.45	0.117341640763328\\
		37.5	0.121620258511272\\
		37.55	0.125794829293146\\
		37.6	0.129867295438416\\
		37.65	0.133839758831173\\
		37.7	0.137714911046882\\
		37.75	0.141496075368657\\
		37.8	0.145186783577372\\
		37.85	0.148790191574853\\
		37.9	0.152308738478849\\
		37.95	0.155744219438671\\
		38	0.159098248939569\\
		38.05	0.162372712345064\\
		38.1	0.165569945800934\\
		38.15	0.168692532359486\\
		38.2	0.171742856902499\\
		38.25	0.1745\\
		38.3	0.1745\\
		38.35	0.1745\\
		38.4	0.1745\\
		38.45	0.1745\\
		38.5	0.1745\\
		38.55	0.1745\\
		38.6	0.1745\\
		38.65	0.1745\\
		38.7	0.1745\\
		38.75	0.1745\\
		38.8	0.1745\\
		38.85	0.1745\\
		38.9	0.1745\\
		38.95	0.1745\\
		39	0.1745\\
		39.05	0.1745\\
		39.1	0.1745\\
		39.15	0.1745\\
		39.2	0.1745\\
		39.25	0.1745\\
		39.3	0.1745\\
		39.35	0.1745\\
		39.4	0.1745\\
		39.45	0.1745\\
		39.5	0.1745\\
		39.55	0.1745\\
		39.6	0.1745\\
		39.65	0.1745\\
		39.7	0.1745\\
		39.75	0.1745\\
		39.8	0.1745\\
		39.85	0.1745\\
		39.9	0.1745\\
		39.95	0.1745\\
		40	0.1745\\
		40.05	0.1745\\
		40.1	0.1745\\
		40.15	0.1745\\
		40.2	0.1745\\
		40.25	0.1745\\
		40.3	0.1745\\
		40.35	0.1745\\
		40.4	0.1745\\
		40.45	0.1745\\
		40.5	0.1745\\
		40.55	0.1745\\
		40.6	0.1745\\
		40.65	0.1745\\
		40.7	0.1745\\
		40.75	0.1745\\
		40.8	0.174497087583041\\
		40.85	0.174462593539606\\
		40.9	0.174396546469626\\
		40.95	0.174299249995658\\
		41	0.174171094502815\\
		41.05	0.174012446109325\\
		41.1	0.173823579313199\\
		41.15	0.173604689504475\\
		41.2	0.173355960792464\\
		41.25	0.173077694885877\\
		41.3	0.172770304448661\\
		41.35	0.172434322909245\\
		41.4	0.172070312879316\\
		41.45	0.171678777404491\\
		41.5	0.171262523564809\\
		41.55	0.170833659141862\\
		41.6	0.170401265777562\\
		41.65	0.169964042705524\\
		41.7	0.169520473185514\\
		41.75	0.169069056283333\\
		41.8	0.168608270509556\\
		41.85	0.168136610677999\\
		41.9	0.167652686020521\\
		41.95	0.167155310321083\\
		42	0.166643610155999\\
		42.05	0.16610037156844\\
		42.1	0.165587335511768\\
		42.15	0.165095059210089\\
		42.2	0.164621877749754\\
		42.25	0.164165852887498\\
		42.3	0.163724947190626\\
		42.35	0.163296969328277\\
		42.4	0.162879801600753\\
		42.45	0.16247161724224\\
		42.5	0.162070984568393\\
		42.55	0.161676856945213\\
		42.6	0.161288418039003\\
		42.65	0.160904979534752\\
		42.7	0.160525850673248\\
		42.75	0.160150330618052\\
		42.8	0.15977769532249\\
		42.85	0.159407287110867\\
		42.9	0.159038525150528\\
		42.95	0.158670931870935\\
		43	0.15830409808321\\
		43.05	0.157937703343224\\
		43.1	0.157571487795355\\
		43.15	0.157205259828355\\
		43.2	0.156838891630176\\
		43.25	0.156472330151988\\
		43.3	0.156105554863346\\
		43.35	0.155738522793841\\
		43.4	0.155371185422745\\
		43.45	0.155003500313009\\
		43.5	0.154635429521211\\
		43.55	0.154267015756575\\
		43.6	0.153898337761224\\
		43.65	0.153529568829629\\
		43.7	0.153160888688696\\
		43.75	0.152792466554221\\
		43.8	0.152424474025569\\
		43.85	0.152057042817908\\
		43.9	0.151690315035262\\
		43.95	0.151324462616074\\
		44	0.150960094403003\\
		44.05	0.150598344782809\\
		44.1	0.150239640110157\\
		44.15	0.149884012159723\\
		44.2	0.149531423012904\\
		44.25	0.149181885900723\\
		44.3	0.148835508893888\\
		44.35	0.148490407132131\\
		44.4	0.14814494072814\\
		44.45	0.147798935643558\\
		44.5	0.147452580521582\\
		44.55	0.147106179048996\\
		44.6	0.146760315846621\\
		44.65	0.146415998492577\\
		44.7	0.146074527645515\\
		44.75	0.145737265015471\\
		44.8	0.145405320058444\\
		44.85	0.14507942349999\\
		44.9	0.144759984123262\\
		44.95	0.144447316440719\\
		45	0.144141857360707\\
		45.05	0.143844291734\\
		45.1	0.143555505013139\\
		45.15	0.143276412791594\\
		45.2	0.143007801651067\\
		45.25	0.142750233643691\\
		45.3	0.142504088059701\\
		45.35	0.14226967970433\\
		45.4	0.142047405898022\\
		45.45	0.141837752338539\\
		45.5	0.14164122196171\\
		45.55	0.141458252966753\\
		45.6	0.14128618527271\\
		45.65	0.141122636904448\\
		45.7	0.14096558036724\\
		45.75	0.14081376083744\\
		45.8	0.140667332722862\\
		45.85	0.140527690081532\\
		45.9	0.140396620308889\\
		45.95	0.140275282893526\\
		46	0.140164416343257\\
		46.05	0.140064351448236\\
		46.1	0.139975061012047\\
		46.15	0.139896387178108\\
		46.2	0.139827404533036\\
		46.25	0.139748293983889\\
		46.3	0.139693351892886\\
		46.35	0.139665008583432\\
		46.4	0.139661451442125\\
		46.45	0.139680973561561\\
		46.5	0.139721798936584\\
		46.55	0.139782090803215\\
		46.6	0.13986012098164\\
		46.65	0.139954413311421\\
		46.7	0.140063790778322\\
		46.75	0.140187308619468\\
		46.8	0.14032409456785\\
		46.85	0.140473294201499\\
		46.9	0.14063406185239\\
		46.95	0.140805620043843\\
		47	0.140987310497708\\
		47.05	0.141178644164742\\
		47.1	0.14139167070023\\
		47.15	0.14166780118152\\
		47.2	0.142009454131954\\
		47.25	0.142410635176626\\
		47.3	0.142864966247546\\
		47.35	0.143366167960876\\
		47.4	0.143908139494418\\
		47.45	0.144485227492497\\
		47.5	0.145092485174179\\
		47.55	0.145725639543466\\
		47.6	0.146380994918414\\
		47.65	0.146992970142649\\
		47.7	0.147587431097293\\
		47.75	0.148156541509926\\
		47.8	0.148698020770495\\
		47.85	0.14920998626468\\
		47.9	0.149690943277492\\
		47.95	0.15013961769266\\
		48	0.150554808917031\\
		48.05	0.150935309046426\\
		48.1	0.151279909897032\\
		48.15	0.151587517282529\\
		48.2	0.151857236445342\\
		48.25	0.152088434086177\\
		48.3	0.152280703468912\\
		48.35	0.152433780320167\\
		48.4	0.152547484118765\\
		48.45	0.15262167363178\\
		48.5	0.152656273038065\\
		48.55	0.152651317658083\\
		48.6	0.152612714831392\\
		48.65	0.152504195478192\\
		48.7	0.152298875613429\\
		48.75	0.1519841162279\\
		48.8	0.151547125981342\\
		48.85	0.150977831636405\\
		48.9	0.150271795607963\\
		48.95	0.14943160625625\\
		49	0.14846524678092\\
		49.05	0.147382097606166\\
		49.1	0.146188656024992\\
		49.15	0.144886060507012\\
		49.2	0.143470928581438\\
		49.25	0.141938906279375\\
		49.3	0.140288943888355\\
		49.35	0.138525643501329\\
		49.4	0.136658508213301\\
		49.45	0.134698621196098\\
		49.5	0.132655154586565\\
		49.55	0.130533654932228\\
		49.6	0.128337802038407\\
		49.65	0.126072502930568\\
		49.7	0.123746290472619\\
		49.75	0.121371175364459\\
		49.8	0.118961072609908\\
		49.85	0.116530426650662\\
		49.9	0.11409378220217\\
		49.95	0.111666428722779\\
		50	0.109267510787803\\
		50.05	0.107445255921701\\
		50.1	0.106529451504513\\
		50.15	0.105752855110206\\
		50.2	0.105112801594127\\
		50.25	0.104593499769105\\
		50.3	0.104170556415462\\
		50.35	0.10381857232324\\
		50.4	0.103516310054047\\
		50.45	0.103247782708456\\
		50.5	0.103000132882064\\
		50.55	0.102760824813836\\
		50.6	0.102516138955219\\
		50.65	0.102252303366908\\
		50.7	0.101958594106659\\
		50.75	0.101630111026647\\
		50.8	0.101268329540345\\
		50.85	0.100879101752161\\
		50.9	0.100469293555282\\
		50.95	0.100043789547801\\
		51	0.0996046477150427\\
		51.05	0.0991525883664594\\
		51.1	0.0986900820068654\\
		51.15	0.0982202075393113\\
		51.2	0.0977496229016845\\
		51.25	0.0972856563550265\\
		51.3	0.0968339785735548\\
		51.35	0.0963972588289451\\
		51.4	0.0959755737962503\\
		51.45	0.0955680876389515\\
		51.5	0.0951750006062678\\
		51.55	0.0947982855788132\\
		51.6	0.0944416287438389\\
		51.65	0.0941086608360053\\
		51.7	0.0937992756347353\\
		51.75	0.0935121871830202\\
		51.8	0.0932445870408628\\
		51.85	0.0929936641545764\\
		51.9	0.0927578050824473\\
		51.95	0.0925369385897184\\
		52	0.0923316440140357\\
		52.05	0.0921420199838661\\
		52.1	0.0919666870374121\\
		52.15	0.0918027954787984\\
		52.2	0.0916468289114301\\
		52.25	0.0914957458063732\\
		52.3	0.091347674602611\\
		52.35	0.0912018049874934\\
		52.4	0.0910577463845565\\
		52.45	0.0909145192974062\\
		52.5	0.0907701756831711\\
		52.55	0.0906218827313006\\
		52.6	0.0904666885909019\\
		52.65	0.09030229751495\\
		52.7	0.0901273399370391\\
		52.75	0.0899412550061365\\
		52.8	0.0897435982310926\\
		52.85	0.0895334875881483\\
		52.9	0.0893093718199715\\
		52.95	0.0890692534699506\\
		53	0.0888112636505922\\
		53.05	0.0885340979560852\\
		53.1	0.0882372075457266\\
		53.15	0.0879205554287095\\
		53.2	0.0875841786092173\\
		53.25	0.0872278080256635\\
		53.3	0.0868508317892455\\
		53.35	0.0864524655486449\\
		53.4	0.0860321398228876\\
		53.45	0.0855897848939388\\
		53.5	0.0851258728092764\\
		53.55	0.084641208183479\\
		53.6	0.0841366811794192\\
		53.65	0.0836128989213806\\
		53.7	0.0830701985161465\\
		53.75	0.0825087608488007\\
		53.8	0.081928821040791\\
		53.85	0.0813309314282417\\
		53.9	0.0807159461099308\\
		53.95	0.080084946800833\\
		54	0.0794390120499823\\
		54.05	0.0787790528728494\\
		54.1	0.0781057851820535\\
		54.15	0.0774198030441289\\
		54.2	0.0767217931297559\\
		54.25	0.0760125987589205\\
		54.3	0.0752932396121905\\
		54.35	0.0745648563790648\\
		54.4	0.0738285341395707\\
		54.45	0.0730852408659051\\
		54.5	0.0723358085208779\\
		54.55	0.0715809467934336\\
		54.6	0.0708213879504105\\
		54.65	0.070057915747721\\
		54.7	0.0692913941484896\\
		54.75	0.0685227198765785\\
		54.8	0.0677527533407204\\
		54.85	0.0669822490802012\\
		54.9	0.0662118243194698\\
		54.95	0.0654420102391513\\
		55	0.0646733053047228\\
		55.05	0.0646056305337039\\
		55.1	0.0649253329068034\\
		55.15	0.0652367574927318\\
		55.2	0.0655397246800557\\
		55.25	0.0658336800248398\\
		55.3	0.0661203127977009\\
		55.35	0.06640019253899\\
		55.4	0.0666739911735622\\
		55.45	0.0669421992305937\\
		55.5	0.0672052735592665\\
		55.55	0.0674635392906775\\
		55.6	0.0677173706574996\\
		55.65	0.0679671816329251\\
		55.7	0.068213497984759\\
		55.75	0.0684568989435745\\
		55.8	0.0686979917636374\\
		55.85	0.0689373384995366\\
		55.9	0.0691754302706079\\
		55.95	0.0694135864303084\\
		56	0.0696530334577561\\
		56.05	0.0698930316534002\\
		56.1	0.0701333086597866\\
		56.15	0.0703742889927651\\
		56.2	0.0706165145197433\\
		56.25	0.0708604971910221\\
		56.3	0.0711067306682001\\
		56.35	0.0713555875484405\\
		56.4	0.0716073530997564\\
		56.45	0.0718622844872167\\
		56.5	0.0721206104615265\\
		56.55	0.0723825211609054\\
		56.6	0.0726482136668427\\
		56.65	0.0729178441738914\\
		56.7	0.0731915230831952\\
		56.75	0.0734693108035416\\
		56.8	0.0737511884085308\\
		56.85	0.0740371222106229\\
		56.9	0.0743270296918306\\
		56.95	0.0746208182866187\\
		57	0.0749183874015821\\
		57.05	0.0752196163271004\\
		57.1	0.0755243357716453\\
		57.15	0.0758327791671718\\
		57.2	0.0761450538457287\\
		57.25	0.0764605518952821\\
		57.3	0.0767786962809147\\
		57.35	0.0770991943228873\\
		57.4	0.077421774532014\\
		57.45	0.0777461718128769\\
		57.5	0.0780721855501814\\
		57.55	0.0783995941639379\\
		57.6	0.0787281242517604\\
		57.65	0.0790574708181205\\
		57.7	0.0793873783765659\\
		57.75	0.0797175529511399\\
		57.8	0.0800472559819464\\
		57.85	0.0803773959396488\\
		57.9	0.08070722953123\\
		57.95	0.0810364829972245\\
		58	0.0813647911724625\\
		58.05	0.081691774299554\\
		58.1	0.0820170676235675\\
		58.15	0.0823402997854634\\
		58.2	0.082661096819098\\
		58.25	0.0829790988241706\\
		58.3	0.0832939585573009\\
		58.35	0.08360536069613\\
		58.4	0.0839129607018447\\
		58.45	0.0842164692344702\\
		58.5	0.0845155965296503\\
		58.55	0.0848100758348311\\
		58.6	0.0850996433620412\\
		58.65	0.0853840862208059\\
		58.7	0.0856631695209102\\
		58.75	0.0859367171057052\\
		58.8	0.0862045741548099\\
		58.85	0.0864665966899583\\
		58.9	0.0867226576287639\\
		58.95	0.0869726610067527\\
		59	0.0872165226152729\\
		59.05	0.0874541915080156\\
		59.1	0.0876856211976019\\
		59.15	0.0879107963055058\\
		59.2	0.0881297387208272\\
		59.25	0.0883424690786372\\
		59.3	0.0885490307072358\\
		59.35	0.0887494728459374\\
		59.4	0.0889438791280777\\
		59.45	0.0891323392165788\\
		59.5	0.0893149443353584\\
		59.55	0.089491817984793\\
		59.6	0.0896630889161215\\
		59.65	0.0898288998297346\\
		59.7	0.0899893908111823\\
		59.75	0.090144716444635\\
		59.8	0.090295049515936\\
		59.85	0.0904405494932447\\
		59.9	0.0905813832109296\\
		59.95	0.090717743383943\\
		60	0.090849799384101\\
		60.05	0.0909777381093275\\
		60.1	0.0911017347765462\\
		60.15	0.0912219746974938\\
		60.2	0.0913386322738636\\
		60.25	0.0914518855483541\\
		60.3	0.0915619169544054\\
		60.35	0.0916688907088354\\
		60.4	0.0917729724822594\\
		60.45	0.0918743300364895\\
		60.5	0.0919731176734384\\
		60.55	0.0920694820545785\\
		60.6	0.0921635741881507\\
		60.65	0.0922555363117461\\
		60.7	0.0923454956302212\\
		60.75	0.0924335808474905\\
		60.8	0.0925199001425388\\
		60.85	0.0926045682690087\\
		60.9	0.0926876910574452\\
		60.95	0.0927693644623906\\
		61	0.0928496689632255\\
		61.05	0.0929286861580039\\
		61.1	0.0930064932403483\\
		61.15	0.093083154031798\\
		61.2	0.0931587266191103\\
		61.25	0.0932332664364325\\
		61.3	0.0933068144397903\\
		61.35	0.0933794141007854\\
		61.4	0.0934510967181761\\
		61.45	0.0935218859788921\\
		61.5	0.0935918068020405\\
		61.55	0.0936608753728646\\
		61.6	0.0937291049231304\\
		61.65	0.0937965008557957\\
		61.7	0.0938630624967668\\
		61.75	0.0939287949743448\\
		61.8	0.0939936903907439\\
		61.85	0.0940577463678483\\
		61.9	0.0941209518673728\\
		61.95	0.0941832930185258\\
		62	0.0942447556064479\\
		62.05	0.0943053233320409\\
		62.1	0.0943649811135088\\
		62.15	0.0944237070103889\\
		62.2	0.0944814854194235\\
		62.25	0.0945382948310823\\
		62.3	0.0945941192567551\\
		62.35	0.0946489339929981\\
		62.4	0.0947027211504185\\
		62.45	0.094755463259998\\
		62.5	0.0948071352096334\\
		62.55	0.0948577203889957\\
		62.6	0.0949071987870847\\
		62.65	0.0949555537681996\\
		62.7	0.0950027641240185\\
		62.75	0.0950488095025062\\
		62.8	0.0950936804533314\\
		62.85	0.0951373554903397\\
		62.9	0.0951798145131689\\
		62.95	0.0952210474111343\\
		63	0.0952610408872157\\
		63.05	0.0952997746429565\\
		63.1	0.0953372423324214\\
		63.15	0.0953734311691049\\
		63.2	0.0954083372248145\\
		63.25	0.0954419556976074\\
		63.3	0.095474290118942\\
		63.35	0.0955053390736957\\
		63.4	0.0955351094843728\\
		63.45	0.0955636142827831\\
		63.5	0.0955908691109313\\
		63.55	0.0956168934202851\\
		63.6	0.095641705021106\\
		63.65	0.0956653345795504\\
		63.7	0.0956878144896255\\
		63.75	0.09570917077693\\
		63.8	0.0957294418550449\\
		63.85	0.0957486644733605\\
		63.9	0.0957668797093477\\
		63.95	0.0957841304313647\\
		64	0.0958004624375264\\
		64.05	0.095815920649897\\
		64.1	0.0958305517315461\\
		64.15	0.0958444043841009\\
		64.2	0.0958575250202077\\
		64.25	0.0958699644100331\\
		64.3	0.0958817700543339\\
		64.35	0.095892991145616\\
		64.4	0.0959036759440999\\
		64.45	0.0959138702545599\\
		64.5	0.0959236197932801\\
		64.55	0.095932970994879\\
		64.6	0.0959419649814403\\
		64.65	0.095950646486043\\
		64.7	0.0959590536090841\\
		64.75	0.0959672270549529\\
		64.8	0.0959752033777876\\
		64.85	0.0959830147642586\\
		64.9	0.0959906936128688\\
		64.95	0.0959982725600774\\
		65	0.0960057782375659\\
		65.05	0.0960132375277021\\
		65.1	0.0960206719748603\\
		65.15	0.0960281065757239\\
		65.2	0.0960355581252198\\
		65.25	0.0960430466659883\\
		65.3	0.0960505837283206\\
		65.35	0.0960581854487584\\
		65.4	0.0960658609187841\\
		65.45	0.0960736218001859\\
		65.5	0.0960814750168751\\
		65.55	0.0960894278448758\\
		65.6	0.0960974843036535\\
		65.65	0.0961056449775307\\
		65.7	0.0961139132658132\\
		65.75	0.0961222914571561\\
		65.8	0.0961307779600641\\
		65.85	0.0961394464192947\\
		65.9	0.0961490530001543\\
		65.95	0.0961602776273773\\
		66	0.0961730141025341\\
		66.05	0.0961871594707151\\
		66.1	0.096202600693217\\
		66.15	0.0962192346437813\\
		66.2	0.0962369613421198\\
		66.25	0.096255689517417\\
		66.3	0.0962753341320068\\
		66.35	0.0962958098719611\\
		66.4	0.0963170410698349\\
		66.45	0.0963389540047625\\
		66.5	0.0963614804083563\\
		66.55	0.0963845558781591\\
		66.6	0.096408118218912\\
		66.65	0.0964321137641866\\
		66.7	0.0964564871417496\\
		66.75	0.0964811901063242\\
		66.8	0.0965061736407433\\
		66.85	0.096531394674085\\
		66.9	0.0965568117238906\\
		66.95	0.0965823859838762\\
		67	0.0966080801802124\\
		67.05	0.0966338602686139\\
		67.1	0.0966596944732212\\
		67.15	0.0966855546794194\\
		67.2	0.0967114102507714\\
		67.25	0.0967369059317584\\
		67.3	0.0967625239975013\\
		67.35	0.0967864161766652\\
		67.4	0.0968094382890294\\
		67.45	0.0968315937943521\\
		67.5	0.0968528876036291\\
		67.55	0.0968734387332457\\
		67.6	0.0968929807487698\\
		67.65	0.0969116748251944\\
		67.7	0.0969295544042569\\
		67.75	0.0969466055644048\\
		67.8	0.0969628389318314\\
		67.85	0.0969782648173262\\
		67.9	0.0969928939889581\\
		67.95	0.097006738700368\\
		68	0.0970198111859987\\
		68.05	0.0970321250124016\\
		68.1	0.0970436940435179\\
		68.15	0.0970545328145779\\
		68.2	0.0970646561486068\\
		68.25	0.0970740800201043\\
		68.3	0.0970828191028049\\
		68.35	0.0970908903291068\\
		68.4	0.0970983090421109\\
		68.45	0.0971050925804134\\
		68.5	0.0971112571186804\\
		68.55	0.0971168188584814\\
		68.6	0.0971217960723949\\
		68.65	0.0971262048791082\\
		68.7	0.0971300625302702\\
		68.75	0.097133385776613\\
		68.8	0.0971361907984686\\
		68.85	0.0971384944062429\\
		68.9	0.097140313401822\\
		68.95	0.0971416653690385\\
		69	0.0971425654863079\\
		69.05	0.0971430300640585\\
		69.1	0.0971430765370946\\
		69.15	0.0971427187473068\\
		69.2	0.097141973022363\\
		69.25	0.0971408546230305\\
		69.3	0.0971393780585152\\
		69.35	0.0971375583990913\\
		69.4	0.0971354105963055\\
		69.45	0.0971329483708632\\
		69.5	0.0971301855133937\\
		69.55	0.0971271357034334\\
		69.6	0.0971238123453054\\
		69.65	0.0971202284913988\\
		69.7	0.0971163960795647\\
		69.75	0.0971123276118532\\
		69.8	0.0971080355506406\\
		69.85	0.0971035310109883\\
		69.9	0.0970984819649358\\
		69.95	0.0970936308944333\\
		70	0.0970885871410353\\
		70.05	0.0970833604825972\\
		70.1	0.0970779855946737\\
		70.15	0.0970724429824025\\
		70.2	0.0970667754470214\\
		70.25	0.0970609576075902\\
		70.3	0.0970550342622408\\
		70.35	0.0970486772509211\\
		70.4	0.0970426967580959\\
		70.45	0.0970365958243023\\
		70.5	0.0970300496195343\\
		70.55	0.0970234799510233\\
		70.6	0.0970168677069394\\
		70.65	0.0970102207551916\\
		70.7	0.0970035428746408\\
		70.75	0.0969968377041314\\
		70.8	0.0969901099699635\\
		70.85	0.0969833627782157\\
		70.9	0.0969765995695987\\
		70.95	0.0969698242181329\\
		71	0.0969630427453857\\
		71.05	0.0969562609608045\\
		71.1	0.0969494849108388\\
		71.15	0.0969427189444726\\
		71.2	0.0969359668436163\\
		71.25	0.096928763344017\\
		71.3	0.0969216549244928\\
		71.35	0.0969150040478442\\
		71.4	0.0969078798003148\\
		71.45	0.0969008616322094\\
		71.5	0.0968939427874295\\
		71.55	0.0968870859539129\\
		71.6	0.0968801957756538\\
		71.65	0.0968733802155437\\
		71.7	0.0968665338104046\\
		71.75	0.0968597694341818\\
		71.8	0.0968529775730661\\
		71.85	0.0968462753800115\\
		71.9	0.0968395490570411\\
		71.95	0.0968329187300872\\
		72	0.0968262665265855\\
		72.05	0.0968197141653118\\
		72.1	0.0968131416599553\\
		72.15	0.0968066726160939\\
		72.2	0.0968001857406923\\
		72.25	0.0967938069478918\\
		72.3	0.0967874124049044\\
		72.35	0.0967811302243122\\
		72.4	0.0967748345033826\\
		72.45	0.0967658925209597\\
		72.5	0.0967625417595971\\
		72.55	0.0967540900891959\\
		72.6	0.0967504631909366\\
		72.65	0.0967424838194608\\
		72.7	0.0967385847269265\\
		72.75	0.0967310624543142\\
		72.8	0.0967269139761067\\
		72.85	0.0967198331964833\\
		72.9	0.0967149664112798\\
		72.95	0.0967087907817578\\
		73	0.0967040751282097\\
		73.05	0.0966979709929152\\
		73.1	0.0966933618525221\\
		73.15	0.0966873566710253\\
		73.2	0.0966828560709818\\
		73.25	0.0966769558374645\\
		73.3	0.0966725656940275\\
		73.35	0.0966667748894047\\
		73.4	0.0966624966904925\\
		73.45	0.0966568182038984\\
		73.5	0.0966526527628761\\
		73.55	0.0966470916596688\\
		73.6	0.0966430406718989\\
		73.65	0.0966375993525397\\
		73.7	0.0966336630221615\\
		73.75	0.096628343831992\\
		73.8	0.0966245217528027\\
		73.85	0.0966193261810325\\
		73.9	0.0966156186864783\\
		73.95	0.0966105489347948\\
		74	0.0966069554761374\\
		74.05	0.0966020123932403\\
		74.1	0.0965985320800785\\
		74.15	0.0965937161917604\\
		74.2	0.0965903485086093\\
		74.25	0.0965856599317759\\
		74.3	0.0965824033803272\\
		74.35	0.0965778429140999\\
		74.4	0.0965746963836247\\
		74.45	0.0965702635079705\\
		74.5	0.0965672257923819\\
		74.55	0.0965629203247056\\
		74.6	0.0965599892155354\\
		74.65	0.0965558108070473\\
		74.7	0.0965529847606724\\
		74.75	0.0965489322105323\\
		74.8	0.0965462099166914\\
		74.85	0.0965422823654158\\
		74.9	0.0965396617342976\\
		74.95	0.0965358577486007\\
		75	0.0965333370763132\\
		75.05	0.0965296551168401\\
		75.1	0.0965272326749534\\
		75.15	0.0965236717485286\\
		75.2	0.0965213443683132\\
		75.25	0.0965179025903063\\
		75.3	0.0965156693098489\\
		75.35	0.0965123442463483\\
		75.4	0.0965102021124222\\
		75.45	0.096506992604486\\
		75.5	0.0965049384042169\\
		75.55	0.0965018429057595\\
		75.6	0.09649987687592\\
		75.65	0.0964968934619957\\
		75.7	0.0964950120698942\\
		75.75	0.0964921384272821\\
		75.8	0.0964903400269843\\
		75.85	0.096487573383996\\
		75.9	0.0964858552452904\\
		75.95	0.0964831939993545\\
		76	0.0964815536816441\\
		76.05	0.0964789955850675\\
		76.1	0.0964774311239482\\
		76.15	0.0964749737735962\\
		76.2	0.0964734829113407\\
		76.25	0.0964711243572841\\
		76.3	0.0964697054128404\\
		76.35	0.0964674429169087\\
		76.4	0.0964660931756644\\
		76.45	0.0964639244302726\\
		76.5	0.0964626423176586\\
		76.55	0.096460565061028\\
		76.6	0.0964593286085337\\
		76.65	0.0964580649621335\\
		76.7	0.0964557864154636\\
		76.75	0.0964546727832501\\
		76.8	0.09645350028234\\
		76.85	0.0964513692854397\\
		76.9	0.0964503474579874\\
		76.95	0.0964492686145472\\
		77	0.0964472772396391\\
		77.05	0.09644634122224\\
		77.1	0.0964453513642498\\
		77.15	0.0964434933392897\\
		77.2	0.096442637935183\\
		77.25	0.0964417312287273\\
		77.3	0.0964400000253996\\
		77.35	0.0964392194803467\\
		77.4	0.0964383904759361\\
		77.45	0.0964367798679795\\
		77.5	0.0964360706661376\\
		77.55	0.0964353152319163\\
		77.6	0.096433819930585\\
		77.65	0.0964331773118979\\
		77.7	0.0964324900748674\\
		77.75	0.0964311044066519\\
		77.8	0.0964305233456299\\
		77.85	0.0964298812930608\\
		77.9	0.0964293030711676\\
		77.95	0.0964278182198381\\
		78	0.0964273372181648\\
		78.05	0.0964267732038445\\
		78.1	0.0964262755218416\\
		78.15	0.0964249392623849\\
		78.2	0.0964245286485587\\
		78.25	0.0964240420932681\\
		78.3	0.0964236154562822\\
		78.35	0.0964224175442868\\
		78.4	0.0964220711519632\\
		78.45	0.0964216536939992\\
		78.5	0.0964212708003571\\
		78.55	0.0964209229806396\\
		78.6	0.0964197028205058\\
		78.65	0.0964194450229501\\
		78.7	0.0964191035166494\\
		78.75	0.0964187982046484\\
		78.8	0.0964185235797086\\
		78.85	0.0964174681125304\\
		78.9	0.0964172719262132\\
		78.95	0.0964170012528662\\
		79	0.0964167620881887\\
		79.05	0.0964165294752537\\
		79.1	0.0964163329637056\\
		79.15	0.0964153093116911\\
		79.2	0.0964151908912418\\
		79.25	0.0964149918924289\\
		79.3	0.0964148236790478\\
		79.35	0.0964146600446302\\
		79.4	0.0964145053387089\\
		79.45	0.0964143845303815\\
		79.5	0.0964134410337847\\
		79.55	0.0964133953117112\\
		79.6	0.0964132676736617\\
		79.65	0.0964131691455018\\
		79.7	0.0964130725109802\\
		79.75	0.0964129832256476\\
		79.8	0.0964129008482204\\
		79.85	0.0964128498587242\\
		79.9	0.0964120255129608\\
		79.95	0.096412042138389\\
		80	0.0964119808253459\\
		80	-0.0490723151449364\\
		79.95	-0.0490741299709933\\
		79.9	-0.0490759628355659\\
		79.85	-0.0490777582438457\\
		79.8	-0.049079735644055\\
		79.75	-0.0490817137002743\\
		79.7	-0.0490837078306568\\
		79.65	-0.0490857165405817\\
		79.6	-0.0490877378749274\\
		79.55	-0.0490897687387452\\
		79.5	-0.0490918157082719\\
		79.45	-0.0490938193196306\\
		79.4	-0.0490960137424247\\
		79.35	-0.0490982045928679\\
		79.3	-0.0491004080649549\\
		79.25	-0.0491026224626485\\
		79.2	-0.0491048437877533\\
		79.15	-0.0491070785583167\\
		79.1	-0.0491092664289124\\
		79.05	-0.0491116424604372\\
		79	-0.049114010636516\\
		78.95	-0.0491163871695117\\
		78.9	-0.0491187679284434\\
		78.85	-0.0491211584375931\\
		78.8	-0.0491235006949911\\
		78.75	-0.0491260177248673\\
		78.7	-0.0491285224658935\\
		78.65	-0.0491310283796849\\
		78.6	-0.0491335409337537\\
		78.55	-0.0491359959259547\\
		78.5	-0.0491386429484884\\
		78.45	-0.0491412719397238\\
		78.4	-0.0491438984130204\\
		78.35	-0.0491465266435981\\
		78.3	-0.0491490991797103\\
		78.25	-0.0491518351007027\\
		78.2	-0.0491545468746527\\
		78.15	-0.0491572575220893\\
		78.1	-0.0491599040753643\\
		78.05	-0.0491627241862167\\
		78	-0.0491655148795673\\
		77.95	-0.0491683000588813\\
		77.9	-0.0491710123294186\\
		77.85	-0.0491739091854754\\
		77.8	-0.0491767703752959\\
		77.75	-0.0491796200303924\\
		77.7	-0.0491824018272926\\
		77.65	-0.0491853210194525\\
		77.6	-0.0491882073061125\\
		77.55	-0.0491910189462502\\
		77.5	-0.0491939723354125\\
		77.45	-0.0491968879261606\\
		77.4	-0.0491997212814692\\
		77.35	-0.0492027011211625\\
		77.3	-0.0492056376101378\\
		77.25	-0.0492084833830705\\
		77.2	-0.0492114802075076\\
		77.15	-0.049214427381121\\
		77.1	-0.0492172755433697\\
		77.05	-0.0492202793178505\\
		77	-0.0492232269114926\\
		76.95	-0.0492260665235512\\
		76.9	-0.0492290663208127\\
		76.85	-0.049232002655558\\
		76.8	-0.049234821462791\\
		76.75	-0.0492378044162528\\
		76.7	-0.0492407169644923\\
		76.65	-0.0492435015913292\\
		76.6	-0.0492464550038084\\
		76.55	-0.0492493264393263\\
		76.5	-0.0492520813252055\\
		76.45	-0.0492549306883359\\
		76.4	-0.0492576392259542\\
		76.35	-0.0492604420885167\\
		76.3	-0.0492630960750765\\
		76.25	-0.0492658437766716\\
		76.2	-0.0492684345689662\\
		76.15	-0.0492711185341005\\
		76.1	-0.0492736372408819\\
		76.05	-0.0492762478857633\\
		76	-0.0492786847437196\\
		75.95	-0.049281212254373\\
		75.9	-0.0492835572179059\\
		75.85	-0.0492859910850191\\
		75.8	-0.0492882335042252\\
		75.75	-0.0492905629025477\\
		75.7	-0.0492926912855887\\
		75.65	-0.0492949049861067\\
		75.6	-0.049296907902606\\
		75.55	-0.0492989935620824\\
		75.5	-0.0493008587918842\\
		75.45	-0.049302804393549\\
		75.4	-0.0493045189292951\\
		75.35	-0.0493063099420449\\
		75.3	-0.0493078600074639\\
		75.25	-0.049309483019765\\
		75.2	-0.0493108540855772\\
		75.15	-0.0493122949427472\\
		75.1	-0.0493134725185802\\
		75.05	-0.0493147153908654\\
		75	-0.0493156840484133\\
		74.95	-0.0493167134896855\\
		74.9	-0.0493174566986629\\
		74.85	-0.0493182558686431\\
		74.8	-0.0493187567803692\\
		74.75	-0.0493193081933795\\
		74.7	-0.0493195493056691\\
		74.65	-0.0493198349631347\\
		74.6	-0.0493197977785841\\
		74.55	-0.0493197984836866\\
		74.5	-0.049319463923137\\
		74.45	-0.0493191598203105\\
		74.4	-0.0493185077291817\\
		74.35	-0.0493178786361855\\
		74.3	-0.0493168881989882\\
		74.25	-0.0493159127477487\\
		74.2	-0.0493145626213201\\
		74.15	-0.0493132185431557\\
		74.1	-0.0493114858972377\\
		74.05	-0.0493097502349738\\
		74	-0.0493076118572213\\
		73.95	-0.0493054604668351\\
		73.9	-0.0493028923992596\\
		73.85	-0.0493003006965232\\
		73.8	-0.0492972781835014\\
		73.75	-0.0492942205515718\\
		73.7	-0.0492907172674802\\
		73.65	-0.0492871666409778\\
		73.6	-0.0492831557976405\\
		73.55	-0.0492790847576366\\
		73.5	-0.0492745387046552\\
		73.45	-0.0492699190888093\\
		73.4	-0.0492648097392532\\
		73.35	-0.0492596119061845\\
		73.3	-0.0492539089336278\\
		73.25	-0.0492481024849203\\
		73.2	-0.0492417755816339\\
		73.15	-0.0492353288477708\\
		73.1	-0.0492283464493193\\
		73.05	-0.0492212272154803\\
		73	-0.0492135572163784\\
		72.95	-0.049205732363777\\
		72.9	-0.049197343048633\\
		72.85	-0.0491887717808142\\
		72.8	-0.0491820264707171\\
		72.75	-0.049170279892284\\
		72.7	-0.0491629445893684\\
		72.65	-0.0491501829940805\\
		72.6	-0.0491422306569159\\
		72.55	-0.0491284082257521\\
		72.5	-0.0491198116814112\\
		72.45	-0.0491048804812177\\
		72.4	-0.0490956133664499\\
		72.35	-0.0490828361864011\\
		72.3	-0.049069527346006\\
		72.25	-0.0490557865184798\\
		72.2	-0.0490414954995894\\
		72.15	-0.0490267494807249\\
		72.1	-0.0490114345389148\\
		72.05	-0.0489956407487376\\
		72	-0.0489792587059853\\
		71.95	-0.0489623737345572\\
		71.9	-0.0489448811798464\\
		71.85	-0.04892686120485\\
		71.8	-0.0489082143272217\\
		71.75	-0.0488890144464636\\
		71.7	-0.0488691681848287\\
		71.65	-0.0488487424783527\\
		71.6	-0.0488276505621255\\
		71.55	-0.0488059518821313\\
		71.5	-0.0487835659678306\\
		71.45	-0.0487605461105363\\
		71.4	-0.0487368111152538\\
		71.35	-0.0487237766410036\\
		71.3	-0.0487209683959854\\
		71.25	-0.0487184667327831\\
		71.2	-0.0487153489764075\\
		71.15	-0.0487116436286645\\
		71.1	-0.0487076345703965\\
		71.05	-0.0487033100855012\\
		71	-0.0486986571893665\\
		70.95	-0.0486936613003126\\
		70.9	-0.0486883076815887\\
		70.85	-0.0486825817483922\\
		70.8	-0.0486764706165762\\
		70.75	-0.0486699619843831\\
		70.7	-0.0486630432407276\\
		70.65	-0.0486557000608376\\
		70.6	-0.0486479178132966\\
		70.55	-0.0486396818663263\\
		70.5	-0.048630970493879\\
		70.45	-0.048621804755261\\
		70.4	-0.0486116149045326\\
		70.35	-0.0486012094010024\\
		70.3	-0.0485905612260917\\
		70.25	-0.0485788750764287\\
		70.2	-0.048566937907918\\
		70.15	-0.0485540542813722\\
		70.1	-0.0485409583826495\\
		70.05	-0.0485268143323503\\
		70	-0.0485124983800221\\
		69.95	-0.0484970330617788\\
		69.9	-0.0484814055742247\\
		69.85	-0.0484650475645579\\
		69.8	-0.0484477704509172\\
		69.75	-0.0484297724421521\\
		69.7	-0.0484110364767882\\
		69.65	-0.0483915447622355\\
		69.6	-0.0483712794324959\\
		69.55	-0.0483502228526312\\
		69.5	-0.0483283567821684\\
		69.45	-0.0483056627620148\\
		69.4	-0.0482821221624226\\
		69.35	-0.0482577162786763\\
		69.3	-0.0482324264376928\\
		69.25	-0.0482062333630775\\
		69.2	-0.0481791177434447\\
		69.15	-0.0481510605800237\\
		69.1	-0.0481220425345141\\
		69.05	-0.0480920437749318\\
		69	-0.0480610457584174\\
		68.95	-0.0480290282039149\\
		68.9	-0.0479959714686131\\
		68.85	-0.047961856573299\\
		68.8	-0.0479266634552181\\
		68.75	-0.047890372579796\\
		68.7	-0.0478529645588785\\
		68.65	-0.0478144204805244\\
		68.6	-0.0477747213193661\\
		68.55	-0.0477338479861294\\
		68.5	-0.0476917821641656\\
		68.45	-0.0476485046890095\\
		68.4	-0.0476039976824942\\
		68.35	-0.0475582435465531\\
		68.3	-0.0475112243765315\\
		68.25	-0.0474629235454063\\
		68.2	-0.0474133239191936\\
		68.15	-0.0473624097996007\\
		68.1	-0.0473101651783422\\
		68.05	-0.0472565750095048\\
		68	-0.0472016248252053\\
		67.95	-0.047145300962507\\
		67.9	-0.0470875903877072\\
		67.85	-0.0470284811958154\\
		67.8	-0.0469679619035702\\
		67.75	-0.0469060221511449\\
		67.7	-0.0468426523856828\\
		67.65	-0.0467778429833015\\
		67.6	-0.0467116198213067\\
		67.55	-0.046643915929593\\
		67.5	-0.0465746179600852\\
		67.45	-0.0465039455784504\\
		67.4	-0.0464318047689977\\
		67.35	-0.0463581882268112\\
		67.3	-0.0462831010681697\\
		67.25	-0.0462058743874438\\
		67.2	-0.046127993159125\\
		67.15	-0.0460491399218372\\
		67.1	-0.0459695430849518\\
		67.05	-0.0458892203048423\\
		67	-0.0458081881259707\\
		66.95	-0.0457264651131736\\
		66.9	-0.0456440712298443\\
		66.85	-0.0455610283911812\\
		66.8	-0.0454773596484705\\
		66.75	-0.045393089736444\\
		66.7	-0.0453082444618535\\
		66.65	-0.0452228528151132\\
		66.6	-0.0451369435956651\\
		66.55	-0.0450505494277749\\
		66.5	-0.0449637024817778\\
		66.45	-0.0448764397456567\\
		66.4	-0.0447887999620814\\
		66.35	-0.0447008244397304\\
		66.3	-0.0446125577199531\\
		66.25	-0.0445240456321935\\
		66.2	-0.0444353390234961\\
		66.15	-0.0443464888246539\\
		66.1	-0.0442575493318405\\
		66.05	-0.0441685802159044\\
		66	-0.0440796421295215\\
		65.95	-0.0439908045013314\\
		65.9	-0.0439021184507264\\
		65.85	-0.0438136446722492\\
		65.8	-0.0437246326653267\\
		65.75	-0.0436345373728415\\
		65.7	-0.0435432911082757\\
		65.65	-0.0434508745697203\\
		65.6	-0.0433572657820088\\
		65.55	-0.0432624414503054\\
		65.5	-0.0431663788934028\\
		65.45	-0.0430690528913366\\
		65.4	-0.0429704357500133\\
		65.35	-0.0428704990835816\\
		65.3	-0.0427692112509473\\
		65.25	-0.0426665409948871\\
		65.2	-0.0425624526235389\\
		65.15	-0.0424569118295802\\
		65.1	-0.042349879129228\\
		65.05	-0.0422413157457993\\
		65	-0.0421311778929518\\
		64.95	-0.0420194226172415\\
		64.9	-0.0419060034283758\\
		64.85	-0.0417908731134182\\
		64.8	-0.0416739806453637\\
		64.75	-0.0415552743441176\\
		64.7	-0.0414347019097623\\
		64.65	-0.0413122081855721\\
		64.6	-0.0411877353244751\\
		64.55	-0.0410612262330558\\
		64.5	-0.0409326200299303\\
		64.45	-0.0408018572372055\\
		64.4	-0.0406688754054418\\
		64.35	-0.0405336122158046\\
		64.3	-0.0403960051728005\\
		64.25	-0.0402559905241163\\
		64.2	-0.0401135041131777\\
		64.15	-0.0399684827997855\\
		64.1	-0.0398208620858834\\
		64.05	-0.0396705800362479\\
		64	-0.0395175740624833\\
		63.95	-0.0393617831924859\\
		63.9	-0.0392031480248095\\
		63.85	-0.0390416095190672\\
		63.8	-0.0388771109924365\\
		63.75	-0.0387095976372757\\
		63.7	-0.0385390178696102\\
		63.65	-0.0383653204054737\\
		63.6	-0.0381884613529634\\
		63.55	-0.0380083948951765\\
		63.5	-0.0378250773971631\\
		63.45	-0.0376384730294902\\
		63.4	-0.037448546582188\\
		63.35	-0.0372552662562804\\
		63.3	-0.0370586031820089\\
		63.25	-0.0368585331323832\\
		63.2	-0.0366550377387551\\
		63.15	-0.0364480978768017\\
		63.1	-0.0362377003003389\\
		63.05	-0.0360238329886954\\
		63	-0.0358064899168036\\
		62.95	-0.0355856632641286\\
		62.9	-0.0353613534310836\\
		62.85	-0.0351335583545085\\
		62.8	-0.034902275194095\\
		62.75	-0.0346675066992514\\
		62.7	-0.0344292566978195\\
		62.65	-0.0341875231968984\\
		62.6	-0.0339423096889261\\
		62.55	-0.0336936199939338\\
		62.5	-0.0334414554363126\\
		62.45	-0.0331858187323953\\
		62.4	-0.0329267105341776\\
		62.35	-0.0326641353244197\\
		62.3	-0.0323980932956614\\
		62.25	-0.0321285843367496\\
		62.2	-0.0318556111844503\\
		62.15	-0.0315791716119975\\
		62.1	-0.031299265496564\\
		62.05	-0.0310158890503163\\
		62	-0.0307290408832961\\
		61.95	-0.0304387153406502\\
		61.9	-0.0301449064711024\\
		61.85	-0.0298476063015034\\
		61.8	-0.0295468056286585\\
		61.75	-0.029242492694651\\
		61.7	-0.0289346501921782\\
		61.65	-0.0286232622748604\\
		61.6	-0.0283083052069227\\
		61.55	-0.0279897567031399\\
		61.5	-0.0276675899177077\\
		61.45	-0.0273417725008525\\
		61.4	-0.0270122689735576\\
		61.35	-0.0266790377813389\\
		61.3	-0.0263420362302652\\
		61.25	-0.0260012160295992\\
		61.2	-0.0256565209879702\\
		61.15	-0.0253078943429721\\
		61.1	-0.0249552702501326\\
		61.05	-0.0245985795842568\\
		61	-0.0242377479371706\\
		60.95	-0.0238726929742165\\
		60.9	-0.0235033300169738\\
		60.85	-0.0231295721166751\\
		60.8	-0.0227513231199364\\
		60.75	-0.0223684804644696\\
		60.7	-0.0219809358654423\\
		60.65	-0.0215885832225762\\
		60.6	-0.0211913052476979\\
		60.55	-0.0207889846427969\\
		60.5	-0.0203814960382319\\
		60.45	-0.0199687093591054\\
		60.4	-0.0195504966229298\\
		60.35	-0.0191267262301205\\
		60.3	-0.0186972603323387\\
		60.25	-0.01826196293246\\
		60.2	-0.0178206998892643\\
		60.15	-0.0173733294096568\\
		60.1	-0.0169197136856544\\
		60.05	-0.0164597188656977\\
		60	-0.0159932081466686\\
		59.95	-0.0155200526706745\\
		59.9	-0.0150401210547664\\
		59.85	-0.0145532944232794\\
		59.8	-0.0140594463970354\\
		59.75	-0.0135584681097842\\
		59.7	-0.0130502593330117\\
		59.65	-0.0125347185021561\\
		59.6	-0.0120117588477968\\
		59.55	-0.0114813069357765\\
		59.5	-0.0109432945261553\\
		59.45	-0.0103976672800124\\
		59.4	-0.0098443808156077\\
		59.35	-0.00928341457289267\\
		59.3	-0.0087147567373747\\
		59.25	-0.00813840668864245\\
		59.2	-0.00755438935963284\\
		59.15	-0.00696274117819732\\
		59.1	-0.00636351866875124\\
		59.05	-0.00575678671795626\\
		59	-0.00514263806395207\\
		58.95	-0.00452119036146889\\
		58.9	-0.00389257287302536\\
		58.85	-0.00325694074284994\\
		58.8	-0.00261446400003681\\
		58.75	-0.00196533696280454\\
		58.7	-0.00130977089793005\\
		58.65	-0.000647990844522738\\
		58.6	1.97592440700674e-05\\
		58.55	0.000693197965494725\\
		58.5	0.00137204717830475\\
		58.45	0.00205599615002631\\
		58.4	0.00274472634972529\\
		58.35	0.00343790235569854\\
		58.3	0.00387031473077181\\
		58.25	0.00390921265814646\\
		58.2	0.00394810903305956\\
		58.15	0.00398700391334757\\
		58.1	0.0040258991748796\\
		58.05	0.00406479862892861\\
		58	0.0041037082214476\\
		57.95	0.00414263625254231\\
		57.9	0.00418159347797248\\
		57.85	0.0042205929286452\\
		57.8	0.00425965163634817\\
		57.75	0.00429876992823683\\
		57.7	0.00433805419034894\\
		57.65	0.00437747152746442\\
		57.6	0.00441703584183813\\
		57.55	0.00445676195683991\\
		57.5	0.00449666641070065\\
		57.45	0.0045367675739373\\
		57.4	0.00457708571799324\\
		57.35	0.00461764309173404\\
		57.3	0.00465846175768382\\
		57.25	0.00469956536230596\\
		57.2	0.00474098765346219\\
		57.15	0.00478281787826239\\
		57.1	0.00482515100193558\\
		57.05	0.0048679281511018\\
		57	0.00491108973245568\\
		56.95	0.00495466804125126\\
		56.9	0.00499869670306889\\
		56.85	0.00504321017994967\\
		56.8	0.0050882434478924\\
		56.75	0.0051338319973837\\
		56.7	0.00518001213997557\\
		56.65	0.00522682142336723\\
		56.6	0.00527429886367718\\
		56.55	0.00532248475996004\\
		56.5	0.00537142005677885\\
		56.45	0.00542114546887911\\
		56.4	0.00547170074499366\\
		56.35	0.00552312442049179\\
		56.3	0.0055754541712294\\
		56.25	0.00562872754621416\\
		56.2	0.00568298259961844\\
		56.15	0.00573825798503691\\
		56.1	0.00579459231923843\\
		56.05	0.00585202217202806\\
		56	0.00591058375821408\\
		55.95	0.00597033815708025\\
		55.9	0.00603136467243752\\
		55.85	0.00609363147542898\\
		55.8	0.00615707925907177\\
		55.75	0.00622172943826026\\
		55.7	0.00628760384562362\\
		55.65	0.0063547235513767\\
		55.6	0.0064231067681812\\
		55.55	0.00649276686203761\\
		55.5	0.00656371159003304\\
		55.45	0.00663594415480536\\
		55.4	0.00670946568258273\\
		55.35	0.00678427768694797\\
		55.3	0.00686038320898969\\
		55.25	0.00693778734836151\\
		55.2	0.00701648993463207\\
		55.15	0.00709655051237521\\
		55.1	0.00717790968510327\\
		55.05	0.00726053034113029\\
		55	0.00734447170188571\\
		54.95	0.00742964445677739\\
		54.9	0.00751601815885192\\
		54.85	0.00760357989711313\\
		54.8	0.00769231526373785\\
		54.75	0.00778220277666602\\
		54.7	0.00787320980364921\\
		54.65	0.00796529340953701\\
		54.6	0.00805840638127555\\
		54.55	0.0081525055802951\\
		54.5	0.0082475579559234\\
		54.45	0.00834354032811898\\
		54.4	0.00844043232057872\\
		54.35	0.00853820595010472\\
		54.3	0.00863681793082624\\
		54.25	0.00873620991806212\\
		54.2	0.00883631772218572\\
		54.15	0.00893708510136576\\
		54.1	0.00903847430444519\\
		54.05	0.00914046651411045\\
		54	0.00924305075478435\\
		53.95	0.00934620690500951\\
		53.9	0.00944989291999764\\
		53.85	0.00955404498045373\\
		53.8	0.00965859210439005\\
		53.75	0.00976347862866641\\
		53.7	0.00984085274360279\\
		53.65	0.00951936276995297\\
		53.6	0.00919577167038858\\
		53.55	0.00887072308172058\\
		53.5	0.0085462391515275\\
		53.45	0.00822561907353796\\
		53.4	0.00791261485849505\\
		53.35	0.00761030201000892\\
		53.3	0.00732027298784694\\
		53.25	0.00704265061104745\\
		53.2	0.00677697712364499\\
		53.15	0.00652350387686149\\
		53.1	0.00628408282324061\\
		53.05	0.00606210766474214\\
		53	0.00586130251941317\\
		52.95	0.0056841481012289\\
		52.9	0.0055308756535116\\
		52.85	0.00539976877578603\\
		52.8	0.00528871425536969\\
		52.75	0.00519715796936095\\
		52.7	0.00512715911148644\\
		52.65	0.0050828353149573\\
		52.6	0.00506835951417083\\
		52.55	0.00508569039100042\\
		52.5	0.00513349809518094\\
		52.45	0.00520809366489173\\
		52.4	0.00530592286907741\\
		52.35	0.00542611633069807\\
		52.3	0.00557141506111546\\
		52.25	0.00574670931265621\\
		52.2	0.0059559416292821\\
		52.15	0.00619928438111778\\
		52.1	0.00647248878923919\\
		52.05	0.00676901590475621\\
		52	0.00708376546751572\\
		51.95	0.00741607406500031\\
		51.9	0.00776995348164328\\
		51.85	0.00815116545577509\\
		51.8	0.00856293368724952\\
		51.75	0.00900283421756119\\
		51.7	0.00946323140172116\\
		51.65	0.0099350903982767\\
		51.6	0.0104130837938226\\
		51.55	0.0108962612149582\\
		51.5	0.0113925726093846\\
		51.45	0.0119100162227291\\
		51.4	0.0124511683386804\\
		51.35	0.013011511110016\\
		51.3	0.0135817017756717\\
		51.25	0.0141533695308463\\
		51.2	0.014724588486329\\
		51.15	0.0153013502567853\\
		51.1	0.0158937479465271\\
		51.05	0.0165091445894283\\
		51	0.0171438805285957\\
		50.95	0.0177895581291521\\
		50.9	0.0183636877025293\\
		50.85	0.0186057698127412\\
		50.8	0.0188462224673246\\
		50.75	0.0190834823856291\\
		50.7	0.0193159066837043\\
		50.65	0.0195420535192272\\
		50.6	0.0197608609525022\\
		50.55	0.0199716487774831\\
		50.5	0.020174006433039\\
		50.45	0.0203677274496113\\
		50.4	0.020552891152697\\
		50.35	0.0207300586657332\\
		50.3	0.0209003856132055\\
		50.25	0.021065455184422\\
		50.2	0.0212267268955558\\
		50.15	0.0213848256981222\\
		50.1	0.02079567756567\\
		50.05	0.0197544986459915\\
		50	0.0185790896023073\\
		49.95	0.0173077078523306\\
		49.9	0.0159715592630612\\
		49.85	0.014594031187292\\
		49.8	0.0131938026934849\\
		49.75	0.0117869812685099\\
		49.7	0.0103876147262599\\
		49.65	0.00900780572710504\\
		49.6	0.00765707972087815\\
		49.55	0.00634116227870832\\
		49.5	0.00506135028007917\\
		49.45	0.00381624496612743\\
		49.4	0.00260483546156387\\
		49.35	0.00142944292524841\\
		49.3	0.000295698714421691\\
		49.25	-0.000789725540811304\\
		49.2	-0.00182264785463718\\
		49.15	-0.0028037401758105\\
		49.1	-0.00373791020408121\\
		49.05	-0.00463063262824308\\
		49	-0.00548316154575128\\
		48.95	-0.00628949717372512\\
		48.9	-0.0070371482108798\\
		48.85	-0.0077115717851754\\
		48.8	-0.00830203524943799\\
		48.75	-0.00880556366041371\\
		48.7	-0.00922701503602175\\
		48.65	-0.00957562728098152\\
		48.6	-0.00985874229637758\\
		48.55	-0.0100955211329112\\
		48.5	-0.010306265635436\\
		48.45	-0.010485049551316\\
		48.4	-0.0106310499294131\\
		48.35	-0.0107435361256577\\
		48.3	-0.0108217950503431\\
		48.25	-0.0108650737650853\\
		48.2	-0.0108725853770633\\
		48.15	-0.010843584992467\\
		48.1	-0.0107774743363294\\
		48.05	-0.0106738680221313\\
		48	-0.0105325730498585\\
		47.95	-0.0103534865571528\\
		47.9	-0.0101364731252952\\
		47.85	-0.00988130782409419\\
		47.8	-0.00958774140828755\\
		47.75	-0.00925567611363125\\
		47.7	-0.00888538024499677\\
		47.65	-0.00847773943011961\\
		47.6	-0.00803881792890885\\
		47.55	-0.00754735536491789\\
		47.5	-0.00705769158889991\\
		47.45	-0.00657360013691032\\
		47.4	-0.00609952539587464\\
		47.35	-0.0056407842202867\\
		47.3	-0.0052036137479091\\
		47.25	-0.00479503798618654\\
		47.2	-0.00442263323116952\\
		47.15	-0.00409439390318396\\
		47.1	-0.00381799614680651\\
		47.05	-0.00360335536301937\\
		47	-0.0034091855613149\\
		46.95	-0.00321361653624997\\
		46.9	-0.00301702669849695\\
		46.85	-0.00282013846550443\\
		46.8	-0.00262386557577288\\
		46.75	-0.00242927218886412\\
		46.7	-0.00223749657525892\\
		46.65	-0.00204971084394687\\
		46.6	-0.00186716999434237\\
		46.55	-0.00169134058717566\\
		46.5	-0.00152403139802232\\
		46.45	-0.00136742827067018\\
		46.4	-0.00122399605024178\\
		46.35	-0.00109631303489244\\
		46.3	-0.000986918037129143\\
		46.25	-0.000897740410155678\\
		46.2	-0.000824943715995688\\
		46.15	-0.000743344797078573\\
		46.1	-0.000665601795918139\\
		46.05	-0.000588911208134063\\
		46	-0.000513725994904792\\
		45.95	-0.00044044820203187\\
		45.9	-0.000369144811982285\\
		45.85	-0.00029941714169987\\
		45.8	-0.00023035800678501\\
		45.75	-0.000160409642694419\\
		45.7	-8.83794082546484e-05\\
		45.65	-1.43786934505234e-05\\
		45.6	6.0677403456829e-05\\
		45.55	0.000135156499451469\\
		45.5	0.000206841253437865\\
		45.45	0.000273689054999022\\
		45.4	0.000335653224023343\\
		45.35	0.000392813722718098\\
		45.3	0.000445263055919295\\
		45.25	0.00049299286627192\\
		45.2	0.000535867539058345\\
		45.15	0.000573716696538206\\
		45.1	0.000606495113549698\\
		45.05	0.000634402412891831\\
		45	0.000657868562341886\\
		44.95	0.000677393104843495\\
		44.9	0.0006933270624056\\
		44.85	0.000705738923593074\\
		44.8	0.000714468605721165\\
		44.75	0.000719361744468612\\
		44.7	0.00072055760295364\\
		44.65	0.000718654980629551\\
		44.6	0.000714642116477364\\
		44.55	0.00070961247084716\\
		44.5	0.000704419275562697\\
		44.45	0.000699475526105555\\
		44.4	0.000694803285564915\\
		44.35	0.000690299484911866\\
		44.3	0.000685677950817636\\
		44.25	0.00067962997411819\\
		44.2	0.000670900141204691\\
		44.15	0.000659379520901922\\
		44.1	0.000644831444662135\\
		44.05	0.000626959161041843\\
		44	0.000605458106905448\\
		43.95	0.000580403600586277\\
		43.9	0.000552476736032143\\
		43.85	0.000521972801277583\\
		43.8	0.000488833134716831\\
		43.75	0.000452959718578954\\
		43.7	0.000414238468435631\\
		43.65	0.000372568534759147\\
		43.6	0.000327878025032752\\
		43.55	0.000280113027298403\\
		43.5	0.000229202440349961\\
		43.45	0.000175016584621554\\
		43.4	0.000117342588923425\\
		43.35	5.58905851291008e-05\\
		43.3	-9.67349172850858e-06\\
		43.25	-7.96890964656124e-05\\
		43.2	-0.00015448070694115\\
		43.15	-0.000234369213480284\\
		43.1	-0.000319709232704262\\
		43.05	-0.000410931781360391\\
		43	-0.000508570994546769\\
		42.95	-0.000613266911300911\\
		42.9	-0.000725754082989881\\
		42.85	-0.000846854890905545\\
		42.8	-0.000977489977794534\\
		42.75	-0.00111870062612298\\
		42.7	-0.00127166299372737\\
		42.65	-0.00143767532777463\\
		42.6	-0.00161811935641282\\
		42.55	-0.00181442414379277\\
		42.5	-0.00202807470454738\\
		42.45	-0.00226069400055645\\
		42.4	-0.00251418860545649\\
		42.35	-0.00279090323226083\\
		42.3	-0.00309370141439693\\
		42.25	-0.00342590552113241\\
		42.2	-0.00379109997997184\\
		42.15	-0.00419292140809024\\
		42.1	-0.00463506704523574\\
		42.05	-0.00512071686229739\\
		42	-0.00566121947878012\\
		41.95	-0.00619966454770873\\
		41.9	-0.00675063336492633\\
		41.85	-0.00731575887677798\\
		41.8	-0.00789704711833541\\
		41.75	-0.00849685041957461\\
		41.7	-0.00911776224121917\\
		41.65	-0.00976250036151686\\
		41.6	-0.010433860812729\\
		41.55	-0.0111346976734299\\
		41.5	-0.0118683578090437\\
		41.45	-0.0126323954909425\\
		41.4	-0.0134118381292246\\
		41.35	-0.0142024812093903\\
		41.3	-0.0150046707528024\\
		41.25	-0.0158186704694626\\
		41.2	-0.0166447450021122\\
		41.15	-0.0174832708732185\\
		41.1	-0.0183348054767074\\
		41.05	-0.0192000682768313\\
		41	-0.0200798446268458\\
		40.95	-0.020974875137389\\
		40.9	-0.0218858056064455\\
		40.85	-0.0228132338855314\\
		40.8	-0.0237578249351189\\
		40.75	-0.0247204312212185\\
		40.7	-0.0257019831945577\\
		40.65	-0.0267028665741775\\
		40.6	-0.0277175747698452\\
		40.55	-0.0287426922689224\\
		40.5	-0.0297800645648146\\
		40.45	-0.0308288083259839\\
		40.4	-0.031888547413735\\
		40.35	-0.0329591013875276\\
		40.3	-0.0340404270509942\\
		40.25	-0.0351324394325361\\
		40.2	-0.0362348324174172\\
		40.15	-0.0373470270727167\\
		40.1	-0.0384682905111792\\
		40.05	-0.0395978736922624\\
		40	-0.0407355909076702\\
		39.95	-0.0418814241896919\\
		39.9	-0.0430351534658173\\
		39.85	-0.0441962606289701\\
		39.8	-0.0453637909257928\\
		39.75	-0.0465364620681827\\
		39.7	-0.0477129891699158\\
		39.65	-0.0488924258649558\\
		39.6	-0.0500742892278414\\
		39.55	-0.0512583506299565\\
		39.5	-0.0524441856321169\\
		39.45	-0.0536307510760471\\
		39.4	-0.0548162402214723\\
		39.35	-0.0559983467121162\\
		39.3	-0.0571748271756779\\
		39.25	-0.0598265074143173\\
		39.2	-0.0630981221319075\\
		39.15	-0.0664766367896145\\
		39.1	-0.0699645539432538\\
		39.05	-0.0735613000969768\\
		39	-0.0772609761455603\\
		38.95	-0.0810560524856755\\
		38.9	-0.0849460610151712\\
		38.85	-0.0889307443566239\\
		38.8	-0.0930100824198058\\
		38.75	-0.0971841925188588\\
		38.7	-0.101453144526163\\
		38.65	-0.105816854139619\\
		38.6	-0.110275118347826\\
		38.55	-0.114827819627353\\
		38.5	-0.119475148199033\\
		38.45	-0.124217717670046\\
		38.4	-0.129056451785834\\
		38.35	-0.133992333301019\\
		38.3	-0.139026152730771\\
		38.25	-0.144158467168095\\
		38.2	-0.143875087691203\\
		38.15	-0.143105536159278\\
		38.1	-0.142292621158603\\
		38.05	-0.141433429392365\\
		38	-0.140524793032718\\
		37.95	-0.139563736693046\\
		37.9	-0.138547640329465\\
		37.85	-0.137474018772823\\
		37.8	-0.136340057641473\\
		37.75	-0.135142128070753\\
		37.7	-0.133875760793713\\
		37.65	-0.132536003939956\\
		37.6	-0.131118009726202\\
		37.55	-0.129617435064132\\
		37.5	-0.128030330062471\\
		37.45	-0.126352677478366\\
		37.4	-0.124579902000381\\
		37.35	-0.122706701587008\\
		37.3	-0.120727535806958\\
		37.25	-0.118637330354519\\
		37.2	-0.116431916918158\\
		37.15	-0.114107800348641\\
		37.1	-0.111661309984928\\
		37.05	-0.109087694606379\\
		37	-0.106380962744168\\
		36.95	-0.103534741318579\\
		36.9	-0.100544008027071\\
		36.85	-0.0974059381570271\\
		36.8	-0.0941228257939852\\
		36.75	-0.090891626376416\\
		36.7	-0.089690896396814\\
		36.65	-0.0882941264063165\\
		36.6	-0.086759958810027\\
		36.55	-0.0850277517744946\\
		36.5	-0.0834402226113123\\
		36.45	-0.0817054514109495\\
		36.4	-0.0801487640740969\\
		36.35	-0.0783924694862671\\
		36.3	-0.0769078105812211\\
		36.25	-0.075232009696645\\
		36.2	-0.0738258238768958\\
		36.15	-0.0722821463417783\\
		36.1	-0.0751038185624264\\
		36.05	-0.079543713750188\\
		36	-0.0835974618203757\\
		35.95	-0.0877116444520207\\
		35.9	-0.0916511971232264\\
		35.85	-0.0955607648622168\\
		35.8	-0.0993582523617556\\
		35.75	-0.103088706114617\\
		35.7	-0.106726877008533\\
		35.65	-0.110284379087707\\
		35.6	-0.113753748411762\\
		35.55	-0.11713657353619\\
		35.5	-0.120430284910586\\
		35.45	-0.123633943719248\\
		35.4	-0.126746376700863\\
		35.35	-0.129766243742006\\
		35.3	-0.132692667481649\\
		35.25	-0.135524326511625\\
		35.2	-0.138259963630367\\
		35.15	-0.140896517564844\\
		35.1	-0.143431705278708\\
		35.05	-0.145871463028279\\
		35	-0.148213446393375\\
		34.95	-0.150457393582196\\
		34.9	-0.152602950914104\\
		34.85	-0.154649736449837\\
		34.8	-0.156597388384744\\
		34.75	-0.158445616806564\\
		34.7	-0.160194228241156\\
		34.65	-0.161843092573339\\
		34.6	-0.163392090777704\\
		34.55	-0.164841622240404\\
		34.5	-0.166190202167153\\
		34.45	-0.167437502858028\\
		34.4	-0.168583402573012\\
		34.35	-0.169627896288266\\
		34.3	-0.170571061051733\\
		34.25	-0.171412712897094\\
		34.2	-0.172152426408297\\
		34.15	-0.172790277650411\\
		34.1	-0.173326794475057\\
		34.05	-0.173762394178949\\
		34	-0.174097164766994\\
		33.95	-0.174331330395221\\
		33.9	-0.174465626235392\\
		33.85	-0.1745\\
		33.8	-0.1745\\
		33.75	-0.1745\\
		33.7	-0.1745\\
		33.65	-0.1745\\
		33.6	-0.1745\\
		33.55	-0.1745\\
		33.5	-0.173935392704896\\
		33.45	-0.174077740619398\\
		33.4	-0.174316664131584\\
		33.35	-0.174455934145885\\
		33.3	-0.1745\\
		33.25	-0.1745\\
		33.2	-0.1745\\
		33.15	-0.1745\\
		33.1	-0.1745\\
		33.05	-0.1745\\
		33	-0.1745\\
		32.95	-0.1745\\
		32.9	-0.1745\\
		32.85	-0.1745\\
		32.8	-0.1745\\
		32.75	-0.1745\\
		32.7	-0.1745\\
		32.65	-0.1745\\
		32.6	-0.1745\\
		32.55	-0.1745\\
		32.5	-0.1745\\
		32.45	-0.1745\\
		32.4	-0.1745\\
		32.35	-0.174477427547172\\
		32.3	-0.172634305471496\\
		32.25	-0.170713060110995\\
		32.2	-0.168716533282508\\
		32.15	-0.166647998104311\\
		32.1	-0.164511053805807\\
		32.05	-0.162309460077335\\
		32	-0.160047037591358\\
		31.95	-0.157727661357501\\
		31.9	-0.155355612880768\\
		31.85	-0.152946842924074\\
		31.8	-0.15048604023321\\
		31.75	-0.147988192158517\\
		31.7	-0.145459253465936\\
		31.65	-0.142905334901589\\
		31.6	-0.140332719322876\\
		31.55	-0.137748059054234\\
		31.5	-0.135158666383611\\
		31.45	-0.132572705538245\\
		31.4	-0.129999111912009\\
		31.35	-0.127447214987151\\
		31.3	-0.12493228694591\\
		31.25	-0.122494851221647\\
		31.2	-0.12011642909218\\
		31.15	-0.117779914952466\\
		31.1	-0.115492843557744\\
		31.05	-0.113231065992819\\
		31	-0.111002310807331\\
		30.95	-0.108803063030982\\
		30.9	-0.106628947219558\\
		30.85	-0.104474551978805\\
		30.8	-0.102333393411226\\
		30.75	-0.100196943604483\\
		30.7	-0.0980872721014253\\
		30.65	-0.0960115562405858\\
		30.6	-0.0939704740121976\\
		30.55	-0.0919641827213404\\
		30.5	-0.0899915047810782\\
		30.45	-0.088048486755982\\
		30.4	-0.0861401771095002\\
		30.35	-0.0842788221353336\\
		30.3	-0.0824636881765632\\
		30.25	-0.0806937954503094\\
		30.2	-0.0789679054192699\\
		30.15	-0.07728458201738\\
		30.1	-0.0756422712759794\\
		30.05	-0.0740393400997228\\
		30	-0.0724740243525362\\
		29.95	-0.0709440547593164\\
		29.9	-0.069446381125593\\
		29.85	-0.0679894326630383\\
		29.8	-0.066570330057048\\
		29.75	-0.0651878178562346\\
		29.7	-0.0638409058802437\\
		29.65	-0.0625286667519101\\
		29.6	-0.0612502190825823\\
		29.55	-0.0600046437549292\\
		29.5	-0.0587908979958245\\
		29.45	-0.0576077834692629\\
		29.4	-0.0564540045169185\\
		29.35	-0.0553282745275394\\
		29.3	-0.0542296647464904\\
		29.25	-0.0531562208495298\\
		29.2	-0.0521066437297289\\
		29.15	-0.0510796589219863\\
		29.1	-0.0500738555551481\\
		29.05	-0.049087734241172\\
		29	-0.0481198418953646\\
		28.95	-0.0471688924382139\\
		28.9	-0.0462337811719177\\
		28.85	-0.0453134730876771\\
		28.8	-0.0444068209677135\\
		28.75	-0.0435124499065459\\
		28.7	-0.0426287997417154\\
		28.65	-0.041754339119815\\
		28.6	-0.0408878289261853\\
		28.55	-0.0400284866273664\\
		28.5	-0.0391759119463389\\
		28.45	-0.0383297508943562\\
		28.4	-0.037489353610187\\
		28.35	-0.0366534585963229\\
		28.3	-0.035820588903459\\
		28.25	-0.0349934544017205\\
		28.2	-0.0341785420342351\\
		28.15	-0.0333740238454004\\
		28.1	-0.032578460378205\\
		28.05	-0.0317912792027018\\
		28	-0.0310119366778692\\
		27.95	-0.0302399159628954\\
		27.9	-0.0294747153676291\\
		27.85	-0.0287158412918885\\
		27.8	-0.0279628042557919\\
		27.75	-0.0272151309824806\\
		27.7	-0.0264723755521578\\
		27.65	-0.0257341323453881\\
		27.6	-0.025000037620598\\
		27.55	-0.0242697694943447\\
		27.5	-0.0235430365727462\\
		27.45	-0.0228195759237686\\
		27.4	-0.0220991585535105\\
		27.35	-0.0213815988027663\\
		27.3	-0.0206667610476508\\
		27.25	-0.0199545548589939\\
		27.2	-0.0192449319886789\\
		27.15	-0.0185378730277917\\
		27.1	-0.017833394504979\\
		27.05	-0.0171315697124157\\
		27	-0.0164325679726947\\
		26.95	-0.0157366797676298\\
		26.9	-0.0150443241411578\\
		26.85	-0.0143560228157197\\
		26.8	-0.013672347165428\\
		26.75	-0.0129938731526176\\
		26.7	-0.012321171948497\\
		26.65	-0.0116548525224133\\
		26.6	-0.0109956505154723\\
		26.55	-0.0103445321994833\\
		26.5	-0.00970276430228192\\
		26.45	-0.00907191740451251\\
		26.4	-0.00845380100699682\\
		26.35	-0.00785034607566039\\
		26.3	-0.00726349588232774\\
		26.25	-0.0066951460400872\\
		26.2	-0.00614719286093058\\
		26.15	-0.00562166624753993\\
		26.1	-0.00512089918626682\\
		26.05	-0.00464673676293951\\
		26	-0.00420533189301831\\
		25.95	-0.0037875935120445\\
		25.9	-0.00337505560666024\\
		25.85	-0.00297182931229124\\
		25.8	-0.00258404025121801\\
		25.75	-0.00221826328428115\\
		25.7	-0.00188129778592205\\
		25.65	-0.00158005254823823\\
		25.6	-0.00132170229909573\\
		25.55	-0.00111392318809353\\
		25.5	-0.00096493190746403\\
		25.45	-0.0008909754220714\\
		25.4	-0.000876298773999382\\
		25.35	-0.000857939818001747\\
		25.3	-0.000830144273120577\\
		25.25	-0.000793732187868867\\
		25.2	-0.000749635940968725\\
		25.15	-0.000698882610575777\\
		25.1	-0.000642586568855197\\
		25.05	-0.000581973217476248\\
		25	-0.000518429321844672\\
		24.95	-0.000453549346035835\\
		24.9	-0.000389132991836701\\
		24.85	-0.000327138015912227\\
		24.8	-0.000269576041371727\\
		24.75	-0.000218460872754326\\
		24.7	-0.000175859455854734\\
		24.65	-0.000171538341403001\\
		24.6	-0.000174832038513711\\
		24.55	-0.000179581490479902\\
		24.5	-0.000186176233924463\\
		24.45	-0.000192590840649258\\
		24.4	-0.000198573832849943\\
		24.35	-0.000204075343790729\\
		24.3	-0.000209045599708593\\
		24.25	-0.000213439287079478\\
		24.2	-0.000217217215439284\\
		24.15	-0.000220343242997782\\
		24.1	-0.000222778661021865\\
		24.05	-0.000224833226283846\\
		24	-0.000226817463015735\\
		23.95	-0.000227080509992264\\
		23.9	-0.000227080306280543\\
		23.85	-0.000227080174166858\\
		23.8	-0.00022707990954175\\
		23.75	-0.000227079707064144\\
		23.7	-0.000227079491907658\\
		23.65	-0.000227079266483629\\
		23.6	-0.00022707902489135\\
		23.55	-0.000227078786266639\\
		23.5	-0.000227078557680871\\
		23.45	-0.000227078304313286\\
		23.4	-0.000227078041019678\\
		23.35	-0.000227077775731377\\
		23.3	-0.000227077553941078\\
		23.25	-0.000227077333522469\\
		23.2	-0.000227077103624569\\
		23.15	-0.000227076816472222\\
		23.1	-0.000227076513855449\\
		23.05	-0.000227076201281821\\
		23	-0.000227075874624507\\
		22.95	-0.000227075482221587\\
		22.9	-0.000227075087501558\\
		22.85	-0.000227074792517441\\
		22.8	-0.000227074398004748\\
		22.75	-0.000227074022137589\\
		22.7	-0.000227073645332768\\
		22.65	-0.000227073275430288\\
		22.6	-0.000227072876064795\\
		22.55	-0.000227072483681991\\
		22.5	-0.000227072130882465\\
		22.45	-0.000227071761327959\\
		22.4	-0.000227071386179861\\
		22.35	-0.00022707095552714\\
		22.3	-0.000227070556516217\\
		22.25	-0.000227070145865027\\
		22.2	-0.000227069622483942\\
		22.15	-0.000227069194207966\\
		22.1	-0.000227068691504488\\
		22.05	-0.000227068180610103\\
		22	-0.000227067674823132\\
		21.95	-0.000227067068967756\\
		21.9	-0.000227066472900858\\
		21.85	-0.000227065969963137\\
		21.8	-0.00022706540201755\\
		21.75	-0.000227064814701825\\
		21.7	-0.00022706421260307\\
		21.65	-0.000227063599174084\\
		21.6	-0.000227062988179739\\
		21.55	-0.000227062350127239\\
		21.5	-0.0002270617045676\\
		21.45	-0.000227060996628358\\
		21.4	-0.000227060383238043\\
		21.35	-0.000227059700920648\\
		21.3	-0.000227059061706658\\
		21.25	-0.00022705834711589\\
		21.2	-0.000227057611575424\\
		21.15	-0.000227056869163936\\
		21.1	-0.000227056155605735\\
		21.05	-0.000227055434810139\\
		21	-0.000227054566531301\\
		20.95	-0.000227053819849137\\
		20.9	-0.000227052986754417\\
		20.85	-0.000227052150017607\\
		20.8	-0.000227051286098751\\
		20.75	-0.000227050342144096\\
		20.7	-0.000227049386268356\\
		20.65	-0.000227048414121121\\
		20.6	-0.000227047504316665\\
		20.55	-0.000227046618004165\\
		20.5	-0.000227045658763163\\
		20.45	-0.000227044683868141\\
		20.4	-0.000227043623988432\\
		20.35	-0.000227042661132842\\
		20.3	-0.000227041706751159\\
		20.25	-0.000227040717899237\\
		20.2	-0.000227039666907874\\
		20.15	-0.000227038582353874\\
		20.1	-0.000227037532969146\\
		20.05	-0.000227036466338069\\
		20	-0.000227035348023994\\
		19.95	-0.000227034197372914\\
		19.9	-0.000227032962918857\\
		19.85	-0.000227031830611297\\
		19.8	-0.00022703063539473\\
		19.75	-0.000227029466718683\\
		19.7	-0.00022702829174245\\
		19.65	-0.000227026967909015\\
		19.6	-0.000227025692164314\\
		19.55	-0.000227024393432254\\
		19.5	-0.000227023020511395\\
		19.45	-0.000227021689559828\\
		19.4	-0.000227020278633224\\
		19.35	-0.000227018931289903\\
		19.3	-0.000227017500895951\\
		19.25	-0.000227016105833972\\
		19.2	-0.000227014647201568\\
		19.15	-0.000227013216720623\\
		19.1	-0.000227011849674775\\
		19.05	-0.000227010388875955\\
		19	-0.0002270089289463\\
		18.95	-0.000227007439857275\\
		18.9	-0.000227005956305978\\
		18.85	-0.000227004428723464\\
		18.8	-0.000227002958079873\\
		18.75	-0.000227001353525122\\
		18.7	-0.000226999797306981\\
		18.65	-0.000226998237910844\\
		18.6	-0.000226996673790384\\
		18.55	-0.000226995097190236\\
		18.5	-0.000226993433567545\\
		18.45	-0.000226991842656423\\
		18.4	-0.000226990162544836\\
		18.35	-0.000226988550722187\\
		18.3	-0.000226986920087918\\
		18.25	-0.000226985250393696\\
		18.2	-0.000226983626623109\\
		18.15	-0.000226981975080032\\
		18.1	-0.000226980339581579\\
		18.05	-0.000226978639172745\\
		18	-0.000226977042500457\\
		17.95	-0.000226975463020144\\
		17.9	-0.000226973822502894\\
		17.85	-0.000226972179876136\\
		17.8	-0.000226970552414593\\
		17.75	-0.000226968920857914\\
		17.7	-0.000226967287234391\\
		17.65	-0.000226965685246672\\
		17.6	-0.000226964017739\\
		17.55	-0.000226962424650398\\
		17.5	-0.000226960847514191\\
		17.45	-0.000226959337348732\\
		17.4	-0.000226957848763739\\
		17.35	-0.00022695631776076\\
		17.3	-0.000226954805202755\\
		17.25	-0.000226953372136822\\
		17.2	-0.000226951915725269\\
		17.15	-0.000226950430645993\\
		17.1	-0.00022694905020545\\
		17.05	-0.000226947694229334\\
		17	-0.000226946359588099\\
		16.95	-0.000226945000235335\\
		16.9	-0.000226943764823831\\
		16.85	-0.000226942580761411\\
		16.8	-0.000226941448748982\\
		16.75	-0.000226940368522355\\
		16.7	-0.000226939330987315\\
		16.65	-0.000226938340145191\\
		16.6	-0.000226937401554914\\
		16.55	-0.000226936466315095\\
		16.5	-0.000226935665397111\\
		16.45	-0.000226934940018927\\
		16.4	-0.000226934301987744\\
		16.35	-0.000226933735519166\\
		16.3	-0.000226933248696633\\
		16.25	-0.000226932842417741\\
		16.2	-0.000226932526820101\\
		16.15	-0.000226932373017799\\
		16.1	-0.000226932274882342\\
		16.05	-0.000226932288089994\\
		16	-0.000226932361830705\\
		15.95	-0.000226932614305543\\
		15.9	-0.000226932965171865\\
		15.85	-0.000226933455519482\\
		15.8	-0.000226934117535288\\
		15.75	-0.000226934869511218\\
		15.7	-0.000226935789575736\\
		15.65	-0.000226936945538513\\
		15.6	-0.000226938237861103\\
		15.55	-0.000226939645104421\\
		15.5	-0.000226941140008146\\
		15.45	-0.000226942817274582\\
		15.4	-0.000226944736443715\\
		15.35	-0.000226946890907872\\
		15.3	-0.000226949363584559\\
		15.25	-0.00022695194299404\\
		15.2	-0.000226954639082497\\
		15.15	-0.000226957649302313\\
		15.1	-0.000226960891018566\\
		15.05	-0.000226964416002504\\
		15	-0.00022696805068077\\
		14.95	-0.000226971953563678\\
		14.9	-0.000226976327503188\\
		14.85	-0.000226980930820725\\
		14.8	-0.00022698587876409\\
		14.75	-0.000226991005612975\\
		14.7	-0.000226996468179728\\
		14.65	-0.000227002272391095\\
		14.6	-0.000227008340185138\\
		14.55	-0.000227014949778203\\
		14.5	-0.000227021821846746\\
		14.45	-0.00022702906381406\\
		14.4	-0.000227036721895617\\
		14.35	-0.000227044691521859\\
		14.3	-0.000227053084898469\\
		14.25	-0.000227061987901638\\
		14.2	-0.000227071363493346\\
		14.15	-0.000227081281121092\\
		14.1	-0.000227091648256342\\
		14.05	-0.000227102482827618\\
		14	-0.000227113764096312\\
		13.95	-0.000227125519875703\\
		13.9	-0.000227137816524327\\
		13.85	-0.000227150647589453\\
		13.8	-0.000227164130578701\\
		13.75	-0.000227178334573784\\
		13.7	-0.000227193142449404\\
		13.65	-0.000227208498571474\\
		13.6	-0.000227224327430583\\
		13.55	-0.00022724080471707\\
		13.5	-0.000227257983961806\\
		13.45	-0.000227276058459787\\
		13.4	-0.0002272949233855\\
		13.35	-0.000227314554615483\\
		13.3	-0.000227334772832294\\
		13.25	-0.000227355714676952\\
		13.2	-0.000227377440873368\\
		13.15	-0.000227399952644115\\
		13.1	-0.000227423439160947\\
		13.05	-0.000227447879259447\\
		13	-0.000227473313753598\\
		12.95	-0.00022749967934301\\
		12.9	-0.000227526903308711\\
		12.85	-0.000227554964406448\\
		12.8	-0.000227584046805251\\
		12.75	-0.000227614163355626\\
		12.7	-0.000227645484116083\\
		12.65	-0.000227677933907851\\
		12.6	-0.0002277115358649\\
		12.55	-0.000227746254643457\\
		12.5	-0.000227782009891276\\
		12.45	-0.000227818894300907\\
		12.4	-0.000227856955625371\\
		12.35	-0.00022789640791885\\
		12.3	-0.000227937340965713\\
		12.25	-0.000227979732645766\\
		12.2	-0.000228023391849004\\
		12.15	-0.000228068319784639\\
		12.1	-0.000228114479070793\\
		12.05	-0.000228161992505197\\
		12	-0.000228211100764946\\
		11.95	-0.000228261970165783\\
		11.9	-0.000228314630573888\\
		11.85	-0.000228368909318089\\
		11.8	-0.000228424678987336\\
		11.75	-0.000228481983812668\\
		11.7	-0.000228540774975423\\
		11.65	-0.000228601315686577\\
		11.6	-0.000228663831517902\\
		11.55	-0.000228728467737824\\
		11.5	-0.000228795299228844\\
		11.45	-0.000228863961224431\\
		11.4	-0.000228934263789602\\
		11.35	-0.00022900618984313\\
		11.3	-0.000229080003827005\\
		11.25	-0.000229155985544622\\
		11.2	-0.00022923457212098\\
		11.15	-0.000229315742212375\\
		11.1	-0.00022939927515918\\
		11.05	-0.000229484870818437\\
		11	-0.000229572225586901\\
		10.95	-0.000229661601426075\\
		10.9	-0.000229777157948734\\
		10.85	-0.000229906241377358\\
		10.8	-0.000230038636602097\\
		10.75	-0.000230174282337027\\
		10.7	-0.000230312597787875\\
		10.65	-0.000230453339599211\\
		10.6	-0.000230596648620887\\
		10.55	-0.000230742939144251\\
		10.5	-0.000230892847658894\\
		10.45	-0.000231046746931047\\
		10.4	-0.000231204451601395\\
		10.35	-0.000231365341903364\\
		10.3	-0.000231528863399957\\
		10.25	-0.000231694977285652\\
		10.2	-0.000231864082677586\\
		10.15	-0.000232036885105371\\
		10.1	-0.00023221393789945\\
		10.05	-0.000232395341448957\\
		10	-0.000232580678145911\\
		9.95	-0.000232769068858615\\
		9.9	-0.000232959988493591\\
		9.85	-0.000233153608369724\\
		9.8	-0.000233350753493897\\
		9.75	-0.000233552406091388\\
		9.7	-0.00023375894716994\\
		9.65	-0.000233970215411645\\
		9.6	-0.000234185205725942\\
		9.55	-0.000234402923720578\\
		9.5	-0.000234622869515216\\
		9.45	-0.00023484585638784\\
		9.4	-0.000235073120138296\\
		9.35	-0.00023530564381041\\
		9.3	-0.000235543660360703\\
		9.25	-0.000235786227064997\\
		9.2	-0.000236031860137083\\
		9.15	-0.000236279520235683\\
		9.1	-0.000236529328790536\\
		9.05	-0.000236782590577663\\
		9	-0.000237041150464473\\
		8.95	-0.000237305784070066\\
		8.9	-0.000237575935086628\\
		8.85	-0.000237849933148483\\
		8.8	-0.000238125841531919\\
		8.75	-0.000238402981134623\\
		8.7	-0.000238682248968688\\
		8.65	-0.000238965946972301\\
		8.6	-0.00023925582624192\\
		8.55	-0.000239552341627768\\
		8.5	-0.000239853818063885\\
		8.45	-0.000240157472242947\\
		8.4	-0.000240461393631095\\
		8.35	-0.000240765620760847\\
		8.3	-0.000241072499031172\\
		8.25	-0.00024138486019845\\
		8.2	-0.000241704582612496\\
		8.15	-0.00024203054181886\\
		8.1	-0.000242359662085114\\
		8.05	-0.000242688329990533\\
		8	-0.000243015233044408\\
		7.95	-0.000243341912613884\\
		7.9	-0.000243672322050558\\
		7.85	-0.000244009674542138\\
		7.8	-0.000244354707515985\\
		7.75	-0.000244704483378621\\
		7.7	-0.000245054007849943\\
		7.65	-0.000245399641109367\\
		7.6	-0.000245741410779008\\
		7.55	-0.000246083139128039\\
		7.5	-0.000246430234268731\\
		7.45	-0.000246785634170402\\
		7.4	-0.000247147761393748\\
		7.35	-0.000247510923545898\\
		7.3	-0.000247868827494733\\
		7.25	-0.000248218673832642\\
		7.2	-0.000248563205683261\\
		7.15	-0.00024890896632614\\
		7.1	-0.000249262117755262\\
		7.05	-0.000249624015293381\\
		7	-0.000249989238033299\\
		6.95	-0.000250349383240994\\
		6.9	-0.000250697526898114\\
		6.85	-0.000251033276815852\\
		6.8	-0.000251363463490804\\
		6.75	-0.000251697498615912\\
		6.7	-0.000252040940331177\\
		6.65	-0.000252391106702052\\
		6.6	-0.000252738212062611\\
		6.55	-0.000253070657914391\\
		6.5	-0.000253383154018897\\
		6.45	-0.000253680271265984\\
		6.4	-0.000253973681996115\\
		6.35	-0.000254274473595323\\
		6.3	-0.000254585219723768\\
		6.25	-0.000254897006893015\\
		6.2	-0.000255194220362089\\
		6.15	-0.000255464485807116\\
		6.1	-0.000255729990390809\\
		6.05	-0.000256128654395966\\
		6	-0.000256530092161252\\
		5.95	-0.000256950424531819\\
		5.9	-0.000257392885455133\\
		5.85	-0.000257844107911488\\
		5.8	-0.000258281513574302\\
		5.75	-0.000258688032730782\\
		5.7	-0.000259063549613419\\
		5.65	-0.000259426472598626\\
		5.6	-0.000259801718067986\\
		5.55	-0.000260203997220321\\
		5.5	-0.00026062655704566\\
		5.45	-0.000261043277296145\\
		5.4	-0.000261425044856269\\
		5.35	-0.000261758816154639\\
		5.3	-0.000262057419845017\\
		5.25	-0.000262352330147147\\
		5.2	-0.000262672985702765\\
		5.15	-0.000263025827258863\\
		5.1	-0.000263387393135246\\
		5.05	-0.000263717463759895\\
		5	-0.000263984569325762\\
		4.95	-0.000264187825916598\\
		4.9	-0.000264359453078066\\
		4.85	-0.000264544295441935\\
		4.8	-0.000264769811152413\\
		4.75	-0.000265024422337292\\
		4.7	-0.000265262081879447\\
		4.65	-0.000265430041937522\\
		4.6	-0.000265503539974368\\
		4.55	-0.00026550465370136\\
		4.5	-0.000265489362557666\\
		4.45	-0.000265511196049178\\
		4.4	-0.000265582969655704\\
		4.35	-0.000265663768098859\\
		4.3	-0.000265681236806984\\
		4.25	-0.000265578211819211\\
		4.2	-0.000265351759726775\\
		4.15	-0.000265058833930044\\
		4.1	-0.000264780729913267\\
		4.05	-0.000264568060695511\\
		4	-0.00026440184309322\\
		3.95	-0.000264199895759986\\
		3.9	-0.000263866375519393\\
		3.85	-0.000263355262724769\\
		3.8	-0.000262703943960695\\
		3.75	-0.00026201271371331\\
		3.7	-0.000261378914115677\\
		3.65	-0.000260827684506965\\
		3.6	-0.000260287018674244\\
		3.55	-0.000259627641593091\\
		3.5	-0.000258746064980085\\
		3.45	-0.000257636843388705\\
		3.4	-0.000256403021226721\\
		3.35	-0.000255192603260407\\
		3.3	-0.000254098424643341\\
		3.25	-0.000253086964241784\\
		3.2	-0.000252007924157972\\
		3.15	-0.000250684722934278\\
		3.1	-0.000249029991659695\\
		3.05	-0.000247109998187214\\
		3	-0.000245108480135991\\
		2.95	-0.000243207434141813\\
		2.9	-0.000241459777269922\\
		2.85	-0.000239740985785105\\
		2.8	-0.000237819816700178\\
		2.75	-0.000235507747544633\\
		2.7	-0.000232791574074884\\
		2.65	-0.000229855253497183\\
		2.6	-0.000226966333955221\\
		2.55	-0.000224294453306684\\
		2.5	-0.000221781064520314\\
		2.45	-0.00021915487405707\\
		2.4	-0.000216095201000857\\
		2.35	-0.000212442217170723\\
		2.3	-0.000208315095458691\\
		2.25	-0.000204047529786461\\
		2.2	-0.000199972998158814\\
		2.15	-0.000196194984635241\\
		2.1	-0.000192501442210524\\
		2.05	-0.0001884941125034\\
		2	-0.000183859879814793\\
		1.95	-0.000178605215051917\\
		1.9	-0.000173084346947826\\
		1.85	-0.000167779655306434\\
		1.8	-0.00016296175931371\\
		1.75	-0.000158456185622819\\
		1.7	-0.000153691015012266\\
		1.65	-0.000148026229363457\\
		1.6	-0.000141172544003783\\
		1.55	-0.000133426915396287\\
		1.5	-0.000125552283686204\\
		1.45	-0.000118350318623595\\
		1.4	-0.000112185048876082\\
		1.35	-0.000106764501437473\\
		1.3	-0.000101332542566251\\
		1.25	-9.51580970053959e-05\\
		1.2	-8.80041614982049e-05\\
		1.15	-8.02602613329577e-05\\
		1.1	-7.2639538265979e-05\\
		1.05	-6.5641141889414e-05\\
		1	-5.91549749408671e-05\\
		0.95	-5.25077548019862e-05\\
		0.9	-4.49523167442149e-05\\
		0.85	-3.62810622627734e-05\\
		0.8	-2.71255242256542e-05\\
		0.75	-2.13927687311097e-05\\
		0.7	-2.05685754306458e-05\\
		0.65	-1.90452800230779e-05\\
		0.6	-1.7263898347227e-05\\
		0.55	-1.55540570081163e-05\\
		0.5	-1.37753219935336e-05\\
		0.45	-1.13093240782467e-05\\
		0.4	-7.63201253310295e-06\\
		0.35	-2.88543220478726e-06\\
		0.3	-2.46185411078473e-06\\
		0.25	-7.55663295624195e-06\\
		0.2	-6.43372004753108e-06\\
		0.15	-2.50755554930137e-06\\
		0.1	-1.47248852317774e-05\\
		0.05	-2.26408753467833e-05\\
		0	-2.75207997205989e-05\\
	}--cycle;

\end{axis}

\begin{axis}[%
width=9.08cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/pathfollowing_polyvariation_collocEnvelope_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=0.878cm,
at={(0cm,3.315cm)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
%xlabel={Polynomial order},
ymin=-1.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\footnotesize, align=center},
ylabel={$\log_{10}$\\(Computation time)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
%plot without log (looks bad)
%\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%5	0.292725\\
%6	5.2044129\\
%7	1.3102478\\
%8	1.2307642\\
%9	2.4390107\\
%10	43.3565971\\
%};
%\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%3	0.0617449\\
%4	0.0768807\\
%5	0.1068747\\
%6	0.102819\\
%7	0.1437396\\
%8	0.1809445\\
%9	0.2538238\\
%10	0.2744606\\
%};

%plot with log (looks bad)
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	5	-0.5335\\
	6	0.7164\\
	7	0.1174\\
	8	0.0902\\
	9	0.3872\\
	10	1.6371\\
};
\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
	3	 -1.2094\\
	4	-1.1142\\
	5	-0.9711\\
	6	 -0.9879\\
	7	-0.8424\\
	8	-0.7425\\
	9	-0.5955\\
	10	-0.5615\\
};
\end{axis}

\begin{axis}[%
width=6.8cm,
height=0.878cm,
at={(0cm,1.657cm)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
%xlabel={Polynomial order},
ymin=-0.64275947357491,
ymax=0.343769249376924,
ylabel style={font=\footnotesize, align=center},
ylabel={Cost deviation\\(\%)},
ytick = {-0.6, 0, 0.2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0.320400543939715\\
6	0.343769249376924\\
7	0.0900966644717592\\
8	0.0108598678620754\\
9	-0.0106704122942279\\
10	-0.0900739466484621\\
};
\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	-0.64275947357491\\
4	-0.046758371424516\\
5	-0.0590228797235654\\
6	-0.0671372601763696\\
7	-0.0745878817910839\\
8	-0.0758267566855439\\
9	-0.0794236117209254\\
10	-0.0834831465768559\\
};
\end{axis}

%\begin{axis}[%
%width=7.0cm,
%height=0.878cm,
%at={(0cm,3.315cm)},
%scale only axis,
%xmin=3,
%xmax=10,
%xlabel style={font=\color{white!15!black}},
%%xlabel={Polynomial order},
%ymin=0,
%ymax=0.241650569914594,
%ylabel style={font=\color{white!15!black}},
%ylabel style={font=\small, align=center},
%ylabel={Max state \\deviation},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids
%]
%\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%5	0.175478112694817\\
%6	0.241650569914594\\
%7	0.0685335586244858\\
%8	0.074601156755414\\
%9	0.0421207015102677\\
%10	0.0157751904902296\\
%};
%\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%3	0.060270471841585\\
%4	0.0465730053034968\\
%5	0.0349080808226317\\
%6	0.0215368461850221\\
%7	0.0336499597337984\\
%8	0.027705977759126\\
%9	0.0177949745566421\\
%10	0.0206574834069501\\
%};
%\end{axis}

\begin{axis}[%
width=6.8cm,
height=0.878cm,
at={(0cm,0cm)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Polynomial and spline degree $\mathcal{O}$},
ymin=0.0893035099547849,
ymax=0.398731301293927,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\footnotesize, align=center},
ylabel={Max control\\deviation},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0.259540024744117\\
6	0.353115381307972\\
7	0.179759865685501\\
8	0.202424918628642\\
9	0.157959216843475\\
10	0.0893035099547849\\
};
\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	0.398731301293927\\
4	0.185178533454216\\
5	0.174499956200978\\
6	0.174499638665714\\
7	0.174499919641941\\
8	0.17449994927339\\
9	0.174494074501583\\
10	0.171202323875344\\
};
\end{axis}

%\begin{axis}[%
%	width=7.0cm,
%	height=0.878cm,
%	at={(0cm,0.0cm)},
%	scale only axis,
%	xmin=3,
%	xmax=10,
%	xlabel style={font=\color{white!15!black}},
%	xlabel={Polynomial and spline order $\mathcal{O}$},
%	ymin=0,
%	ymax=0.02,
%	ylabel style={font=\color{white!15!black}},
%	ylabel style={font=\footnotesize, align=center},
%	ylabel={Max ODE\\solution error},
%	axis background/.style={fill=white},
%	axis x line*=bottom,
%	axis y line*=left,
%	xmajorgrids,
%	ymajorgrids,
%	legend style={at={(0.05,6.9)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
%	]
%	\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
%	table[row sep=crcr]{%
%		5	3.38484505908732e-05\\
%		6	0.000239322272810205\\
%		7	0.000121164959139275\\
%		8	0.000123674273060786\\
%		9	0.00014968703230385\\
%		10	0.000155654882767364\\
%	};
%	\addlegendentry{Pseudospectral $\mathcal{O}$(5)}
%	\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
%	table[row sep=crcr]{%
%		3	0.0189434286846901\\
%		4	0.00276172657311688\\
%		5	0.000597805242252059\\
%		6	0.000228650755912219\\
%		7	0.000166851395027673\\
%		8	0.000157128546760893\\
%		9	0.000157125902920302\\
%		10	0.00015566976854936\\
%	};
%	\addlegendentry{SOCSE $\mathcal{O}$(5) (ours)}
%\end{axis}

\begin{axis}[%
width=8.4cm,
height=3.3cm,
at={(-0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/random_polynomial_extremum_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

%\begin{axis}[%
%width=1.6cm,
%height=0.954cm,
%at={(0cm,1.532cm)},
%scale only axis,
%xmin=-1,
%xmax=1,
%ymin=8.64162063095719,
%ymax=12.3156806598958,
%axis background/.style={fill=white},
%title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
%title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
%title style={font=\small},
%title={Order 3},
%axis x line*=bottom,
%axis y line*=left,
%ticklabel style = {font=\tiny}
%]
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	12.3156806598958\\
%-0.9	12.2858364709042\\
%-0.8	12.2293260223581\\
%-0.7	12.1478944134384\\
%-0.6	12.043286743326\\
%-0.5	11.9172481112018\\
%-0.4	11.7715236162467\\
%-0.3	11.6078583576418\\
%-0.2	11.4279974345678\\
%-0.1	11.2336859462058\\
%0	11.0266689917367\\
%0.1	10.8086916703414\\
%0.2	10.5814990812008\\
%0.3	10.3468363234958\\
%0.4	10.1064484964074\\
%0.5	9.86208069911655\\
%0.6	9.61547803080411\\
%0.7	9.36838559065102\\
%0.8	9.12254847783822\\
%0.9	8.87971179154664\\
%1	8.64162063095719\\
%};
%\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%-1	12.3156806598958\\
%-0.9	12.3156806598958\\
%-0.8	12.3156806598958\\
%-0.7	12.3156806598958\\
%-0.6	12.3156806598958\\
%-0.5	12.3156806598958\\
%-0.4	12.3156806598958\\
%-0.3	12.3156806598958\\
%-0.2	12.3156806598958\\
%-0.1	12.3156806598958\\
%0	12.3156806598958\\
%0.1	12.3156806598958\\
%0.2	12.3156806598958\\
%0.3	12.3156806598958\\
%0.4	12.3156806598958\\
%0.5	12.3156806598958\\
%0.6	12.3156806598958\\
%0.7	12.3156806598958\\
%0.8	12.3156806598958\\
%0.9	12.3156806598958\\
%1	12.3156806598958\\
%};
%\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark size = 0.4pt,mark options={solid, mycolor2}, forget plot]
%  table[row sep=crcr]{%
%-1	12.2094849299804\\
%-0.9	12.2094849299804\\
%-0.8	12.2094849299804\\
%-0.7	12.2094849299804\\
%-0.6	12.2094849299804\\
%-0.5	12.2094849299804\\
%-0.4	12.2094849299804\\
%-0.3	12.2094849299804\\
%-0.2	12.2094849299804\\
%-0.1	12.2094849299804\\
%0	12.2094849299804\\
%0.1	12.2094849299804\\
%0.2	12.2094849299804\\
%0.3	12.2094849299804\\
%0.4	12.2094849299804\\
%0.5	12.2094849299804\\
%0.6	12.2094849299804\\
%0.7	12.2094849299804\\
%0.8	12.2094849299804\\
%0.9	12.2094849299804\\
%1	12.2094849299804\\
%};
%\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
%  table[row sep=crcr]{%
%-1	10.2091986176998\\
%-0.9	10.2091986176998\\
%-0.8	10.2091986176998\\
%-0.7	10.2091986176998\\
%-0.6	10.2091986176998\\
%-0.5	10.2091986176998\\
%-0.4	10.2091986176998\\
%-0.3	10.2091986176998\\
%-0.2	10.2091986176998\\
%-0.1	10.2091986176998\\
%0	10.2091986176998\\
%0.1	10.2091986176998\\
%0.2	10.2091986176998\\
%0.3	10.2091986176998\\
%0.4	10.2091986176998\\
%0.5	10.2091986176998\\
%0.6	10.2091986176998\\
%0.7	10.2091986176998\\
%0.8	10.2091986176998\\
%0.9	10.2091986176998\\
%1	10.2091986176998\\
%};
%\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
%  table[row sep=crcr]{%
%-1	8.64162063095719\\
%-0.9	8.64162063095719\\
%-0.8	8.64162063095719\\
%-0.7	8.64162063095719\\
%-0.6	8.64162063095719\\
%-0.5	8.64162063095719\\
%-0.4	8.64162063095719\\
%-0.3	8.64162063095719\\
%-0.2	8.64162063095719\\
%-0.1	8.64162063095719\\
%0	8.64162063095719\\
%0.1	8.64162063095719\\
%0.2	8.64162063095719\\
%0.3	8.64162063095719\\
%0.4	8.64162063095719\\
%0.5	8.64162063095719\\
%0.6	8.64162063095719\\
%0.7	8.64162063095719\\
%0.8	8.64162063095719\\
%0.9	8.64162063095719\\
%1	8.64162063095719\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	12.3156806598958\\
%-0.9	12.3156806598958\\
%-0.8	12.3156806598958\\
%-0.7	12.3156806598958\\
%-0.6	12.3156806598958\\
%-0.5	12.3156806598958\\
%-0.4	12.3156806598958\\
%-0.3	12.3156806598958\\
%-0.2	12.3156806598958\\
%-0.1	12.3156806598958\\
%0	12.3156806598958\\
%0.1	12.3156806598958\\
%0.2	12.3156806598958\\
%0.3	12.3156806598958\\
%0.4	12.3156806598958\\
%0.5	12.3156806598958\\
%0.6	12.3156806598958\\
%0.7	12.3156806598958\\
%0.8	12.3156806598958\\
%0.9	12.3156806598958\\
%1	12.3156806598958\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	8.64162063095719\\
%-0.9	8.64162063095719\\
%-0.8	8.64162063095719\\
%-0.7	8.64162063095719\\
%-0.6	8.64162063095719\\
%-0.5	8.64162063095719\\
%-0.4	8.64162063095719\\
%-0.3	8.64162063095719\\
%-0.2	8.64162063095719\\
%-0.1	8.64162063095719\\
%0	8.64162063095719\\
%0.1	8.64162063095719\\
%0.2	8.64162063095719\\
%0.3	8.64162063095719\\
%0.4	8.64162063095719\\
%0.5	8.64162063095719\\
%0.6	8.64162063095719\\
%0.7	8.64162063095719\\
%0.8	8.64162063095719\\
%0.9	8.64162063095719\\
%1	8.64162063095719\\
%};
%
%\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-1	12.3156806598958\\
%-0.9	12.3156806598958\\
%-0.8	12.3156806598958\\
%-0.7	12.3156806598958\\
%-0.6	12.3156806598958\\
%-0.5	12.3156806598958\\
%-0.4	12.3156806598958\\
%-0.3	12.3156806598958\\
%-0.2	12.3156806598958\\
%-0.1	12.3156806598958\\
%0	12.3156806598958\\
%0.1	12.3156806598958\\
%0.2	12.3156806598958\\
%0.3	12.3156806598958\\
%0.4	12.3156806598958\\
%0.5	12.3156806598958\\
%0.6	12.3156806598958\\
%0.7	12.3156806598958\\
%0.8	12.3156806598958\\
%0.9	12.3156806598958\\
%1	12.3156806598958\\
%1	8.64162063095719\\
%0.9	8.64162063095719\\
%0.8	8.64162063095719\\
%0.7	8.64162063095719\\
%0.6	8.64162063095719\\
%0.5	8.64162063095719\\
%0.4	8.64162063095719\\
%0.3	8.64162063095719\\
%0.2	8.64162063095719\\
%0.1	8.64162063095719\\
%0	8.64162063095719\\
%-0.1	8.64162063095719\\
%-0.2	8.64162063095719\\
%-0.3	8.64162063095719\\
%-0.4	8.64162063095719\\
%-0.5	8.64162063095719\\
%-0.6	8.64162063095719\\
%-0.7	8.64162063095719\\
%-0.8	8.64162063095719\\
%-0.9	8.64162063095719\\
%-1	8.64162063095719\\
%}--cycle;
%\end{axis}
%
%\begin{axis}[%
%width=1.6cm,
%height=0.954cm,
%at={(2.26cm,1.532cm)},
%scale only axis,
%xmin=-1,
%xmax=1,
%ymin=-12,
%ymax=-9.55093102920671,
%axis background/.style={fill=white},
%title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
%title style={font=\small},
%title={Order 4},
%axis x line*=bottom,
%axis y line*=left,
%ticklabel style = {font=\tiny}
%]
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	-9.55093102920671\\
%-0.9	-9.71803901507225\\
%-0.8	-9.89556911316017\\
%-0.7	-10.0791048115392\\
%-0.6	-10.264613779147\\
%-0.5	-10.4484478657902\\
%-0.4	-10.6273431021446\\
%-0.3	-10.7984196997547\\
%-0.2	-10.9591820510341\\
%-0.1	-11.1075187292655\\
%0	-11.2417024886004\\
%0.1	-11.3603902640594\\
%0.2	-11.462623171532\\
%0.3	-11.5478265077768\\
%0.4	-11.6158097504211\\
%0.5	-11.6667665579615\\
%0.6	-11.7012747697634\\
%0.7	-11.7202964060613\\
%0.8	-11.7251776679586\\
%0.9	-11.7176489374277\\
%1	-11.6998247773099\\
%};
%\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%-1	-9.55093102920671\\
%-0.9	-9.55093102920671\\
%-0.8	-9.55093102920671\\
%-0.7	-9.55093102920671\\
%-0.6	-9.55093102920671\\
%-0.5	-9.55093102920671\\
%-0.4	-9.55093102920671\\
%-0.3	-9.55093102920671\\
%-0.2	-9.55093102920671\\
%-0.1	-9.55093102920671\\
%0	-9.55093102920671\\
%0.1	-9.55093102920671\\
%0.2	-9.55093102920671\\
%0.3	-9.55093102920671\\
%0.4	-9.55093102920671\\
%0.5	-9.55093102920671\\
%0.6	-9.55093102920671\\
%0.7	-9.55093102920671\\
%0.8	-9.55093102920671\\
%0.9	-9.55093102920671\\
%1	-9.55093102920671\\
%};
%\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
%  table[row sep=crcr]{%
%-1	-10.3525745986735\\
%-0.9	-10.3525745986735\\
%-0.8	-10.3525745986735\\
%-0.7	-10.3525745986735\\
%-0.6	-10.3525745986735\\
%-0.5	-10.3525745986735\\
%-0.4	-10.3525745986735\\
%-0.3	-10.3525745986735\\
%-0.2	-10.3525745986735\\
%-0.1	-10.3525745986735\\
%0	-10.3525745986735\\
%0.1	-10.3525745986735\\
%0.2	-10.3525745986735\\
%0.3	-10.3525745986735\\
%0.4	-10.3525745986735\\
%0.5	-10.3525745986735\\
%0.6	-10.3525745986735\\
%0.7	-10.3525745986735\\
%0.8	-10.3525745986735\\
%0.9	-10.3525745986735\\
%1	-10.3525745986735\\
%};
%\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
%  table[row sep=crcr]{%
%-1	-11.6605778331477\\
%-0.9	-11.6605778331477\\
%-0.8	-11.6605778331477\\
%-0.7	-11.6605778331477\\
%-0.6	-11.6605778331477\\
%-0.5	-11.6605778331477\\
%-0.4	-11.6605778331477\\
%-0.3	-11.6605778331477\\
%-0.2	-11.6605778331477\\
%-0.1	-11.6605778331477\\
%0	-11.6605778331477\\
%0.1	-11.6605778331477\\
%0.2	-11.6605778331477\\
%0.3	-11.6605778331477\\
%0.4	-11.6605778331477\\
%0.5	-11.6605778331477\\
%0.6	-11.6605778331477\\
%0.7	-11.6605778331477\\
%0.8	-11.6605778331477\\
%0.9	-11.6605778331477\\
%1	-11.6605778331477\\
%};
%\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
%  table[row sep=crcr]{%
%-1	-11.8106796543776\\
%-0.9	-11.8106796543776\\
%-0.8	-11.8106796543776\\
%-0.7	-11.8106796543776\\
%-0.6	-11.8106796543776\\
%-0.5	-11.8106796543776\\
%-0.4	-11.8106796543776\\
%-0.3	-11.8106796543776\\
%-0.2	-11.8106796543776\\
%-0.1	-11.8106796543776\\
%0	-11.8106796543776\\
%0.1	-11.8106796543776\\
%0.2	-11.8106796543776\\
%0.3	-11.8106796543776\\
%0.4	-11.8106796543776\\
%0.5	-11.8106796543776\\
%0.6	-11.8106796543776\\
%0.7	-11.8106796543776\\
%0.8	-11.8106796543776\\
%0.9	-11.8106796543776\\
%1	-11.8106796543776\\
%};
%\addplot [color=mycolor5, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor5}, forget plot]
%  table[row sep=crcr]{%
%-1	-11.6998247773099\\
%-0.9	-11.6998247773099\\
%-0.8	-11.6998247773099\\
%-0.7	-11.6998247773099\\
%-0.6	-11.6998247773099\\
%-0.5	-11.6998247773099\\
%-0.4	-11.6998247773099\\
%-0.3	-11.6998247773099\\
%-0.2	-11.6998247773099\\
%-0.1	-11.6998247773099\\
%0	-11.6998247773099\\
%0.1	-11.6998247773099\\
%0.2	-11.6998247773099\\
%0.3	-11.6998247773099\\
%0.4	-11.6998247773099\\
%0.5	-11.6998247773099\\
%0.6	-11.6998247773099\\
%0.7	-11.6998247773099\\
%0.8	-11.6998247773099\\
%0.9	-11.6998247773099\\
%1	-11.6998247773099\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	-9.55093102920671\\
%-0.9	-9.55093102920671\\
%-0.8	-9.55093102920671\\
%-0.7	-9.55093102920671\\
%-0.6	-9.55093102920671\\
%-0.5	-9.55093102920671\\
%-0.4	-9.55093102920671\\
%-0.3	-9.55093102920671\\
%-0.2	-9.55093102920671\\
%-0.1	-9.55093102920671\\
%0	-9.55093102920671\\
%0.1	-9.55093102920671\\
%0.2	-9.55093102920671\\
%0.3	-9.55093102920671\\
%0.4	-9.55093102920671\\
%0.5	-9.55093102920671\\
%0.6	-9.55093102920671\\
%0.7	-9.55093102920671\\
%0.8	-9.55093102920671\\
%0.9	-9.55093102920671\\
%1	-9.55093102920671\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	-11.8106796543776\\
%-0.9	-11.8106796543776\\
%-0.8	-11.8106796543776\\
%-0.7	-11.8106796543776\\
%-0.6	-11.8106796543776\\
%-0.5	-11.8106796543776\\
%-0.4	-11.8106796543776\\
%-0.3	-11.8106796543776\\
%-0.2	-11.8106796543776\\
%-0.1	-11.8106796543776\\
%0	-11.8106796543776\\
%0.1	-11.8106796543776\\
%0.2	-11.8106796543776\\
%0.3	-11.8106796543776\\
%0.4	-11.8106796543776\\
%0.5	-11.8106796543776\\
%0.6	-11.8106796543776\\
%0.7	-11.8106796543776\\
%0.8	-11.8106796543776\\
%0.9	-11.8106796543776\\
%1	-11.8106796543776\\
%};
%
%\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-1	-9.55093102920671\\
%-0.9	-9.55093102920671\\
%-0.8	-9.55093102920671\\
%-0.7	-9.55093102920671\\
%-0.6	-9.55093102920671\\
%-0.5	-9.55093102920671\\
%-0.4	-9.55093102920671\\
%-0.3	-9.55093102920671\\
%-0.2	-9.55093102920671\\
%-0.1	-9.55093102920671\\
%0	-9.55093102920671\\
%0.1	-9.55093102920671\\
%0.2	-9.55093102920671\\
%0.3	-9.55093102920671\\
%0.4	-9.55093102920671\\
%0.5	-9.55093102920671\\
%0.6	-9.55093102920671\\
%0.7	-9.55093102920671\\
%0.8	-9.55093102920671\\
%0.9	-9.55093102920671\\
%1	-9.55093102920671\\
%1	-11.8106796543776\\
%0.9	-11.8106796543776\\
%0.8	-11.8106796543776\\
%0.7	-11.8106796543776\\
%0.6	-11.8106796543776\\
%0.5	-11.8106796543776\\
%0.4	-11.8106796543776\\
%0.3	-11.8106796543776\\
%0.2	-11.8106796543776\\
%0.1	-11.8106796543776\\
%0	-11.8106796543776\\
%-0.1	-11.8106796543776\\
%-0.2	-11.8106796543776\\
%-0.3	-11.8106796543776\\
%-0.4	-11.8106796543776\\
%-0.5	-11.8106796543776\\
%-0.6	-11.8106796543776\\
%-0.7	-11.8106796543776\\
%-0.8	-11.8106796543776\\
%-0.9	-11.8106796543776\\
%-1	-11.8106796543776\\
%}--cycle;
%\end{axis}
%
%\begin{axis}[%
%width=1.6cm,
%height=0.954cm,
%at={(4.52cm,1.532cm)},
%scale only axis,
%xmin=-1,
%xmax=1,
%ymin=-1.65018159454653,
%ymax=3.55099105506873,
%axis background/.style={fill=white},
%title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
%title style={font=\small},
%title={Order 5},
%axis x line*=bottom,
%axis y line*=left,
%ticklabel style = {font=\tiny}
%]
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	3.55099105506873\\
%-0.9	3.18894705453275\\
%-0.8	2.84692736111949\\
%-0.7	2.52308824648562\\
%-0.6	2.21595187646188\\
%-0.5	1.92431370153601\\
%-0.4	1.64714984733546\\
%-0.3	1.38352450511028\\
%-0.2	1.13249732221589\\
%-0.1	0.893030792595926\\
%0	0.663897647265038\\
%0.1	0.443588244791712\\
%0.2	0.230217961781082\\
%0.3	0.0214345833577486\\
%0.4	-0.185674306351408\\
%0.5	-0.394673933734413\\
%0.6	-0.609874945211377\\
%0.7	-0.836426016751687\\
%0.8	-1.08040646339119\\
%0.9	-1.34891884874936\\
%1	-1.65018159454653\\
%};
%\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%-1	3.55099105506873\\
%-0.9	3.55099105506873\\
%-0.8	3.55099105506873\\
%-0.7	3.55099105506873\\
%-0.6	3.55099105506873\\
%-0.5	3.55099105506873\\
%-0.4	3.55099105506873\\
%-0.3	3.55099105506873\\
%-0.2	3.55099105506873\\
%-0.1	3.55099105506873\\
%0	3.55099105506873\\
%0.1	3.55099105506873\\
%0.2	3.55099105506873\\
%0.3	3.55099105506873\\
%0.4	3.55099105506873\\
%0.5	3.55099105506873\\
%0.6	3.55099105506873\\
%0.7	3.55099105506873\\
%0.8	3.55099105506873\\
%0.9	3.55099105506873\\
%1	3.55099105506873\\
%};
%\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
%  table[row sep=crcr]{%
%-1	2.05986815243363\\
%-0.9	2.05986815243363\\
%-0.8	2.05986815243363\\
%-0.7	2.05986815243363\\
%-0.6	2.05986815243363\\
%-0.5	2.05986815243363\\
%-0.4	2.05986815243363\\
%-0.3	2.05986815243363\\
%-0.2	2.05986815243363\\
%-0.1	2.05986815243363\\
%0	2.05986815243363\\
%0.1	2.05986815243363\\
%0.2	2.05986815243363\\
%0.3	2.05986815243363\\
%0.4	2.05986815243363\\
%0.5	2.05986815243363\\
%0.6	2.05986815243363\\
%0.7	2.05986815243363\\
%0.8	2.05986815243363\\
%0.9	2.05986815243363\\
%1	2.05986815243363\\
%};
%\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
%  table[row sep=crcr]{%
%-1	1.01435751093243\\
%-0.9	1.01435751093243\\
%-0.8	1.01435751093243\\
%-0.7	1.01435751093243\\
%-0.6	1.01435751093243\\
%-0.5	1.01435751093243\\
%-0.4	1.01435751093243\\
%-0.3	1.01435751093243\\
%-0.2	1.01435751093243\\
%-0.1	1.01435751093243\\
%0	1.01435751093243\\
%0.1	1.01435751093243\\
%0.2	1.01435751093243\\
%0.3	1.01435751093243\\
%0.4	1.01435751093243\\
%0.5	1.01435751093243\\
%0.6	1.01435751093243\\
%0.7	1.01435751093243\\
%0.8	1.01435751093243\\
%0.9	1.01435751093243\\
%1	1.01435751093243\\
%};
%\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
%  table[row sep=crcr]{%
%-1	0.0738409626157723\\
%-0.9	0.0738409626157723\\
%-0.8	0.0738409626157723\\
%-0.7	0.0738409626157723\\
%-0.6	0.0738409626157723\\
%-0.5	0.0738409626157723\\
%-0.4	0.0738409626157723\\
%-0.3	0.0738409626157723\\
%-0.2	0.0738409626157723\\
%-0.1	0.0738409626157723\\
%0	0.0738409626157723\\
%0.1	0.0738409626157723\\
%0.2	0.0738409626157723\\
%0.3	0.0738409626157723\\
%0.4	0.0738409626157723\\
%0.5	0.0738409626157723\\
%0.6	0.0738409626157723\\
%0.7	0.0738409626157723\\
%0.8	0.0738409626157723\\
%0.9	0.0738409626157723\\
%1	0.0738409626157723\\
%};
%\addplot [color=mycolor5, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor5}, forget plot]
%  table[row sep=crcr]{%
%-1	-0.367482049138231\\
%-0.9	-0.367482049138231\\
%-0.8	-0.367482049138231\\
%-0.7	-0.367482049138231\\
%-0.6	-0.367482049138231\\
%-0.5	-0.367482049138231\\
%-0.4	-0.367482049138231\\
%-0.3	-0.367482049138231\\
%-0.2	-0.367482049138231\\
%-0.1	-0.367482049138231\\
%0	-0.367482049138231\\
%0.1	-0.367482049138231\\
%0.2	-0.367482049138231\\
%0.3	-0.367482049138231\\
%0.4	-0.367482049138231\\
%0.5	-0.367482049138231\\
%0.6	-0.367482049138231\\
%0.7	-0.367482049138231\\
%0.8	-0.367482049138231\\
%0.9	-0.367482049138231\\
%1	-0.367482049138231\\
%};
%\addplot [color=mycolor6, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor6}, forget plot]
%  table[row sep=crcr]{%
%-1	-1.65018159454653\\
%-0.9	-1.65018159454653\\
%-0.8	-1.65018159454653\\
%-0.7	-1.65018159454653\\
%-0.6	-1.65018159454653\\
%-0.5	-1.65018159454653\\
%-0.4	-1.65018159454653\\
%-0.3	-1.65018159454653\\
%-0.2	-1.65018159454653\\
%-0.1	-1.65018159454653\\
%0	-1.65018159454653\\
%0.1	-1.65018159454653\\
%0.2	-1.65018159454653\\
%0.3	-1.65018159454653\\
%0.4	-1.65018159454653\\
%0.5	-1.65018159454653\\
%0.6	-1.65018159454653\\
%0.7	-1.65018159454653\\
%0.8	-1.65018159454653\\
%0.9	-1.65018159454653\\
%1	-1.65018159454653\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	3.55099105506873\\
%-0.9	3.55099105506873\\
%-0.8	3.55099105506873\\
%-0.7	3.55099105506873\\
%-0.6	3.55099105506873\\
%-0.5	3.55099105506873\\
%-0.4	3.55099105506873\\
%-0.3	3.55099105506873\\
%-0.2	3.55099105506873\\
%-0.1	3.55099105506873\\
%0	3.55099105506873\\
%0.1	3.55099105506873\\
%0.2	3.55099105506873\\
%0.3	3.55099105506873\\
%0.4	3.55099105506873\\
%0.5	3.55099105506873\\
%0.6	3.55099105506873\\
%0.7	3.55099105506873\\
%0.8	3.55099105506873\\
%0.9	3.55099105506873\\
%1	3.55099105506873\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	-1.65018159454653\\
%-0.9	-1.65018159454653\\
%-0.8	-1.65018159454653\\
%-0.7	-1.65018159454653\\
%-0.6	-1.65018159454653\\
%-0.5	-1.65018159454653\\
%-0.4	-1.65018159454653\\
%-0.3	-1.65018159454653\\
%-0.2	-1.65018159454653\\
%-0.1	-1.65018159454653\\
%0	-1.65018159454653\\
%0.1	-1.65018159454653\\
%0.2	-1.65018159454653\\
%0.3	-1.65018159454653\\
%0.4	-1.65018159454653\\
%0.5	-1.65018159454653\\
%0.6	-1.65018159454653\\
%0.7	-1.65018159454653\\
%0.8	-1.65018159454653\\
%0.9	-1.65018159454653\\
%1	-1.65018159454653\\
%};
%
%\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-1	3.55099105506873\\
%-0.9	3.55099105506873\\
%-0.8	3.55099105506873\\
%-0.7	3.55099105506873\\
%-0.6	3.55099105506873\\
%-0.5	3.55099105506873\\
%-0.4	3.55099105506873\\
%-0.3	3.55099105506873\\
%-0.2	3.55099105506873\\
%-0.1	3.55099105506873\\
%0	3.55099105506873\\
%0.1	3.55099105506873\\
%0.2	3.55099105506873\\
%0.3	3.55099105506873\\
%0.4	3.55099105506873\\
%0.5	3.55099105506873\\
%0.6	3.55099105506873\\
%0.7	3.55099105506873\\
%0.8	3.55099105506873\\
%0.9	3.55099105506873\\
%1	3.55099105506873\\
%1	-1.65018159454653\\
%0.9	-1.65018159454653\\
%0.8	-1.65018159454653\\
%0.7	-1.65018159454653\\
%0.6	-1.65018159454653\\
%0.5	-1.65018159454653\\
%0.4	-1.65018159454653\\
%0.3	-1.65018159454653\\
%0.2	-1.65018159454653\\
%0.1	-1.65018159454653\\
%0	-1.65018159454653\\
%-0.1	-1.65018159454653\\
%-0.2	-1.65018159454653\\
%-0.3	-1.65018159454653\\
%-0.4	-1.65018159454653\\
%-0.5	-1.65018159454653\\
%-0.6	-1.65018159454653\\
%-0.7	-1.65018159454653\\
%-0.8	-1.65018159454653\\
%-0.9	-1.65018159454653\\
%-1	-1.65018159454653\\
%}--cycle;
%\end{axis}
%
%\begin{axis}[%
%width=1.6cm,
%height=0.954cm,
%at={(6.8cm,1.532cm)},
%scale only axis,
%xmin=-1,
%xmax=1,
%ymin=8.74799594338525,
%ymax=11.0211126903894,
%axis background/.style={fill=white},
%title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
%title style={font=\small},
%title={Order 6},
%axis x line*=bottom,
%axis y line*=left,
%ticklabel style = {font=\tiny}
%]
%\addplot [color=black, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	8.74799594338525\\
%-0.9	8.79356217054232\\
%-0.8	8.85830747260114\\
%-0.7	8.93819891093963\\
%-0.6	9.03041352566628\\
%-0.5	9.13304391908463\\
%-0.4	9.24483009315722\\
%-0.3	9.36491754096894\\
%-0.2	9.49264159218992\\
%-0.1	9.62733801253779\\
%0	9.76817985723942\\
%0.1	9.9140405784921\\
%0.2	10.0633833869242\\
%0.3	10.2141768670554\\
%0.4	10.3638368467557\\
%0.5	10.5091945207054\\
%0.6	10.6464908278524\\
%0.7	10.771397082871\\
%0.8	10.8790618616188\\
%0.9	10.9641841405935\\
%1	11.0211126903894\\
%};
%\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%-1	8.74799594338525\\
%-0.9	8.74799594338525\\
%-0.8	8.74799594338525\\
%-0.7	8.74799594338525\\
%-0.6	8.74799594338525\\
%-0.5	8.74799594338525\\
%-0.4	8.74799594338525\\
%-0.3	8.74799594338525\\
%-0.2	8.74799594338525\\
%-0.1	8.74799594338525\\
%0	8.74799594338525\\
%0.1	8.74799594338525\\
%0.2	8.74799594338525\\
%0.3	8.74799594338525\\
%0.4	8.74799594338525\\
%0.5	8.74799594338525\\
%0.6	8.74799594338525\\
%0.7	8.74799594338525\\
%0.8	8.74799594338525\\
%0.9	8.74799594338525\\
%1	8.74799594338525\\
%};
%\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
%  table[row sep=crcr]{%
%-1	8.86221802063808\\
%-0.9	8.86221802063808\\
%-0.8	8.86221802063808\\
%-0.7	8.86221802063808\\
%-0.6	8.86221802063808\\
%-0.5	8.86221802063808\\
%-0.4	8.86221802063808\\
%-0.3	8.86221802063808\\
%-0.2	8.86221802063808\\
%-0.1	8.86221802063808\\
%0	8.86221802063808\\
%0.1	8.86221802063808\\
%0.2	8.86221802063808\\
%0.3	8.86221802063808\\
%0.4	8.86221802063808\\
%0.5	8.86221802063808\\
%0.6	8.86221802063808\\
%0.7	8.86221802063808\\
%0.8	8.86221802063808\\
%0.9	8.86221802063808\\
%1	8.86221802063808\\
%};
%\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
%  table[row sep=crcr]{%
%-1	9.30425996478608\\
%-0.9	9.30425996478608\\
%-0.8	9.30425996478608\\
%-0.7	9.30425996478608\\
%-0.6	9.30425996478608\\
%-0.5	9.30425996478608\\
%-0.4	9.30425996478608\\
%-0.3	9.30425996478608\\
%-0.2	9.30425996478608\\
%-0.1	9.30425996478608\\
%0	9.30425996478608\\
%0.1	9.30425996478608\\
%0.2	9.30425996478608\\
%0.3	9.30425996478608\\
%0.4	9.30425996478608\\
%0.5	9.30425996478608\\
%0.6	9.30425996478608\\
%0.7	9.30425996478608\\
%0.8	9.30425996478608\\
%0.9	9.30425996478608\\
%1	9.30425996478608\\
%};
%\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
%  table[row sep=crcr]{%
%-1	9.6466309822258\\
%-0.9	9.6466309822258\\
%-0.8	9.6466309822258\\
%-0.7	9.6466309822258\\
%-0.6	9.6466309822258\\
%-0.5	9.6466309822258\\
%-0.4	9.6466309822258\\
%-0.3	9.6466309822258\\
%-0.2	9.6466309822258\\
%-0.1	9.6466309822258\\
%0	9.6466309822258\\
%0.1	9.6466309822258\\
%0.2	9.6466309822258\\
%0.3	9.6466309822258\\
%0.4	9.6466309822258\\
%0.5	9.6466309822258\\
%0.6	9.6466309822258\\
%0.7	9.6466309822258\\
%0.8	9.6466309822258\\
%0.9	9.6466309822258\\
%1	9.6466309822258\\
%};
%\addplot [color=mycolor5, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor5}, forget plot]
%  table[row sep=crcr]{%
%-1	10.294372783076\\
%-0.9	10.294372783076\\
%-0.8	10.294372783076\\
%-0.7	10.294372783076\\
%-0.6	10.294372783076\\
%-0.5	10.294372783076\\
%-0.4	10.294372783076\\
%-0.3	10.294372783076\\
%-0.2	10.294372783076\\
%-0.1	10.294372783076\\
%0	10.294372783076\\
%0.1	10.294372783076\\
%0.2	10.294372783076\\
%0.3	10.294372783076\\
%0.4	10.294372783076\\
%0.5	10.294372783076\\
%0.6	10.294372783076\\
%0.7	10.294372783076\\
%0.8	10.294372783076\\
%0.9	10.294372783076\\
%1	10.294372783076\\
%};
%\addplot [color=mycolor6, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor6}, forget plot]
%  table[row sep=crcr]{%
%-1	10.8848305405453\\
%-0.9	10.8848305405453\\
%-0.8	10.8848305405453\\
%-0.7	10.8848305405453\\
%-0.6	10.8848305405453\\
%-0.5	10.8848305405453\\
%-0.4	10.8848305405453\\
%-0.3	10.8848305405453\\
%-0.2	10.8848305405453\\
%-0.1	10.8848305405453\\
%0	10.8848305405453\\
%0.1	10.8848305405453\\
%0.2	10.8848305405453\\
%0.3	10.8848305405453\\
%0.4	10.8848305405453\\
%0.5	10.8848305405453\\
%0.6	10.8848305405453\\
%0.7	10.8848305405453\\
%0.8	10.8848305405453\\
%0.9	10.8848305405453\\
%1	10.8848305405453\\
%};
%\addplot [color=mycolor7, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor7}, forget plot]
%  table[row sep=crcr]{%
%-1	11.0211126903894\\
%-0.9	11.0211126903894\\
%-0.8	11.0211126903894\\
%-0.7	11.0211126903894\\
%-0.6	11.0211126903894\\
%-0.5	11.0211126903894\\
%-0.4	11.0211126903894\\
%-0.3	11.0211126903894\\
%-0.2	11.0211126903894\\
%-0.1	11.0211126903894\\
%0	11.0211126903894\\
%0.1	11.0211126903894\\
%0.2	11.0211126903894\\
%0.3	11.0211126903894\\
%0.4	11.0211126903894\\
%0.5	11.0211126903894\\
%0.6	11.0211126903894\\
%0.7	11.0211126903894\\
%0.8	11.0211126903894\\
%0.9	11.0211126903894\\
%1	11.0211126903894\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	11.0211126903894\\
%-0.9	11.0211126903894\\
%-0.8	11.0211126903894\\
%-0.7	11.0211126903894\\
%-0.6	11.0211126903894\\
%-0.5	11.0211126903894\\
%-0.4	11.0211126903894\\
%-0.3	11.0211126903894\\
%-0.2	11.0211126903894\\
%-0.1	11.0211126903894\\
%0	11.0211126903894\\
%0.1	11.0211126903894\\
%0.2	11.0211126903894\\
%0.3	11.0211126903894\\
%0.4	11.0211126903894\\
%0.5	11.0211126903894\\
%0.6	11.0211126903894\\
%0.7	11.0211126903894\\
%0.8	11.0211126903894\\
%0.9	11.0211126903894\\
%1	11.0211126903894\\
%};
%\addplot [color=red, dashed, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-1	8.74799594338525\\
%-0.9	8.74799594338525\\
%-0.8	8.74799594338525\\
%-0.7	8.74799594338525\\
%-0.6	8.74799594338525\\
%-0.5	8.74799594338525\\
%-0.4	8.74799594338525\\
%-0.3	8.74799594338525\\
%-0.2	8.74799594338525\\
%-0.1	8.74799594338525\\
%0	8.74799594338525\\
%0.1	8.74799594338525\\
%0.2	8.74799594338525\\
%0.3	8.74799594338525\\
%0.4	8.74799594338525\\
%0.5	8.74799594338525\\
%0.6	8.74799594338525\\
%0.7	8.74799594338525\\
%0.8	8.74799594338525\\
%0.9	8.74799594338525\\
%1	8.74799594338525\\
%};
%
%\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-1	11.0211126903894\\
%-0.9	11.0211126903894\\
%-0.8	11.0211126903894\\
%-0.7	11.0211126903894\\
%-0.6	11.0211126903894\\
%-0.5	11.0211126903894\\
%-0.4	11.0211126903894\\
%-0.3	11.0211126903894\\
%-0.2	11.0211126903894\\
%-0.1	11.0211126903894\\
%0	11.0211126903894\\
%0.1	11.0211126903894\\
%0.2	11.0211126903894\\
%0.3	11.0211126903894\\
%0.4	11.0211126903894\\
%0.5	11.0211126903894\\
%0.6	11.0211126903894\\
%0.7	11.0211126903894\\
%0.8	11.0211126903894\\
%0.9	11.0211126903894\\
%1	11.0211126903894\\
%1	8.74799594338525\\
%0.9	8.74799594338525\\
%0.8	8.74799594338525\\
%0.7	8.74799594338525\\
%0.6	8.74799594338525\\
%0.5	8.74799594338525\\
%0.4	8.74799594338525\\
%0.3	8.74799594338525\\
%0.2	8.74799594338525\\
%0.1	8.74799594338525\\
%0	8.74799594338525\\
%-0.1	8.74799594338525\\
%-0.2	8.74799594338525\\
%-0.3	8.74799594338525\\
%-0.4	8.74799594338525\\
%-0.5	8.74799594338525\\
%-0.6	8.74799594338525\\
%-0.7	8.74799594338525\\
%-0.8	8.74799594338525\\
%-0.9	8.74799594338525\\
%-1	8.74799594338525\\
%}--cycle;
%\end{axis}

\begin{axis}[%
width=1.55cm,
height=0.954cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=1,
ymin=4.64397964048307,
ymax=5.57593605557543,
axis background/.style={fill=white},
title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
title style={font=\small},
title={Order 7},
axis x line*=bottom,
axis y line*=left,
ticklabel style = {font=\tiny}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.64397964048307\\
-0.9	4.69931835559723\\
-0.8	4.75794034889642\\
-0.7	4.82117582389816\\
-0.6	4.88928162481317\\
-0.5	4.9615883360703\\
-0.4	5.03666143226343\\
-0.3	5.1124714842049\\
-0.2	5.18656842677049\\
-0.1	5.25625489422048\\
0	5.31875362868175\\
0.1	5.37136396747571\\
0.2	5.41160241497666\\
0.3	5.43732230468558\\
0.4	5.44680755720398\\
0.5	5.43883553979262\\
0.6	5.41270403320001\\
0.7	5.36821731144522\\
0.8	5.30562634024005\\
0.9	5.22551809973513\\
1	5.12864903727487\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	4.64397964048307\\
-0.9	4.64397964048307\\
-0.8	4.64397964048307\\
-0.7	4.64397964048307\\
-0.6	4.64397964048307\\
-0.5	4.64397964048307\\
-0.4	4.64397964048307\\
-0.3	4.64397964048307\\
-0.2	4.64397964048307\\
-0.1	4.64397964048307\\
0	4.64397964048307\\
0.1	4.64397964048307\\
0.2	4.64397964048307\\
0.3	4.64397964048307\\
0.4	4.64397964048307\\
0.5	4.64397964048307\\
0.6	4.64397964048307\\
0.7	4.64397964048307\\
0.8	4.64397964048307\\
0.9	4.64397964048307\\
1	4.64397964048307\\
};
\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	4.79950873109812\\
-0.9	4.79950873109812\\
-0.8	4.79950873109812\\
-0.7	4.79950873109812\\
-0.6	4.79950873109812\\
-0.5	4.79950873109812\\
-0.4	4.79950873109812\\
-0.3	4.79950873109812\\
-0.2	4.79950873109812\\
-0.1	4.79950873109812\\
0	4.79950873109812\\
0.1	4.79950873109812\\
0.2	4.79950873109812\\
0.3	4.79950873109812\\
0.4	4.79950873109812\\
0.5	4.79950873109812\\
0.6	4.79950873109812\\
0.7	4.79950873109812\\
0.8	4.79950873109812\\
0.9	4.79950873109812\\
1	4.79950873109812\\
};
\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	4.96323562156994\\
-0.9	4.96323562156994\\
-0.8	4.96323562156994\\
-0.7	4.96323562156994\\
-0.6	4.96323562156994\\
-0.5	4.96323562156994\\
-0.4	4.96323562156994\\
-0.3	4.96323562156994\\
-0.2	4.96323562156994\\
-0.1	4.96323562156994\\
0	4.96323562156994\\
0.1	4.96323562156994\\
0.2	4.96323562156994\\
0.3	4.96323562156994\\
0.4	4.96323562156994\\
0.5	4.96323562156994\\
0.6	4.96323562156994\\
0.7	4.96323562156994\\
0.8	4.96323562156994\\
0.9	4.96323562156994\\
1	4.96323562156994\\
};
\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-1	5.25560474730353\\
-0.9	5.25560474730353\\
-0.8	5.25560474730353\\
-0.7	5.25560474730353\\
-0.6	5.25560474730353\\
-0.5	5.25560474730353\\
-0.4	5.25560474730353\\
-0.3	5.25560474730353\\
-0.2	5.25560474730353\\
-0.1	5.25560474730353\\
0	5.25560474730353\\
0.1	5.25560474730353\\
0.2	5.25560474730353\\
0.3	5.25560474730353\\
0.4	5.25560474730353\\
0.5	5.25560474730353\\
0.6	5.25560474730353\\
0.7	5.25560474730353\\
0.8	5.25560474730353\\
0.9	5.25560474730353\\
1	5.25560474730353\\
};
\addplot [color=mycolor5, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-1	5.54748554848482\\
-0.9	5.54748554848482\\
-0.8	5.54748554848482\\
-0.7	5.54748554848482\\
-0.6	5.54748554848482\\
-0.5	5.54748554848482\\
-0.4	5.54748554848482\\
-0.3	5.54748554848482\\
-0.2	5.54748554848482\\
-0.1	5.54748554848482\\
0	5.54748554848482\\
0.1	5.54748554848482\\
0.2	5.54748554848482\\
0.3	5.54748554848482\\
0.4	5.54748554848482\\
0.5	5.54748554848482\\
0.6	5.54748554848482\\
0.7	5.54748554848482\\
0.8	5.54748554848482\\
0.9	5.54748554848482\\
1	5.54748554848482\\
};
\addplot [color=mycolor6, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-1	5.57593605557543\\
-0.9	5.57593605557543\\
-0.8	5.57593605557543\\
-0.7	5.57593605557543\\
-0.6	5.57593605557543\\
-0.5	5.57593605557543\\
-0.4	5.57593605557543\\
-0.3	5.57593605557543\\
-0.2	5.57593605557543\\
-0.1	5.57593605557543\\
0	5.57593605557543\\
0.1	5.57593605557543\\
0.2	5.57593605557543\\
0.3	5.57593605557543\\
0.4	5.57593605557543\\
0.5	5.57593605557543\\
0.6	5.57593605557543\\
0.7	5.57593605557543\\
0.8	5.57593605557543\\
0.9	5.57593605557543\\
1	5.57593605557543\\
};
\addplot [color=mycolor7, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
-1	5.42864415759634\\
-0.9	5.42864415759634\\
-0.8	5.42864415759634\\
-0.7	5.42864415759634\\
-0.6	5.42864415759634\\
-0.5	5.42864415759634\\
-0.4	5.42864415759634\\
-0.3	5.42864415759634\\
-0.2	5.42864415759634\\
-0.1	5.42864415759634\\
0	5.42864415759634\\
0.1	5.42864415759634\\
0.2	5.42864415759634\\
0.3	5.42864415759634\\
0.4	5.42864415759634\\
0.5	5.42864415759634\\
0.6	5.42864415759634\\
0.7	5.42864415759634\\
0.8	5.42864415759634\\
0.9	5.42864415759634\\
1	5.42864415759634\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	5.12864903727487\\
-0.9	5.12864903727487\\
-0.8	5.12864903727487\\
-0.7	5.12864903727487\\
-0.6	5.12864903727487\\
-0.5	5.12864903727487\\
-0.4	5.12864903727487\\
-0.3	5.12864903727487\\
-0.2	5.12864903727487\\
-0.1	5.12864903727487\\
0	5.12864903727487\\
0.1	5.12864903727487\\
0.2	5.12864903727487\\
0.3	5.12864903727487\\
0.4	5.12864903727487\\
0.5	5.12864903727487\\
0.6	5.12864903727487\\
0.7	5.12864903727487\\
0.8	5.12864903727487\\
0.9	5.12864903727487\\
1	5.12864903727487\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	5.57593605557543\\
-0.9	5.57593605557543\\
-0.8	5.57593605557543\\
-0.7	5.57593605557543\\
-0.6	5.57593605557543\\
-0.5	5.57593605557543\\
-0.4	5.57593605557543\\
-0.3	5.57593605557543\\
-0.2	5.57593605557543\\
-0.1	5.57593605557543\\
0	5.57593605557543\\
0.1	5.57593605557543\\
0.2	5.57593605557543\\
0.3	5.57593605557543\\
0.4	5.57593605557543\\
0.5	5.57593605557543\\
0.6	5.57593605557543\\
0.7	5.57593605557543\\
0.8	5.57593605557543\\
0.9	5.57593605557543\\
1	5.57593605557543\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.64397964048307\\
-0.9	4.64397964048307\\
-0.8	4.64397964048307\\
-0.7	4.64397964048307\\
-0.6	4.64397964048307\\
-0.5	4.64397964048307\\
-0.4	4.64397964048307\\
-0.3	4.64397964048307\\
-0.2	4.64397964048307\\
-0.1	4.64397964048307\\
0	4.64397964048307\\
0.1	4.64397964048307\\
0.2	4.64397964048307\\
0.3	4.64397964048307\\
0.4	4.64397964048307\\
0.5	4.64397964048307\\
0.6	4.64397964048307\\
0.7	4.64397964048307\\
0.8	4.64397964048307\\
0.9	4.64397964048307\\
1	4.64397964048307\\
};

\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	5.57593605557543\\
-0.9	5.57593605557543\\
-0.8	5.57593605557543\\
-0.7	5.57593605557543\\
-0.6	5.57593605557543\\
-0.5	5.57593605557543\\
-0.4	5.57593605557543\\
-0.3	5.57593605557543\\
-0.2	5.57593605557543\\
-0.1	5.57593605557543\\
0	5.57593605557543\\
0.1	5.57593605557543\\
0.2	5.57593605557543\\
0.3	5.57593605557543\\
0.4	5.57593605557543\\
0.5	5.57593605557543\\
0.6	5.57593605557543\\
0.7	5.57593605557543\\
0.8	5.57593605557543\\
0.9	5.57593605557543\\
1	5.57593605557543\\
1	4.64397964048307\\
0.9	4.64397964048307\\
0.8	4.64397964048307\\
0.7	4.64397964048307\\
0.6	4.64397964048307\\
0.5	4.64397964048307\\
0.4	4.64397964048307\\
0.3	4.64397964048307\\
0.2	4.64397964048307\\
0.1	4.64397964048307\\
0	4.64397964048307\\
-0.1	4.64397964048307\\
-0.2	4.64397964048307\\
-0.3	4.64397964048307\\
-0.4	4.64397964048307\\
-0.5	4.64397964048307\\
-0.6	4.64397964048307\\
-0.7	4.64397964048307\\
-0.8	4.64397964048307\\
-0.9	4.64397964048307\\
-1	4.64397964048307\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.55cm,
height=0.954cm,
at={(2.15cm,0cm)},
scale only axis,
xmin=-1,
xmax=1,
ymin=1.06543664169102,
ymax=3.16719705531501,
axis background/.style={fill=white},
title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
title style={font=\small},
title={Order 8},
axis x line*=bottom,
axis y line*=left,
ticklabel style = {font=\tiny}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	3.16719705531501\\
-0.9	3.14642558615658\\
-0.8	3.11821305241438\\
-0.7	3.08223285218914\\
-0.6	3.03811683518569\\
-0.5	2.98554505396363\\
-0.4	2.92429167590324\\
-0.3	2.85423586018527\\
-0.2	2.77534581900313\\
-0.1	2.68764369714542\\
0	2.59115831900687\\
0.1	2.48587226700497\\
0.2	2.37166917029981\\
0.3	2.24828649763403\\
0.4	2.11527856302952\\
0.5	1.97199386799745\\
0.6	1.81757031883767\\
0.7	1.6509512725234\\
0.8	1.47092477958676\\
0.9	1.27618780734052\\
1	1.06543664169102\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	3.16719705531501\\
-0.9	3.16719705531501\\
-0.8	3.16719705531501\\
-0.7	3.16719705531501\\
-0.6	3.16719705531501\\
-0.5	3.16719705531501\\
-0.4	3.16719705531501\\
-0.3	3.16719705531501\\
-0.2	3.16719705531501\\
-0.1	3.16719705531501\\
0	3.16719705531501\\
0.1	3.16719705531501\\
0.2	3.16719705531501\\
0.3	3.16719705531501\\
0.4	3.16719705531501\\
0.5	3.16719705531501\\
0.6	3.16719705531501\\
0.7	3.16719705531501\\
0.8	3.16719705531501\\
0.9	3.16719705531501\\
1	3.16719705531501\\
};
\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	3.12438998187068\\
-0.9	3.12438998187068\\
-0.8	3.12438998187068\\
-0.7	3.12438998187068\\
-0.6	3.12438998187068\\
-0.5	3.12438998187068\\
-0.4	3.12438998187068\\
-0.3	3.12438998187068\\
-0.2	3.12438998187068\\
-0.1	3.12438998187068\\
0	3.12438998187068\\
0.1	3.12438998187068\\
0.2	3.12438998187068\\
0.3	3.12438998187068\\
0.4	3.12438998187068\\
0.5	3.12438998187068\\
0.6	3.12438998187068\\
0.7	3.12438998187068\\
0.8	3.12438998187068\\
0.9	3.12438998187068\\
1	3.12438998187068\\
};
\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	3.02967397802503\\
-0.9	3.02967397802503\\
-0.8	3.02967397802503\\
-0.7	3.02967397802503\\
-0.6	3.02967397802503\\
-0.5	3.02967397802503\\
-0.4	3.02967397802503\\
-0.3	3.02967397802503\\
-0.2	3.02967397802503\\
-0.1	3.02967397802503\\
0	3.02967397802503\\
0.1	3.02967397802503\\
0.2	3.02967397802503\\
0.3	3.02967397802503\\
0.4	3.02967397802503\\
0.5	3.02967397802503\\
0.6	3.02967397802503\\
0.7	3.02967397802503\\
0.8	3.02967397802503\\
0.9	3.02967397802503\\
1	3.02967397802503\\
};
\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-1	2.8828859254609\\
-0.9	2.8828859254609\\
-0.8	2.8828859254609\\
-0.7	2.8828859254609\\
-0.6	2.8828859254609\\
-0.5	2.8828859254609\\
-0.4	2.8828859254609\\
-0.3	2.8828859254609\\
-0.2	2.8828859254609\\
-0.1	2.8828859254609\\
0	2.8828859254609\\
0.1	2.8828859254609\\
0.2	2.8828859254609\\
0.3	2.8828859254609\\
0.4	2.8828859254609\\
0.5	2.8828859254609\\
0.6	2.8828859254609\\
0.7	2.8828859254609\\
0.8	2.8828859254609\\
0.9	2.8828859254609\\
1	2.8828859254609\\
};
\addplot [color=mycolor5, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-1	2.64782131201266\\
-0.9	2.64782131201266\\
-0.8	2.64782131201266\\
-0.7	2.64782131201266\\
-0.6	2.64782131201266\\
-0.5	2.64782131201266\\
-0.4	2.64782131201266\\
-0.3	2.64782131201266\\
-0.2	2.64782131201266\\
-0.1	2.64782131201266\\
0	2.64782131201266\\
0.1	2.64782131201266\\
0.2	2.64782131201266\\
0.3	2.64782131201266\\
0.4	2.64782131201266\\
0.5	2.64782131201266\\
0.6	2.64782131201266\\
0.7	2.64782131201266\\
0.8	2.64782131201266\\
0.9	2.64782131201266\\
1	2.64782131201266\\
};
\addplot [color=mycolor6, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-1	2.36625661677018\\
-0.9	2.36625661677018\\
-0.8	2.36625661677018\\
-0.7	2.36625661677018\\
-0.6	2.36625661677018\\
-0.5	2.36625661677018\\
-0.4	2.36625661677018\\
-0.3	2.36625661677018\\
-0.2	2.36625661677018\\
-0.1	2.36625661677018\\
0	2.36625661677018\\
0.1	2.36625661677018\\
0.2	2.36625661677018\\
0.3	2.36625661677018\\
0.4	2.36625661677018\\
0.5	2.36625661677018\\
0.6	2.36625661677018\\
0.7	2.36625661677018\\
0.8	2.36625661677018\\
0.9	2.36625661677018\\
1	2.36625661677018\\
};
\addplot [color=mycolor7, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
-1	2.03826886208907\\
-0.9	2.03826886208907\\
-0.8	2.03826886208907\\
-0.7	2.03826886208907\\
-0.6	2.03826886208907\\
-0.5	2.03826886208907\\
-0.4	2.03826886208907\\
-0.3	2.03826886208907\\
-0.2	2.03826886208907\\
-0.1	2.03826886208907\\
0	2.03826886208907\\
0.1	2.03826886208907\\
0.2	2.03826886208907\\
0.3	2.03826886208907\\
0.4	2.03826886208907\\
0.5	2.03826886208907\\
0.6	2.03826886208907\\
0.7	2.03826886208907\\
0.8	2.03826886208907\\
0.9	2.03826886208907\\
1	2.03826886208907\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	1.61336279809582\\
-0.9	1.61336279809582\\
-0.8	1.61336279809582\\
-0.7	1.61336279809582\\
-0.6	1.61336279809582\\
-0.5	1.61336279809582\\
-0.4	1.61336279809582\\
-0.3	1.61336279809582\\
-0.2	1.61336279809582\\
-0.1	1.61336279809582\\
0	1.61336279809582\\
0.1	1.61336279809582\\
0.2	1.61336279809582\\
0.3	1.61336279809582\\
0.4	1.61336279809582\\
0.5	1.61336279809582\\
0.6	1.61336279809582\\
0.7	1.61336279809582\\
0.8	1.61336279809582\\
0.9	1.61336279809582\\
1	1.61336279809582\\
};
\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	1.06543664169102\\
-0.9	1.06543664169102\\
-0.8	1.06543664169102\\
-0.7	1.06543664169102\\
-0.6	1.06543664169102\\
-0.5	1.06543664169102\\
-0.4	1.06543664169102\\
-0.3	1.06543664169102\\
-0.2	1.06543664169102\\
-0.1	1.06543664169102\\
0	1.06543664169102\\
0.1	1.06543664169102\\
0.2	1.06543664169102\\
0.3	1.06543664169102\\
0.4	1.06543664169102\\
0.5	1.06543664169102\\
0.6	1.06543664169102\\
0.7	1.06543664169102\\
0.8	1.06543664169102\\
0.9	1.06543664169102\\
1	1.06543664169102\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	3.16719705531501\\
-0.9	3.16719705531501\\
-0.8	3.16719705531501\\
-0.7	3.16719705531501\\
-0.6	3.16719705531501\\
-0.5	3.16719705531501\\
-0.4	3.16719705531501\\
-0.3	3.16719705531501\\
-0.2	3.16719705531501\\
-0.1	3.16719705531501\\
0	3.16719705531501\\
0.1	3.16719705531501\\
0.2	3.16719705531501\\
0.3	3.16719705531501\\
0.4	3.16719705531501\\
0.5	3.16719705531501\\
0.6	3.16719705531501\\
0.7	3.16719705531501\\
0.8	3.16719705531501\\
0.9	3.16719705531501\\
1	3.16719705531501\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.06543664169102\\
-0.9	1.06543664169102\\
-0.8	1.06543664169102\\
-0.7	1.06543664169102\\
-0.6	1.06543664169102\\
-0.5	1.06543664169102\\
-0.4	1.06543664169102\\
-0.3	1.06543664169102\\
-0.2	1.06543664169102\\
-0.1	1.06543664169102\\
0	1.06543664169102\\
0.1	1.06543664169102\\
0.2	1.06543664169102\\
0.3	1.06543664169102\\
0.4	1.06543664169102\\
0.5	1.06543664169102\\
0.6	1.06543664169102\\
0.7	1.06543664169102\\
0.8	1.06543664169102\\
0.9	1.06543664169102\\
1	1.06543664169102\\
};

\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	3.16719705531501\\
-0.9	3.16719705531501\\
-0.8	3.16719705531501\\
-0.7	3.16719705531501\\
-0.6	3.16719705531501\\
-0.5	3.16719705531501\\
-0.4	3.16719705531501\\
-0.3	3.16719705531501\\
-0.2	3.16719705531501\\
-0.1	3.16719705531501\\
0	3.16719705531501\\
0.1	3.16719705531501\\
0.2	3.16719705531501\\
0.3	3.16719705531501\\
0.4	3.16719705531501\\
0.5	3.16719705531501\\
0.6	3.16719705531501\\
0.7	3.16719705531501\\
0.8	3.16719705531501\\
0.9	3.16719705531501\\
1	3.16719705531501\\
1	1.06543664169102\\
0.9	1.06543664169102\\
0.8	1.06543664169102\\
0.7	1.06543664169102\\
0.6	1.06543664169102\\
0.5	1.06543664169102\\
0.4	1.06543664169102\\
0.3	1.06543664169102\\
0.2	1.06543664169102\\
0.1	1.06543664169102\\
0	1.06543664169102\\
-0.1	1.06543664169102\\
-0.2	1.06543664169102\\
-0.3	1.06543664169102\\
-0.4	1.06543664169102\\
-0.5	1.06543664169102\\
-0.6	1.06543664169102\\
-0.7	1.06543664169102\\
-0.8	1.06543664169102\\
-0.9	1.06543664169102\\
-1	1.06543664169102\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.55cm,
height=0.954cm,
at={(4.25cm,0cm)},
scale only axis,
xmin=-1,
xmax=1,
ymin=5.21458829677479,
ymax=8.65461066684049,
axis background/.style={fill=white},
title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
title style={font=\small},
title={Order 9},
axis x line*=bottom,
axis y line*=left,
ticklabel style = {font=\tiny}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	5.2145882967748\\
-0.9	5.35475015686638\\
-0.8	5.47687935513405\\
-0.7	5.58709390436106\\
-0.6	5.69073030027948\\
-0.5	5.7924661177112\\
-0.4	5.89637457797735\\
-0.3	6.00594497749688\\
-0.2	6.12409338285641\\
-0.1	6.25317957636017\\
0	6.39503887815977\\
0.1	6.5510311765205\\
0.2	6.72210426660185\\
0.3	6.90886443031675\\
0.4	7.11164408538523\\
0.5	7.33055429061494\\
0.6	7.56550891672211\\
0.7	7.81620737765346\\
0.8	8.0820639663808\\
0.9	8.36207405151658\\
1	8.65461066684049\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	5.21458829677479\\
-0.9	5.21458829677479\\
-0.8	5.21458829677479\\
-0.7	5.21458829677479\\
-0.6	5.21458829677479\\
-0.5	5.21458829677479\\
-0.4	5.21458829677479\\
-0.3	5.21458829677479\\
-0.2	5.21458829677479\\
-0.1	5.21458829677479\\
0	5.21458829677479\\
0.1	5.21458829677479\\
0.2	5.21458829677479\\
0.3	5.21458829677479\\
0.4	5.21458829677479\\
0.5	5.21458829677479\\
0.6	5.21458829677479\\
0.7	5.21458829677479\\
0.8	5.21458829677479\\
0.9	5.21458829677479\\
1	5.21458829677479\\
};
\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	5.55115476424072\\
-0.9	5.55115476424072\\
-0.8	5.55115476424072\\
-0.7	5.55115476424072\\
-0.6	5.55115476424072\\
-0.5	5.55115476424072\\
-0.4	5.55115476424072\\
-0.3	5.55115476424072\\
-0.2	5.55115476424072\\
-0.1	5.55115476424072\\
0	5.55115476424072\\
0.1	5.55115476424072\\
0.2	5.55115476424072\\
0.3	5.55115476424072\\
0.4	5.55115476424072\\
0.5	5.55115476424072\\
0.6	5.55115476424072\\
0.7	5.55115476424072\\
0.8	5.55115476424072\\
0.9	5.55115476424072\\
1	5.55115476424072\\
};
\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	5.74854612407683\\
-0.9	5.74854612407683\\
-0.8	5.74854612407683\\
-0.7	5.74854612407683\\
-0.6	5.74854612407683\\
-0.5	5.74854612407683\\
-0.4	5.74854612407683\\
-0.3	5.74854612407683\\
-0.2	5.74854612407683\\
-0.1	5.74854612407683\\
0	5.74854612407683\\
0.1	5.74854612407683\\
0.2	5.74854612407683\\
0.3	5.74854612407683\\
0.4	5.74854612407683\\
0.5	5.74854612407683\\
0.6	5.74854612407683\\
0.7	5.74854612407683\\
0.8	5.74854612407683\\
0.9	5.74854612407683\\
1	5.74854612407683\\
};
\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-1	5.92927852587217\\
-0.9	5.92927852587217\\
-0.8	5.92927852587217\\
-0.7	5.92927852587217\\
-0.6	5.92927852587217\\
-0.5	5.92927852587217\\
-0.4	5.92927852587217\\
-0.3	5.92927852587217\\
-0.2	5.92927852587217\\
-0.1	5.92927852587217\\
0	5.92927852587217\\
0.1	5.92927852587217\\
0.2	5.92927852587217\\
0.3	5.92927852587217\\
0.4	5.92927852587217\\
0.5	5.92927852587217\\
0.6	5.92927852587217\\
0.7	5.92927852587217\\
0.8	5.92927852587217\\
0.9	5.92927852587217\\
1	5.92927852587217\\
};
\addplot [color=mycolor5, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-1	6.14279831534655\\
-0.9	6.14279831534655\\
-0.8	6.14279831534655\\
-0.7	6.14279831534655\\
-0.6	6.14279831534655\\
-0.5	6.14279831534655\\
-0.4	6.14279831534655\\
-0.3	6.14279831534655\\
-0.2	6.14279831534655\\
-0.1	6.14279831534655\\
0	6.14279831534655\\
0.1	6.14279831534655\\
0.2	6.14279831534655\\
0.3	6.14279831534655\\
0.4	6.14279831534655\\
0.5	6.14279831534655\\
0.6	6.14279831534655\\
0.7	6.14279831534655\\
0.8	6.14279831534655\\
0.9	6.14279831534655\\
1	6.14279831534655\\
};
\addplot [color=mycolor6, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-1	6.47068775717969\\
-0.9	6.47068775717969\\
-0.8	6.47068775717969\\
-0.7	6.47068775717969\\
-0.6	6.47068775717969\\
-0.5	6.47068775717969\\
-0.4	6.47068775717969\\
-0.3	6.47068775717969\\
-0.2	6.47068775717969\\
-0.1	6.47068775717969\\
0	6.47068775717969\\
0.1	6.47068775717969\\
0.2	6.47068775717969\\
0.3	6.47068775717969\\
0.4	6.47068775717969\\
0.5	6.47068775717969\\
0.6	6.47068775717969\\
0.7	6.47068775717969\\
0.8	6.47068775717969\\
0.9	6.47068775717969\\
1	6.47068775717969\\
};
\addplot [color=mycolor7, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
-1	6.88445758200958\\
-0.9	6.88445758200958\\
-0.8	6.88445758200958\\
-0.7	6.88445758200958\\
-0.6	6.88445758200958\\
-0.5	6.88445758200958\\
-0.4	6.88445758200958\\
-0.3	6.88445758200958\\
-0.2	6.88445758200958\\
-0.1	6.88445758200958\\
0	6.88445758200958\\
0.1	6.88445758200958\\
0.2	6.88445758200958\\
0.3	6.88445758200958\\
0.4	6.88445758200958\\
0.5	6.88445758200958\\
0.6	6.88445758200958\\
0.7	6.88445758200958\\
0.8	6.88445758200958\\
0.9	6.88445758200958\\
1	6.88445758200958\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	7.3860851390879\\
-0.9	7.3860851390879\\
-0.8	7.3860851390879\\
-0.7	7.3860851390879\\
-0.6	7.3860851390879\\
-0.5	7.3860851390879\\
-0.4	7.3860851390879\\
-0.3	7.3860851390879\\
-0.2	7.3860851390879\\
-0.1	7.3860851390879\\
0	7.3860851390879\\
0.1	7.3860851390879\\
0.2	7.3860851390879\\
0.3	7.3860851390879\\
0.4	7.3860851390879\\
0.5	7.3860851390879\\
0.6	7.3860851390879\\
0.7	7.3860851390879\\
0.8	7.3860851390879\\
0.9	7.3860851390879\\
1	7.3860851390879\\
};
\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	7.99227890019085\\
-0.9	7.99227890019085\\
-0.8	7.99227890019085\\
-0.7	7.99227890019085\\
-0.6	7.99227890019085\\
-0.5	7.99227890019085\\
-0.4	7.99227890019085\\
-0.3	7.99227890019085\\
-0.2	7.99227890019085\\
-0.1	7.99227890019085\\
0	7.99227890019085\\
0.1	7.99227890019085\\
0.2	7.99227890019085\\
0.3	7.99227890019085\\
0.4	7.99227890019085\\
0.5	7.99227890019085\\
0.6	7.99227890019085\\
0.7	7.99227890019085\\
0.8	7.99227890019085\\
0.9	7.99227890019085\\
1	7.99227890019085\\
};
\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	8.65461066684049\\
-0.9	8.65461066684049\\
-0.8	8.65461066684049\\
-0.7	8.65461066684049\\
-0.6	8.65461066684049\\
-0.5	8.65461066684049\\
-0.4	8.65461066684049\\
-0.3	8.65461066684049\\
-0.2	8.65461066684049\\
-0.1	8.65461066684049\\
0	8.65461066684049\\
0.1	8.65461066684049\\
0.2	8.65461066684049\\
0.3	8.65461066684049\\
0.4	8.65461066684049\\
0.5	8.65461066684049\\
0.6	8.65461066684049\\
0.7	8.65461066684049\\
0.8	8.65461066684049\\
0.9	8.65461066684049\\
1	8.65461066684049\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	8.65461066684049\\
-0.9	8.65461066684049\\
-0.8	8.65461066684049\\
-0.7	8.65461066684049\\
-0.6	8.65461066684049\\
-0.5	8.65461066684049\\
-0.4	8.65461066684049\\
-0.3	8.65461066684049\\
-0.2	8.65461066684049\\
-0.1	8.65461066684049\\
0	8.65461066684049\\
0.1	8.65461066684049\\
0.2	8.65461066684049\\
0.3	8.65461066684049\\
0.4	8.65461066684049\\
0.5	8.65461066684049\\
0.6	8.65461066684049\\
0.7	8.65461066684049\\
0.8	8.65461066684049\\
0.9	8.65461066684049\\
1	8.65461066684049\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	5.21458829677479\\
-0.9	5.21458829677479\\
-0.8	5.21458829677479\\
-0.7	5.21458829677479\\
-0.6	5.21458829677479\\
-0.5	5.21458829677479\\
-0.4	5.21458829677479\\
-0.3	5.21458829677479\\
-0.2	5.21458829677479\\
-0.1	5.21458829677479\\
0	5.21458829677479\\
0.1	5.21458829677479\\
0.2	5.21458829677479\\
0.3	5.21458829677479\\
0.4	5.21458829677479\\
0.5	5.21458829677479\\
0.6	5.21458829677479\\
0.7	5.21458829677479\\
0.8	5.21458829677479\\
0.9	5.21458829677479\\
1	5.21458829677479\\
};

\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	8.65461066684049\\
-0.9	8.65461066684049\\
-0.8	8.65461066684049\\
-0.7	8.65461066684049\\
-0.6	8.65461066684049\\
-0.5	8.65461066684049\\
-0.4	8.65461066684049\\
-0.3	8.65461066684049\\
-0.2	8.65461066684049\\
-0.1	8.65461066684049\\
0	8.65461066684049\\
0.1	8.65461066684049\\
0.2	8.65461066684049\\
0.3	8.65461066684049\\
0.4	8.65461066684049\\
0.5	8.65461066684049\\
0.6	8.65461066684049\\
0.7	8.65461066684049\\
0.8	8.65461066684049\\
0.9	8.65461066684049\\
1	8.65461066684049\\
1	5.21458829677479\\
0.9	5.21458829677479\\
0.8	5.21458829677479\\
0.7	5.21458829677479\\
0.6	5.21458829677479\\
0.5	5.21458829677479\\
0.4	5.21458829677479\\
0.3	5.21458829677479\\
0.2	5.21458829677479\\
0.1	5.21458829677479\\
0	5.21458829677479\\
-0.1	5.21458829677479\\
-0.2	5.21458829677479\\
-0.3	5.21458829677479\\
-0.4	5.21458829677479\\
-0.5	5.21458829677479\\
-0.6	5.21458829677479\\
-0.7	5.21458829677479\\
-0.8	5.21458829677479\\
-0.9	5.21458829677479\\
-1	5.21458829677479\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.55cm,
height=0.954cm,
at={(6.35cm,0cm)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-10,
ymax=-6,
axis background/.style={fill=white},
title style={at={(0.5,1.2)},anchor=north,yshift=-0.0},
title style={font=\small},
title={Order 10},
axis x line*=bottom,
axis y line*=left,
ticklabel style = {font=\tiny}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-5.9229224310125\\
-0.9	-6.11838394295115\\
-0.8	-6.3330396951682\\
-0.7	-6.56096910552239\\
-0.6	-6.7977931622275\\
-0.5	-7.04017573028022\\
-0.4	-7.28546066307626\\
-0.3	-7.53140440225353\\
-0.2	-7.77597833564301\\
-0.1	-8.01722520056116\\
0	-8.25315999096655\\
0.1	-8.48170887564993\\
0.2	-8.70068028405513\\
0.3	-8.90776128996078\\
0.4	-9.10053044451305\\
0.5	-9.27647600241079\\
0.6	-9.43300677182956\\
0.7	-9.56744232335329\\
0.8	-9.67697073918487\\
0.9	-9.75856619465319\\
1	-9.80886616294686\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	-5.9229224310125\\
-0.9	-5.9229224310125\\
-0.8	-5.9229224310125\\
-0.7	-5.9229224310125\\
-0.6	-5.9229224310125\\
-0.5	-5.9229224310125\\
-0.4	-5.9229224310125\\
-0.3	-5.9229224310125\\
-0.2	-5.9229224310125\\
-0.1	-5.9229224310125\\
0	-5.9229224310125\\
0.1	-5.9229224310125\\
0.2	-5.9229224310125\\
0.3	-5.9229224310125\\
0.4	-5.9229224310125\\
0.5	-5.9229224310125\\
0.6	-5.9229224310125\\
0.7	-5.9229224310125\\
0.8	-5.9229224310125\\
0.9	-5.9229224310125\\
1	-5.9229224310125\\
};
\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	-6.28967230287941\\
-0.9	-6.28967230287941\\
-0.8	-6.28967230287941\\
-0.7	-6.28967230287941\\
-0.6	-6.28967230287941\\
-0.5	-6.28967230287941\\
-0.4	-6.28967230287941\\
-0.3	-6.28967230287941\\
-0.2	-6.28967230287941\\
-0.1	-6.28967230287941\\
0	-6.28967230287941\\
0.1	-6.28967230287941\\
0.2	-6.28967230287941\\
0.3	-6.28967230287941\\
0.4	-6.28967230287941\\
0.5	-6.28967230287941\\
0.6	-6.28967230287941\\
0.7	-6.28967230287941\\
0.8	-6.28967230287941\\
0.9	-6.28967230287941\\
1	-6.28967230287941\\
};
\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	-6.77681202274201\\
-0.9	-6.77681202274201\\
-0.8	-6.77681202274201\\
-0.7	-6.77681202274201\\
-0.6	-6.77681202274201\\
-0.5	-6.77681202274201\\
-0.4	-6.77681202274201\\
-0.3	-6.77681202274201\\
-0.2	-6.77681202274201\\
-0.1	-6.77681202274201\\
0	-6.77681202274201\\
0.1	-6.77681202274201\\
0.2	-6.77681202274201\\
0.3	-6.77681202274201\\
0.4	-6.77681202274201\\
0.5	-6.77681202274201\\
0.6	-6.77681202274201\\
0.7	-6.77681202274201\\
0.8	-6.77681202274201\\
0.9	-6.77681202274201\\
1	-6.77681202274201\\
};
\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-1	-7.27904087045872\\
-0.9	-7.27904087045872\\
-0.8	-7.27904087045872\\
-0.7	-7.27904087045872\\
-0.6	-7.27904087045872\\
-0.5	-7.27904087045872\\
-0.4	-7.27904087045872\\
-0.3	-7.27904087045872\\
-0.2	-7.27904087045872\\
-0.1	-7.27904087045872\\
0	-7.27904087045872\\
0.1	-7.27904087045872\\
0.2	-7.27904087045872\\
0.3	-7.27904087045872\\
0.4	-7.27904087045872\\
0.5	-7.27904087045872\\
0.6	-7.27904087045872\\
0.7	-7.27904087045872\\
0.8	-7.27904087045872\\
0.9	-7.27904087045872\\
1	-7.27904087045872\\
};
\addplot [color=mycolor5, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-1	-7.79097614963432\\
-0.9	-7.79097614963432\\
-0.8	-7.79097614963432\\
-0.7	-7.79097614963432\\
-0.6	-7.79097614963432\\
-0.5	-7.79097614963432\\
-0.4	-7.79097614963432\\
-0.3	-7.79097614963432\\
-0.2	-7.79097614963432\\
-0.1	-7.79097614963432\\
0	-7.79097614963432\\
0.1	-7.79097614963432\\
0.2	-7.79097614963432\\
0.3	-7.79097614963432\\
0.4	-7.79097614963432\\
0.5	-7.79097614963432\\
0.6	-7.79097614963432\\
0.7	-7.79097614963432\\
0.8	-7.79097614963432\\
0.9	-7.79097614963432\\
1	-7.79097614963432\\
};
\addplot [color=mycolor6, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-1	-8.28740198326213\\
-0.9	-8.28740198326213\\
-0.8	-8.28740198326213\\
-0.7	-8.28740198326213\\
-0.6	-8.28740198326213\\
-0.5	-8.28740198326213\\
-0.4	-8.28740198326213\\
-0.3	-8.28740198326213\\
-0.2	-8.28740198326213\\
-0.1	-8.28740198326213\\
0	-8.28740198326213\\
0.1	-8.28740198326213\\
0.2	-8.28740198326213\\
0.3	-8.28740198326213\\
0.4	-8.28740198326213\\
0.5	-8.28740198326213\\
0.6	-8.28740198326213\\
0.7	-8.28740198326213\\
0.8	-8.28740198326213\\
0.9	-8.28740198326213\\
1	-8.28740198326213\\
};
\addplot [color=mycolor7, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
-1	-8.76895209010491\\
-0.9	-8.76895209010491\\
-0.8	-8.76895209010491\\
-0.7	-8.76895209010491\\
-0.6	-8.76895209010491\\
-0.5	-8.76895209010491\\
-0.4	-8.76895209010491\\
-0.3	-8.76895209010491\\
-0.2	-8.76895209010491\\
-0.1	-8.76895209010491\\
0	-8.76895209010491\\
0.1	-8.76895209010491\\
0.2	-8.76895209010491\\
0.3	-8.76895209010491\\
0.4	-8.76895209010491\\
0.5	-8.76895209010491\\
0.6	-8.76895209010491\\
0.7	-8.76895209010491\\
0.8	-8.76895209010491\\
0.9	-8.76895209010491\\
1	-8.76895209010491\\
};
\addplot [color=mycolor1, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1	-9.18641640915125\\
-0.9	-9.18641640915125\\
-0.8	-9.18641640915125\\
-0.7	-9.18641640915125\\
-0.6	-9.18641640915125\\
-0.5	-9.18641640915125\\
-0.4	-9.18641640915125\\
-0.3	-9.18641640915125\\
-0.2	-9.18641640915125\\
-0.1	-9.18641640915125\\
0	-9.18641640915125\\
0.1	-9.18641640915125\\
0.2	-9.18641640915125\\
0.3	-9.18641640915125\\
0.4	-9.18641640915125\\
0.5	-9.18641640915125\\
0.6	-9.18641640915125\\
0.7	-9.18641640915125\\
0.8	-9.18641640915125\\
0.9	-9.18641640915125\\
1	-9.18641640915125\\
};
\addplot [color=mycolor2, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	-9.51923018416422\\
-0.9	-9.51923018416422\\
-0.8	-9.51923018416422\\
-0.7	-9.51923018416422\\
-0.6	-9.51923018416422\\
-0.5	-9.51923018416422\\
-0.4	-9.51923018416422\\
-0.3	-9.51923018416422\\
-0.2	-9.51923018416422\\
-0.1	-9.51923018416422\\
0	-9.51923018416422\\
0.1	-9.51923018416422\\
0.2	-9.51923018416422\\
0.3	-9.51923018416422\\
0.4	-9.51923018416422\\
0.5	-9.51923018416422\\
0.6	-9.51923018416422\\
0.7	-9.51923018416422\\
0.8	-9.51923018416422\\
0.9	-9.51923018416422\\
1	-9.51923018416422\\
};
\addplot [color=mycolor3, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	-9.74203161357176\\
-0.9	-9.74203161357176\\
-0.8	-9.74203161357176\\
-0.7	-9.74203161357176\\
-0.6	-9.74203161357176\\
-0.5	-9.74203161357176\\
-0.4	-9.74203161357176\\
-0.3	-9.74203161357176\\
-0.2	-9.74203161357176\\
-0.1	-9.74203161357176\\
0	-9.74203161357176\\
0.1	-9.74203161357176\\
0.2	-9.74203161357176\\
0.3	-9.74203161357176\\
0.4	-9.74203161357176\\
0.5	-9.74203161357176\\
0.6	-9.74203161357176\\
0.7	-9.74203161357176\\
0.8	-9.74203161357176\\
0.9	-9.74203161357176\\
1	-9.74203161357176\\
};
\addplot [color=mycolor4, only marks,mark=*,mark size = 0.4pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-1	-9.80886616294686\\
-0.9	-9.80886616294686\\
-0.8	-9.80886616294686\\
-0.7	-9.80886616294686\\
-0.6	-9.80886616294686\\
-0.5	-9.80886616294686\\
-0.4	-9.80886616294686\\
-0.3	-9.80886616294686\\
-0.2	-9.80886616294686\\
-0.1	-9.80886616294686\\
0	-9.80886616294686\\
0.1	-9.80886616294686\\
0.2	-9.80886616294686\\
0.3	-9.80886616294686\\
0.4	-9.80886616294686\\
0.5	-9.80886616294686\\
0.6	-9.80886616294686\\
0.7	-9.80886616294686\\
0.8	-9.80886616294686\\
0.9	-9.80886616294686\\
1	-9.80886616294686\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-5.9229224310125\\
-0.9	-5.9229224310125\\
-0.8	-5.9229224310125\\
-0.7	-5.9229224310125\\
-0.6	-5.9229224310125\\
-0.5	-5.9229224310125\\
-0.4	-5.9229224310125\\
-0.3	-5.9229224310125\\
-0.2	-5.9229224310125\\
-0.1	-5.9229224310125\\
0	-5.9229224310125\\
0.1	-5.9229224310125\\
0.2	-5.9229224310125\\
0.3	-5.9229224310125\\
0.4	-5.9229224310125\\
0.5	-5.9229224310125\\
0.6	-5.9229224310125\\
0.7	-5.9229224310125\\
0.8	-5.9229224310125\\
0.9	-5.9229224310125\\
1	-5.9229224310125\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	-9.80886616294686\\
-0.9	-9.80886616294686\\
-0.8	-9.80886616294686\\
-0.7	-9.80886616294686\\
-0.6	-9.80886616294686\\
-0.5	-9.80886616294686\\
-0.4	-9.80886616294686\\
-0.3	-9.80886616294686\\
-0.2	-9.80886616294686\\
-0.1	-9.80886616294686\\
0	-9.80886616294686\\
0.1	-9.80886616294686\\
0.2	-9.80886616294686\\
0.3	-9.80886616294686\\
0.4	-9.80886616294686\\
0.5	-9.80886616294686\\
0.6	-9.80886616294686\\
0.7	-9.80886616294686\\
0.8	-9.80886616294686\\
0.9	-9.80886616294686\\
1	-9.80886616294686\\
};

\addplot[area legend, draw=black, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	-5.9229224310125\\
-0.9	-5.9229224310125\\
-0.8	-5.9229224310125\\
-0.7	-5.9229224310125\\
-0.6	-5.9229224310125\\
-0.5	-5.9229224310125\\
-0.4	-5.9229224310125\\
-0.3	-5.9229224310125\\
-0.2	-5.9229224310125\\
-0.1	-5.9229224310125\\
0	-5.9229224310125\\
0.1	-5.9229224310125\\
0.2	-5.9229224310125\\
0.3	-5.9229224310125\\
0.4	-5.9229224310125\\
0.5	-5.9229224310125\\
0.6	-5.9229224310125\\
0.7	-5.9229224310125\\
0.8	-5.9229224310125\\
0.9	-5.9229224310125\\
1	-5.9229224310125\\
1	-9.80886616294686\\
0.9	-9.80886616294686\\
0.8	-9.80886616294686\\
0.7	-9.80886616294686\\
0.6	-9.80886616294686\\
0.5	-9.80886616294686\\
0.4	-9.80886616294686\\
0.3	-9.80886616294686\\
0.2	-9.80886616294686\\
0.1	-9.80886616294686\\
0	-9.80886616294686\\
-0.1	-9.80886616294686\\
-0.2	-9.80886616294686\\
-0.3	-9.80886616294686\\
-0.4	-9.80886616294686\\
-0.5	-9.80886616294686\\
-0.6	-9.80886616294686\\
-0.7	-9.80886616294686\\
-0.8	-9.80886616294686\\
-0.9	-9.80886616294686\\
-1	-9.80886616294686\\
}--cycle;
\end{axis}

\begin{axis}[%
width=9.08cm,
height=0.9cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
